Bootstrapping Coulomb and Higgs branch operators

We apply the numerical conformal bootstrap to correlators of Coulomb and Higgs branch operators in $4d$ $\mathcal{N}=2$ superconformal theories. We start by revisiting previous results on single correlators of Coulomb branch operators. In particular, we present improved bounds on OPE coefficients for some selected Argyres-Douglas models, and compare them to recent work where the same cofficients were obtained in the limit of large $r$ charge. There is solid agreement between all the approaches. The improved bounds can be used to extract an approximate spectrum of the Argyres-Douglas models, which can then be used as a guide in order to corner these theories to numerical islands in the space of conformal dimensions. When there is a flavor symmetry present, we complement the analysis by including mixed correlators of Coulomb branch operators and the moment map, a Higgs branch operator which sits in the same multiplet as the flavor current. After calculating the relevant superconformal blocks we apply the numerical machinery to the mixed system. We put general constraints on CFT data appearing in the new channels, with particular emphasis on the simplest Argyres-Douglas model with non-trivial flavor symmetry.

==> figures/allowedDimMMSing_c.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452656in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{3.127879in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{3.127879in}{2.629763in}}%
\pgfpathlineto{\pgfqpoint{0.452656in}{2.629763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906528in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.906528in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623093in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.623093in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339658in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.339658in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056223in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056223in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476590in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619903in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.763216in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.049841in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193154in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336467in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.479780in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766406in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909719in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053032in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196345in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482971in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626284in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769597in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912910in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=0.340122in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.770093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=0.712056in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.142027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=1.083990in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.513961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=1.455923in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.885895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=1.827857in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.257829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=2.199791in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.629763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=2.571725in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.472546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.546933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.621320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.695707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.844480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.918867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.993254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.067640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.216414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.290801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.365188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.439574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.588348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.662735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.737121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.811508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.960282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.034669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.109055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.183442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.332216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.406602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.480989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.555376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532913in,y=2.696711in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{2.675223in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{2.472739in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{2.365708in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{2.288472in}}%
\pgfpathlineto{\pgfqpoint{0.641951in}{2.230545in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{2.184856in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{2.146510in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{2.113875in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{2.083959in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{2.054316in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{2.028208in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{2.005635in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{1.985238in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.967289in}}%
\pgfpathlineto{\pgfqpoint{1.312582in}{1.951244in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{1.936830in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{1.923776in}}%
\pgfpathlineto{\pgfqpoint{1.513771in}{1.912082in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{1.901747in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{1.891957in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{1.883254in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{1.867752in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{1.860953in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{1.854698in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.848715in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{1.843276in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{1.838381in}}%
\pgfpathlineto{\pgfqpoint{2.251465in}{1.833486in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{1.829134in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{1.824783in}}%
\pgfpathlineto{\pgfqpoint{2.452655in}{1.820975in}}%
\pgfpathlineto{\pgfqpoint{2.519718in}{1.817168in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{1.813633in}}%
\pgfpathlineto{\pgfqpoint{2.653844in}{1.810369in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{1.807106in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{1.804114in}}%
\pgfpathlineto{\pgfqpoint{2.855033in}{1.801394in}}%
\pgfpathlineto{\pgfqpoint{2.922096in}{1.798675in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{1.796227in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{3.137879in}{1.791176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{2.675223in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{2.344190in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{2.230817in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{2.145694in}}%
\pgfpathlineto{\pgfqpoint{0.641951in}{2.070089in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{1.998020in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{1.939277in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{1.892501in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{1.854970in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{1.823967in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.798131in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{1.775830in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{1.756521in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.739932in}}%
\pgfpathlineto{\pgfqpoint{1.312582in}{1.725246in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{1.712192in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{1.700770in}}%
\pgfpathlineto{\pgfqpoint{1.513771in}{1.690435in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{1.681189in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{1.672758in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{1.664871in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{1.657800in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{1.651273in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{1.645290in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{1.639851in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.634684in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{1.630061in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{1.625437in}}%
\pgfpathlineto{\pgfqpoint{2.251465in}{1.621358in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{1.617279in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{1.613743in}}%
\pgfpathlineto{\pgfqpoint{2.452655in}{1.610208in}}%
\pgfpathlineto{\pgfqpoint{2.519718in}{1.606944in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{1.603953in}}%
\pgfpathlineto{\pgfqpoint{2.653844in}{1.600961in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{1.598241in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{1.595794in}}%
\pgfpathlineto{\pgfqpoint{2.855033in}{1.593346in}}%
\pgfpathlineto{\pgfqpoint{2.922096in}{1.590899in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{1.588723in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{1.586547in}}%
\pgfpathlineto{\pgfqpoint{3.137879in}{1.584254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{2.675223in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{2.256677in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{2.135903in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{2.019777in}}%
\pgfpathlineto{\pgfqpoint{0.641951in}{1.920512in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{1.848443in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{1.794052in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{1.751354in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{1.716815in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.664327in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{1.644202in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{1.626525in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.611567in}}%
\pgfpathlineto{\pgfqpoint{1.312582in}{1.597969in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{1.586275in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{1.575669in}}%
\pgfpathlineto{\pgfqpoint{1.513771in}{1.566150in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{1.549561in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{1.542490in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{1.535963in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{1.529708in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{1.523997in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{1.518558in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.513662in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{1.508767in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{2.251465in}{1.499249in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{1.494625in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{1.490002in}}%
\pgfpathlineto{\pgfqpoint{2.452655in}{1.485379in}}%
\pgfpathlineto{\pgfqpoint{2.519718in}{1.481299in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{1.477220in}}%
\pgfpathlineto{\pgfqpoint{2.653844in}{1.473141in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{1.465798in}}%
\pgfpathlineto{\pgfqpoint{2.855033in}{1.462262in}}%
\pgfpathlineto{\pgfqpoint{2.922096in}{1.458999in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{1.455735in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{1.452744in}}%
\pgfpathlineto{\pgfqpoint{3.137879in}{1.449335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{2.675223in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{2.142928in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{1.973000in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{1.838381in}}%
\pgfpathlineto{\pgfqpoint{0.641951in}{1.749722in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{1.685540in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{1.636860in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{1.598241in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{1.567238in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{1.541674in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.519917in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{1.501424in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.470149in}}%
\pgfpathlineto{\pgfqpoint{1.312582in}{1.456551in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{1.443769in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{1.430987in}}%
\pgfpathlineto{\pgfqpoint{1.513771in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{1.407055in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{1.396176in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{1.385842in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{1.376323in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{1.367349in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{1.358918in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{1.351303in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.343960in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{1.337161in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{1.330906in}}%
\pgfpathlineto{\pgfqpoint{2.251465in}{1.324651in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{1.318940in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{1.313501in}}%
\pgfpathlineto{\pgfqpoint{2.452655in}{1.308334in}}%
\pgfpathlineto{\pgfqpoint{2.519718in}{1.303438in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{1.298815in}}%
\pgfpathlineto{\pgfqpoint{2.653844in}{1.294464in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{1.286305in}}%
\pgfpathlineto{\pgfqpoint{2.855033in}{1.282498in}}%
\pgfpathlineto{\pgfqpoint{2.922096in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{1.275427in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{1.272163in}}%
\pgfpathlineto{\pgfqpoint{3.137879in}{1.268630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{2.675223in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{1.992962in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{1.800307in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{1.683092in}}%
\pgfpathlineto{\pgfqpoint{0.641951in}{1.603681in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{1.501424in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{1.465798in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{1.435610in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{1.408958in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.383938in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{1.359734in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{1.337161in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.316764in}}%
\pgfpathlineto{\pgfqpoint{1.312582in}{1.298543in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{1.281954in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{1.266452in}}%
\pgfpathlineto{\pgfqpoint{1.513771in}{1.252582in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{1.239800in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{1.228106in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{1.217500in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{1.207709in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{1.190304in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{1.182689in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.175618in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{1.168819in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{1.162564in}}%
\pgfpathlineto{\pgfqpoint{2.251465in}{1.156853in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{1.151414in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{2.452655in}{1.141623in}}%
\pgfpathlineto{\pgfqpoint{2.519718in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{1.132649in}}%
\pgfpathlineto{\pgfqpoint{2.653844in}{1.128569in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{1.124762in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{1.121226in}}%
\pgfpathlineto{\pgfqpoint{2.855033in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{2.922096in}{1.114155in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{1.110620in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{1.107356in}}%
\pgfpathlineto{\pgfqpoint{3.137879in}{1.103575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{2.675223in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{1.854304in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{1.681733in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{1.574581in}}%
\pgfpathlineto{\pgfqpoint{0.641951in}{1.500880in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{1.445945in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{1.401615in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{1.362181in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{1.324923in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{1.290656in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.259653in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{1.231913in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{1.207709in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.186768in}}%
\pgfpathlineto{\pgfqpoint{1.312582in}{1.168003in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{1.137000in}}%
\pgfpathlineto{\pgfqpoint{1.513771in}{1.123674in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{1.111708in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{1.101101in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{1.082336in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{1.073906in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{1.066019in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{1.058404in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{1.050789in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{1.043446in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{1.036375in}}%
\pgfpathlineto{\pgfqpoint{2.251465in}{1.029848in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{1.023593in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{1.017610in}}%
\pgfpathlineto{\pgfqpoint{2.452655in}{1.011899in}}%
\pgfpathlineto{\pgfqpoint{2.519718in}{1.006460in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{2.653844in}{0.996397in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{0.992046in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{0.987695in}}%
\pgfpathlineto{\pgfqpoint{2.855033in}{0.983615in}}%
\pgfpathlineto{\pgfqpoint{2.922096in}{0.979536in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.972465in}}%
\pgfpathlineto{\pgfqpoint{3.137879in}{0.968684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{2.675223in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{1.677399in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{1.430987in}}%
\pgfpathlineto{\pgfqpoint{0.641951in}{1.358374in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{1.293376in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{1.232457in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{1.179425in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{1.135912in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{1.100285in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{1.070370in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{1.044806in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{1.022777in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{1.002924in}}%
\pgfpathlineto{\pgfqpoint{1.312582in}{0.983343in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{0.965122in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{1.513771in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{0.919705in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{0.907467in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{0.896317in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{0.886254in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{0.877280in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{0.868849in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{0.861234in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.854163in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{0.847908in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{0.841925in}}%
\pgfpathlineto{\pgfqpoint{2.251465in}{0.836214in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{0.831047in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{0.826423in}}%
\pgfpathlineto{\pgfqpoint{2.452655in}{0.821800in}}%
\pgfpathlineto{\pgfqpoint{2.519718in}{0.817721in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{0.813913in}}%
\pgfpathlineto{\pgfqpoint{2.653844in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{0.806570in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{0.803307in}}%
\pgfpathlineto{\pgfqpoint{2.855033in}{0.800315in}}%
\pgfpathlineto{\pgfqpoint{2.922096in}{0.797324in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.792157in}}%
\pgfpathlineto{\pgfqpoint{3.137879in}{0.789429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{2.675223in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{1.570003in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{1.431259in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{1.332810in}}%
\pgfpathlineto{\pgfqpoint{0.641951in}{1.243064in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{1.096750in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{1.046166in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{1.005644in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{0.970017in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{0.936295in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{0.906107in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{0.880543in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{1.312582in}{0.840021in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{0.823976in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{1.513771in}{0.797868in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{0.786989in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{0.777471in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{0.768768in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{0.760881in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{0.754082in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{0.747555in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{0.741844in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.736677in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{0.731782in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{0.727158in}}%
\pgfpathlineto{\pgfqpoint{2.251465in}{0.723079in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{0.719272in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{0.715736in}}%
\pgfpathlineto{\pgfqpoint{2.452655in}{0.712201in}}%
\pgfpathlineto{\pgfqpoint{2.519718in}{0.709209in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{0.706218in}}%
\pgfpathlineto{\pgfqpoint{2.653844in}{0.703498in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{0.701050in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{0.698603in}}%
\pgfpathlineto{\pgfqpoint{2.855033in}{0.696155in}}%
\pgfpathlineto{\pgfqpoint{2.922096in}{0.693980in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{0.692076in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.690172in}}%
\pgfpathlineto{\pgfqpoint{3.137879in}{0.688127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{2.675223in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{1.443013in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{1.304798in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{1.169363in}}%
\pgfpathlineto{\pgfqpoint{0.641951in}{1.061939in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{0.981712in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{0.854163in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{0.776383in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{0.750003in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{0.728518in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{0.711113in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{1.312582in}{0.683917in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{0.673039in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{0.663792in}}%
\pgfpathlineto{\pgfqpoint{1.513771in}{0.655633in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{0.648562in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{0.642035in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{0.631157in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{0.626534in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{0.622454in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{0.618375in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.614840in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{0.611576in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{0.608585in}}%
\pgfpathlineto{\pgfqpoint{2.251465in}{0.605865in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{0.603145in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{0.600698in}}%
\pgfpathlineto{\pgfqpoint{2.452655in}{0.598522in}}%
\pgfpathlineto{\pgfqpoint{2.519718in}{0.596346in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{0.594443in}}%
\pgfpathlineto{\pgfqpoint{2.653844in}{0.592539in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{0.590907in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{0.589275in}}%
\pgfpathlineto{\pgfqpoint{2.855033in}{0.587644in}}%
\pgfpathlineto{\pgfqpoint{2.922096in}{0.586012in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{0.584652in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.583292in}}%
\pgfpathlineto{\pgfqpoint{3.137879in}{0.581929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{2.675223in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442656in}{1.339248in}}%
\pgfpathlineto{\pgfqpoint{0.507825in}{1.158485in}}%
\pgfpathlineto{\pgfqpoint{0.548246in}{1.060667in}}%
\pgfpathlineto{\pgfqpoint{0.574888in}{1.006188in}}%
\pgfpathlineto{\pgfqpoint{0.641951in}{0.884350in}}%
\pgfpathlineto{\pgfqpoint{0.709014in}{0.797324in}}%
\pgfpathlineto{\pgfqpoint{0.776077in}{0.739669in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{0.699419in}}%
\pgfpathlineto{\pgfqpoint{0.910203in}{0.669503in}}%
\pgfpathlineto{\pgfqpoint{0.977266in}{0.646387in}}%
\pgfpathlineto{\pgfqpoint{1.044329in}{0.628166in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{0.613480in}}%
\pgfpathlineto{\pgfqpoint{1.178456in}{0.601242in}}%
\pgfpathlineto{\pgfqpoint{1.245519in}{0.590907in}}%
\pgfpathlineto{\pgfqpoint{1.312582in}{0.582205in}}%
\pgfpathlineto{\pgfqpoint{1.379645in}{0.574590in}}%
\pgfpathlineto{\pgfqpoint{1.446708in}{0.568063in}}%
\pgfpathlineto{\pgfqpoint{1.513771in}{0.562352in}}%
\pgfpathlineto{\pgfqpoint{1.580834in}{0.557184in}}%
\pgfpathlineto{\pgfqpoint{1.647897in}{0.552561in}}%
\pgfpathlineto{\pgfqpoint{1.714960in}{0.548482in}}%
\pgfpathlineto{\pgfqpoint{1.782024in}{0.544674in}}%
\pgfpathlineto{\pgfqpoint{1.849087in}{0.541411in}}%
\pgfpathlineto{\pgfqpoint{1.916150in}{0.538419in}}%
\pgfpathlineto{\pgfqpoint{1.983213in}{0.535428in}}%
\pgfpathlineto{\pgfqpoint{2.050276in}{0.532980in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{0.530532in}}%
\pgfpathlineto{\pgfqpoint{2.184402in}{0.528357in}}%
\pgfpathlineto{\pgfqpoint{2.251465in}{0.526453in}}%
\pgfpathlineto{\pgfqpoint{2.318528in}{0.524549in}}%
\pgfpathlineto{\pgfqpoint{2.385591in}{0.522646in}}%
\pgfpathlineto{\pgfqpoint{2.452655in}{0.521014in}}%
\pgfpathlineto{\pgfqpoint{2.519718in}{0.519382in}}%
\pgfpathlineto{\pgfqpoint{2.586781in}{0.518022in}}%
\pgfpathlineto{\pgfqpoint{2.653844in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{2.720907in}{0.515303in}}%
\pgfpathlineto{\pgfqpoint{2.787970in}{0.514215in}}%
\pgfpathlineto{\pgfqpoint{2.855033in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{2.922096in}{0.512039in}}%
\pgfpathlineto{\pgfqpoint{2.989159in}{0.510951in}}%
\pgfpathlineto{\pgfqpoint{3.056223in}{0.509864in}}%
\pgfpathlineto{\pgfqpoint{3.137879in}{0.508872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452656in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{0.452656in}{2.629763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452656in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{3.127879in}{0.398160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292879in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{2.629763in}}%
\pgfpathlineto{\pgfqpoint{3.292879in}{2.629763in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.466452in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.466452in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914710in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914710in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.362968in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.362968in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.523481in,y=0.442792in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.292879in}{0.398160in}}{\pgfqpoint{1.070089in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282879in}{1.796530in}}%
\pgfpathlineto{\pgfqpoint{3.283463in}{1.796227in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{1.782357in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{1.753530in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{1.733677in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{1.730685in}}%
\pgfpathlineto{\pgfqpoint{3.536423in}{1.720351in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{1.711104in}}%
\pgfpathlineto{\pgfqpoint{3.686704in}{1.704849in}}%
\pgfpathlineto{\pgfqpoint{3.761844in}{1.700770in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{1.697778in}}%
\pgfpathlineto{\pgfqpoint{3.912125in}{1.695875in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{1.693699in}}%
\pgfpathlineto{\pgfqpoint{3.987266in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{1.693427in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{1.692883in}}%
\pgfpathlineto{\pgfqpoint{4.212687in}{1.692339in}}%
\pgfpathlineto{\pgfqpoint{4.287828in}{1.692067in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{1.692067in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{1.691523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.292879in}{0.398160in}}{\pgfqpoint{1.070089in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282879in}{1.588992in}}%
\pgfpathlineto{\pgfqpoint{3.283463in}{1.588723in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{1.586547in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{1.576485in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{1.548201in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{1.523997in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{1.521821in}}%
\pgfpathlineto{\pgfqpoint{3.536423in}{1.505504in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{1.492178in}}%
\pgfpathlineto{\pgfqpoint{3.686704in}{1.482387in}}%
\pgfpathlineto{\pgfqpoint{3.761844in}{1.475588in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{1.470965in}}%
\pgfpathlineto{\pgfqpoint{3.912125in}{1.467973in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{1.467429in}}%
\pgfpathlineto{\pgfqpoint{3.987266in}{1.465798in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{1.464166in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{4.212687in}{1.462534in}}%
\pgfpathlineto{\pgfqpoint{4.287828in}{1.461990in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{1.461718in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{1.460902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.292879in}{0.398160in}}{\pgfqpoint{1.070089in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282879in}{1.456139in}}%
\pgfpathlineto{\pgfqpoint{3.283463in}{1.455735in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{1.452744in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{1.437786in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{1.396992in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{1.367621in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{1.365173in}}%
\pgfpathlineto{\pgfqpoint{3.536423in}{1.346952in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{1.332538in}}%
\pgfpathlineto{\pgfqpoint{3.686704in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{3.761844in}{1.315405in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{1.310781in}}%
\pgfpathlineto{\pgfqpoint{3.912125in}{1.307518in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{1.306430in}}%
\pgfpathlineto{\pgfqpoint{3.987266in}{1.305070in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{1.303710in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{4.212687in}{1.301807in}}%
\pgfpathlineto{\pgfqpoint{4.287828in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{1.300991in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{1.299903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.292879in}{0.398160in}}{\pgfqpoint{1.070089in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282879in}{1.275864in}}%
\pgfpathlineto{\pgfqpoint{3.283463in}{1.275427in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{1.272163in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{1.256662in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{1.216412in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{1.187312in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{1.184593in}}%
\pgfpathlineto{\pgfqpoint{3.536423in}{1.165827in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{1.149782in}}%
\pgfpathlineto{\pgfqpoint{3.686704in}{1.138360in}}%
\pgfpathlineto{\pgfqpoint{3.761844in}{1.130745in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{1.125306in}}%
\pgfpathlineto{\pgfqpoint{3.912125in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{1.121498in}}%
\pgfpathlineto{\pgfqpoint{3.987266in}{1.119323in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{1.117691in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{1.116603in}}%
\pgfpathlineto{\pgfqpoint{4.212687in}{1.115787in}}%
\pgfpathlineto{\pgfqpoint{4.287828in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{1.114971in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{1.114971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.292879in}{0.398160in}}{\pgfqpoint{1.070089in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282879in}{1.111057in}}%
\pgfpathlineto{\pgfqpoint{3.283463in}{1.110620in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{1.107356in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{1.090767in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{1.045622in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{1.014075in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{1.010539in}}%
\pgfpathlineto{\pgfqpoint{3.536423in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{0.977632in}}%
\pgfpathlineto{\pgfqpoint{3.686704in}{0.967570in}}%
\pgfpathlineto{\pgfqpoint{3.761844in}{0.960771in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{0.956419in}}%
\pgfpathlineto{\pgfqpoint{3.912125in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{0.951796in}}%
\pgfpathlineto{\pgfqpoint{3.987266in}{0.950980in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{0.949620in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{4.212687in}{0.947989in}}%
\pgfpathlineto{\pgfqpoint{4.287828in}{0.947445in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.947173in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.945269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.292879in}{0.398160in}}{\pgfqpoint{1.070089in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282879in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{3.283463in}{0.976000in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{0.972465in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{0.955876in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{0.914538in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{0.887070in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{0.884350in}}%
\pgfpathlineto{\pgfqpoint{3.536423in}{0.868577in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{0.856611in}}%
\pgfpathlineto{\pgfqpoint{3.686704in}{0.848452in}}%
\pgfpathlineto{\pgfqpoint{3.761844in}{0.842741in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{0.839205in}}%
\pgfpathlineto{\pgfqpoint{3.912125in}{0.836758in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{0.836486in}}%
\pgfpathlineto{\pgfqpoint{3.987266in}{0.834854in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{0.832950in}}%
\pgfpathlineto{\pgfqpoint{4.212687in}{0.832406in}}%
\pgfpathlineto{\pgfqpoint{4.287828in}{0.832134in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.831591in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.829959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.292879in}{0.398160in}}{\pgfqpoint{1.070089in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282879in}{0.794941in}}%
\pgfpathlineto{\pgfqpoint{3.283463in}{0.794604in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{0.792157in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{0.780190in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{0.750819in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{0.732054in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{0.729878in}}%
\pgfpathlineto{\pgfqpoint{3.536423in}{0.719816in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{0.711657in}}%
\pgfpathlineto{\pgfqpoint{3.686704in}{0.706218in}}%
\pgfpathlineto{\pgfqpoint{3.761844in}{0.702682in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{0.700235in}}%
\pgfpathlineto{\pgfqpoint{3.912125in}{0.698331in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{0.697243in}}%
\pgfpathlineto{\pgfqpoint{3.987266in}{0.697243in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{0.696427in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{0.696155in}}%
\pgfpathlineto{\pgfqpoint{4.212687in}{0.695611in}}%
\pgfpathlineto{\pgfqpoint{4.287828in}{0.695339in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.695339in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.695067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.292879in}{0.398160in}}{\pgfqpoint{1.070089in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282879in}{0.692311in}}%
\pgfpathlineto{\pgfqpoint{3.283463in}{0.692076in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{0.690172in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{0.681197in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{0.659441in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{0.645571in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{0.642851in}}%
\pgfpathlineto{\pgfqpoint{3.536423in}{0.636324in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{0.630069in}}%
\pgfpathlineto{\pgfqpoint{3.686704in}{0.625990in}}%
\pgfpathlineto{\pgfqpoint{3.761844in}{0.623270in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{0.621367in}}%
\pgfpathlineto{\pgfqpoint{3.912125in}{0.620279in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{0.618919in}}%
\pgfpathlineto{\pgfqpoint{3.987266in}{0.619191in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{0.618647in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{0.618375in}}%
\pgfpathlineto{\pgfqpoint{4.212687in}{0.618103in}}%
\pgfpathlineto{\pgfqpoint{4.287828in}{0.617831in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.617831in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.616743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.292879in}{0.398160in}}{\pgfqpoint{1.070089in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282879in}{0.584820in}}%
\pgfpathlineto{\pgfqpoint{3.283463in}{0.584652in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{0.583292in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{0.577309in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{0.562352in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{0.552561in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{0.551473in}}%
\pgfpathlineto{\pgfqpoint{3.536423in}{0.546034in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{0.541955in}}%
\pgfpathlineto{\pgfqpoint{3.686704in}{0.538963in}}%
\pgfpathlineto{\pgfqpoint{3.761844in}{0.537059in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{0.535700in}}%
\pgfpathlineto{\pgfqpoint{3.912125in}{0.534884in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{0.534068in}}%
\pgfpathlineto{\pgfqpoint{3.987266in}{0.534340in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{0.533796in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{0.533524in}}%
\pgfpathlineto{\pgfqpoint{4.212687in}{0.533524in}}%
\pgfpathlineto{\pgfqpoint{4.287828in}{0.533252in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.533252in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.531892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.292879in}{0.398160in}}{\pgfqpoint{1.070089in}{2.231603in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282879in}{0.511086in}}%
\pgfpathlineto{\pgfqpoint{3.283463in}{0.510951in}}%
\pgfpathlineto{\pgfqpoint{3.288072in}{0.509864in}}%
\pgfpathlineto{\pgfqpoint{3.311001in}{0.505512in}}%
\pgfpathlineto{\pgfqpoint{3.386142in}{0.494362in}}%
\pgfpathlineto{\pgfqpoint{3.461282in}{0.487019in}}%
\pgfpathlineto{\pgfqpoint{3.466452in}{0.486203in}}%
\pgfpathlineto{\pgfqpoint{3.536423in}{0.482396in}}%
\pgfpathlineto{\pgfqpoint{3.611563in}{0.479132in}}%
\pgfpathlineto{\pgfqpoint{3.686704in}{0.476957in}}%
\pgfpathlineto{\pgfqpoint{3.761844in}{0.475597in}}%
\pgfpathlineto{\pgfqpoint{3.836985in}{0.474509in}}%
\pgfpathlineto{\pgfqpoint{3.912125in}{0.473693in}}%
\pgfpathlineto{\pgfqpoint{3.914710in}{0.473149in}}%
\pgfpathlineto{\pgfqpoint{3.987266in}{0.473421in}}%
\pgfpathlineto{\pgfqpoint{4.062406in}{0.473149in}}%
\pgfpathlineto{\pgfqpoint{4.137547in}{0.472877in}}%
\pgfpathlineto{\pgfqpoint{4.212687in}{0.472605in}}%
\pgfpathlineto{\pgfqpoint{4.287828in}{0.472605in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.472605in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.470974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292879in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{4.362968in}{0.398160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535003in}{0.624591in}}%
\pgfpathlineto{\pgfqpoint{5.319300in}{0.624591in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.341522in}{0.624591in}}{\pgfqpoint{5.341522in}{0.646813in}}%
\pgfpathlineto{\pgfqpoint{5.341522in}{2.272800in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.341522in}{2.295022in}}{\pgfqpoint{5.319300in}{2.295022in}}%
\pgfpathlineto{\pgfqpoint{4.535003in}{2.295022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512780in}{2.295022in}}{\pgfqpoint{4.512780in}{2.272800in}}%
\pgfpathlineto{\pgfqpoint{4.512780in}{0.646813in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.512780in}{0.624591in}}{\pgfqpoint{4.535003in}{0.624591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557225in}{2.205048in}}%
\pgfpathlineto{\pgfqpoint{4.779447in}{2.205048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868336in,y=2.166159in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k\) = any}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557225in}{2.040389in}}%
\pgfpathlineto{\pgfqpoint{4.779447in}{2.040389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868336in,y=2.001500in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557225in}{1.877303in}}%
\pgfpathlineto{\pgfqpoint{4.779447in}{1.877303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868336in,y=1.838414in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557225in}{1.714217in}}%
\pgfpathlineto{\pgfqpoint{4.779447in}{1.714217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868336in,y=1.675328in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557225in}{1.551132in}}%
\pgfpathlineto{\pgfqpoint{4.779447in}{1.551132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868336in,y=1.512243in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557225in}{1.388046in}}%
\pgfpathlineto{\pgfqpoint{4.779447in}{1.388046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868336in,y=1.349157in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557225in}{1.224960in}}%
\pgfpathlineto{\pgfqpoint{4.779447in}{1.224960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868336in,y=1.186071in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557225in}{1.061874in}}%
\pgfpathlineto{\pgfqpoint{4.779447in}{1.061874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868336in,y=1.022985in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557225in}{0.898788in}}%
\pgfpathlineto{\pgfqpoint{4.779447in}{0.898788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868336in,y=0.859899in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557225in}{0.735702in}}%
\pgfpathlineto{\pgfqpoint{4.779447in}{0.735702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.868336in,y=0.696813in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k=8/3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/allowedDimPPb_deltaP_2gap_H0_cont.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.212500in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.212500in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.212500in}}{\pgfqpoint{2.490000in}{2.037500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522143in}{1.551091in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{1.551091in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{2.222136in}}%
\pgfpathlineto{\pgfqpoint{2.522143in}{2.222136in}}%
\pgfpathlineto{\pgfqpoint{2.522143in}{1.551091in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in,y=0.115278in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921429in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921429in,y=0.115278in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632857in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.632857in,y=0.115278in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344286in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.344286in,y=0.115278in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.387857in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565714in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743571in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099286in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277143in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810714in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988571in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166429in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522143in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874300in,y=0.253250in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.488603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036736in,y=0.430565in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.047807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036736in,y=0.989769in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.607011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036736in,y=1.548974in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{2.166216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036736in,y=2.108178in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.264921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.376762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.600443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.712284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.824125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.935966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.159648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.271489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.383330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.495171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.718852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.830693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.942534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{2.054375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284700in,y=2.311125in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_U'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.212500in}}{\pgfqpoint{2.490000in}{2.037500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.322331in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.434662in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.546992in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.659323in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.771654in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.883985in}{0.305987in}}%
\pgfpathlineto{\pgfqpoint{0.996316in}{0.305987in}}%
\pgfpathlineto{\pgfqpoint{1.108647in}{0.305987in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{0.305987in}}%
\pgfpathlineto{\pgfqpoint{1.333308in}{0.305987in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.306861in}}%
\pgfpathlineto{\pgfqpoint{1.557970in}{0.306861in}}%
\pgfpathlineto{\pgfqpoint{1.670301in}{0.307735in}}%
\pgfpathlineto{\pgfqpoint{1.782632in}{0.307735in}}%
\pgfpathlineto{\pgfqpoint{1.894962in}{0.308609in}}%
\pgfpathlineto{\pgfqpoint{2.007293in}{0.309482in}}%
\pgfpathlineto{\pgfqpoint{2.119624in}{0.311230in}}%
\pgfpathlineto{\pgfqpoint{2.231955in}{0.313851in}}%
\pgfpathlineto{\pgfqpoint{2.344286in}{0.319094in}}%
\pgfpathlineto{\pgfqpoint{2.362071in}{0.319968in}}%
\pgfpathlineto{\pgfqpoint{2.387762in}{0.322497in}}%
\pgfpathlineto{\pgfqpoint{2.413452in}{0.324980in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{0.329119in}}%
\pgfpathlineto{\pgfqpoint{2.464833in}{0.334086in}}%
\pgfpathlineto{\pgfqpoint{2.490524in}{0.342363in}}%
\pgfpathlineto{\pgfqpoint{2.516214in}{0.357263in}}%
\pgfpathlineto{\pgfqpoint{2.539929in}{0.385499in}}%
\pgfpathlineto{\pgfqpoint{2.541905in}{0.389132in}}%
\pgfpathlineto{\pgfqpoint{2.542269in}{0.389577in}}%
\pgfpathlineto{\pgfqpoint{2.544609in}{0.394819in}}%
\pgfpathlineto{\pgfqpoint{2.549289in}{0.406469in}}%
\pgfpathlineto{\pgfqpoint{2.551630in}{0.414042in}}%
\pgfpathlineto{\pgfqpoint{2.553970in}{0.422197in}}%
\pgfpathlineto{\pgfqpoint{2.556310in}{0.431517in}}%
\pgfpathlineto{\pgfqpoint{2.558650in}{0.443167in}}%
\pgfpathlineto{\pgfqpoint{2.560991in}{0.456565in}}%
\pgfpathlineto{\pgfqpoint{2.563331in}{0.472875in}}%
\pgfpathlineto{\pgfqpoint{2.565671in}{0.493263in}}%
\pgfpathlineto{\pgfqpoint{2.567595in}{0.513769in}}%
\pgfpathlineto{\pgfqpoint{2.568011in}{0.518893in}}%
\pgfpathlineto{\pgfqpoint{2.570352in}{0.553261in}}%
\pgfpathlineto{\pgfqpoint{2.575032in}{0.670781in}}%
\pgfpathlineto{\pgfqpoint{2.577372in}{0.785680in}}%
\pgfpathlineto{\pgfqpoint{2.579712in}{1.014604in}}%
\pgfpathlineto{\pgfqpoint{2.582053in}{1.787649in}}%
\pgfpathlineto{\pgfqpoint{2.582053in}{2.157386in}}%
\pgfpathlineto{\pgfqpoint{2.579712in}{2.147729in}}%
\pgfpathlineto{\pgfqpoint{2.577372in}{2.136002in}}%
\pgfpathlineto{\pgfqpoint{2.575032in}{2.122206in}}%
\pgfpathlineto{\pgfqpoint{2.570352in}{2.091165in}}%
\pgfpathlineto{\pgfqpoint{2.568011in}{2.073920in}}%
\pgfpathlineto{\pgfqpoint{2.567595in}{2.071091in}}%
\pgfpathlineto{\pgfqpoint{2.565671in}{2.055640in}}%
\pgfpathlineto{\pgfqpoint{2.563331in}{2.036325in}}%
\pgfpathlineto{\pgfqpoint{2.560991in}{2.015976in}}%
\pgfpathlineto{\pgfqpoint{2.558650in}{1.993212in}}%
\pgfpathlineto{\pgfqpoint{2.556310in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{2.553970in}{1.923886in}}%
\pgfpathlineto{\pgfqpoint{2.551630in}{1.878704in}}%
\pgfpathlineto{\pgfqpoint{2.549289in}{1.828348in}}%
\pgfpathlineto{\pgfqpoint{2.544609in}{1.711425in}}%
\pgfpathlineto{\pgfqpoint{2.542269in}{1.646239in}}%
\pgfpathlineto{\pgfqpoint{2.541905in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{2.539929in}{1.578982in}}%
\pgfpathlineto{\pgfqpoint{2.516214in}{1.084206in}}%
\pgfpathlineto{\pgfqpoint{2.490524in}{0.849821in}}%
\pgfpathlineto{\pgfqpoint{2.464833in}{0.726460in}}%
\pgfpathlineto{\pgfqpoint{2.439143in}{0.649891in}}%
\pgfpathlineto{\pgfqpoint{2.413452in}{0.597569in}}%
\pgfpathlineto{\pgfqpoint{2.387762in}{0.559285in}}%
\pgfpathlineto{\pgfqpoint{2.362071in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{2.344286in}{0.513068in}}%
\pgfpathlineto{\pgfqpoint{2.231955in}{0.447536in}}%
\pgfpathlineto{\pgfqpoint{2.119624in}{0.413678in}}%
\pgfpathlineto{\pgfqpoint{2.007293in}{0.392380in}}%
\pgfpathlineto{\pgfqpoint{1.894962in}{0.378728in}}%
\pgfpathlineto{\pgfqpoint{1.782632in}{0.368352in}}%
\pgfpathlineto{\pgfqpoint{1.670301in}{0.361253in}}%
\pgfpathlineto{\pgfqpoint{1.557970in}{0.354699in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.350331in}}%
\pgfpathlineto{\pgfqpoint{1.333308in}{0.346508in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{0.343777in}}%
\pgfpathlineto{\pgfqpoint{1.108647in}{0.341047in}}%
\pgfpathlineto{\pgfqpoint{0.996316in}{0.338862in}}%
\pgfpathlineto{\pgfqpoint{0.883985in}{0.336678in}}%
\pgfpathlineto{\pgfqpoint{0.771654in}{0.335040in}}%
\pgfpathlineto{\pgfqpoint{0.659323in}{0.333948in}}%
\pgfpathlineto{\pgfqpoint{0.546992in}{0.331763in}}%
\pgfpathlineto{\pgfqpoint{0.434662in}{0.331217in}}%
\pgfpathlineto{\pgfqpoint{0.322331in}{0.330671in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{0.329579in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{0.305114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.212500in}}{\pgfqpoint{2.490000in}{2.037500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540996in}{1.592766in}}%
\pgfpathlineto{\pgfqpoint{2.541707in}{1.597866in}}%
\pgfpathlineto{\pgfqpoint{2.542419in}{1.603566in}}%
\pgfpathlineto{\pgfqpoint{2.543130in}{1.609116in}}%
\pgfpathlineto{\pgfqpoint{2.543486in}{1.612346in}}%
\pgfpathlineto{\pgfqpoint{2.547043in}{1.642238in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{1.674521in}}%
\pgfpathlineto{\pgfqpoint{2.554157in}{1.709195in}}%
\pgfpathlineto{\pgfqpoint{2.557714in}{1.746859in}}%
\pgfpathlineto{\pgfqpoint{2.561271in}{1.788109in}}%
\pgfpathlineto{\pgfqpoint{2.564829in}{1.833544in}}%
\pgfpathlineto{\pgfqpoint{2.568386in}{1.883762in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{1.939959in}}%
\pgfpathlineto{\pgfqpoint{2.575500in}{2.003329in}}%
\pgfpathlineto{\pgfqpoint{2.579057in}{2.076863in}}%
\pgfpathlineto{\pgfqpoint{2.579413in}{2.084432in}}%
\pgfpathlineto{\pgfqpoint{2.580175in}{2.102140in}}%
\pgfpathlineto{\pgfqpoint{2.580937in}{2.120402in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{2.139770in}}%
\pgfpathlineto{\pgfqpoint{2.581700in}{2.156095in}}%
\pgfpathlineto{\pgfqpoint{2.580937in}{2.153051in}}%
\pgfpathlineto{\pgfqpoint{2.580175in}{2.150008in}}%
\pgfpathlineto{\pgfqpoint{2.579413in}{2.146411in}}%
\pgfpathlineto{\pgfqpoint{2.579057in}{2.145016in}}%
\pgfpathlineto{\pgfqpoint{2.575500in}{2.125287in}}%
\pgfpathlineto{\pgfqpoint{2.571943in}{2.102271in}}%
\pgfpathlineto{\pgfqpoint{2.568386in}{2.076863in}}%
\pgfpathlineto{\pgfqpoint{2.564829in}{2.048765in}}%
\pgfpathlineto{\pgfqpoint{2.561271in}{2.018275in}}%
\pgfpathlineto{\pgfqpoint{2.557714in}{1.982704in}}%
\pgfpathlineto{\pgfqpoint{2.554157in}{1.927404in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{1.857458in}}%
\pgfpathlineto{\pgfqpoint{2.547043in}{1.774658in}}%
\pgfpathlineto{\pgfqpoint{2.543486in}{1.680798in}}%
\pgfpathlineto{\pgfqpoint{2.543130in}{1.670764in}}%
\pgfpathlineto{\pgfqpoint{2.542419in}{1.650514in}}%
\pgfpathlineto{\pgfqpoint{2.541707in}{1.630265in}}%
\pgfpathlineto{\pgfqpoint{2.540996in}{1.609716in}}%
\pgfpathlineto{\pgfqpoint{2.540996in}{1.592766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.212500in}}{\pgfqpoint{2.490000in}{2.037500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549889in}{1.831244in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{1.835630in}}%
\pgfpathlineto{\pgfqpoint{2.551349in}{1.840335in}}%
\pgfpathlineto{\pgfqpoint{2.553970in}{1.857689in}}%
\pgfpathlineto{\pgfqpoint{2.556591in}{1.875044in}}%
\pgfpathlineto{\pgfqpoint{2.559212in}{1.893845in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{1.914574in}}%
\pgfpathlineto{\pgfqpoint{2.564454in}{1.937713in}}%
\pgfpathlineto{\pgfqpoint{2.567075in}{1.961817in}}%
\pgfpathlineto{\pgfqpoint{2.569696in}{1.988813in}}%
\pgfpathlineto{\pgfqpoint{2.572317in}{2.016773in}}%
\pgfpathlineto{\pgfqpoint{2.574938in}{2.048590in}}%
\pgfpathlineto{\pgfqpoint{2.577559in}{2.083299in}}%
\pgfpathlineto{\pgfqpoint{2.580180in}{2.121865in}}%
\pgfpathlineto{\pgfqpoint{2.580480in}{2.125965in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{2.129838in}}%
\pgfpathlineto{\pgfqpoint{2.580978in}{2.133712in}}%
\pgfpathlineto{\pgfqpoint{2.581227in}{2.137790in}}%
\pgfpathlineto{\pgfqpoint{2.581476in}{2.141867in}}%
\pgfpathlineto{\pgfqpoint{2.581725in}{2.146352in}}%
\pgfpathlineto{\pgfqpoint{2.581725in}{2.156139in}}%
\pgfpathlineto{\pgfqpoint{2.581476in}{2.155323in}}%
\pgfpathlineto{\pgfqpoint{2.581227in}{2.154304in}}%
\pgfpathlineto{\pgfqpoint{2.580978in}{2.153284in}}%
\pgfpathlineto{\pgfqpoint{2.580729in}{2.152061in}}%
\pgfpathlineto{\pgfqpoint{2.580480in}{2.151246in}}%
\pgfpathlineto{\pgfqpoint{2.580180in}{2.149825in}}%
\pgfpathlineto{\pgfqpoint{2.577559in}{2.136809in}}%
\pgfpathlineto{\pgfqpoint{2.574938in}{2.121865in}}%
\pgfpathlineto{\pgfqpoint{2.572317in}{2.104511in}}%
\pgfpathlineto{\pgfqpoint{2.569696in}{2.086674in}}%
\pgfpathlineto{\pgfqpoint{2.567075in}{2.066909in}}%
\pgfpathlineto{\pgfqpoint{2.564454in}{2.045698in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{2.022558in}}%
\pgfpathlineto{\pgfqpoint{2.559212in}{1.998455in}}%
\pgfpathlineto{\pgfqpoint{2.556591in}{1.967602in}}%
\pgfpathlineto{\pgfqpoint{2.553970in}{1.924215in}}%
\pgfpathlineto{\pgfqpoint{2.551349in}{1.873116in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{1.857561in}}%
\pgfpathlineto{\pgfqpoint{2.549889in}{1.842027in}}%
\pgfpathlineto{\pgfqpoint{2.549889in}{1.831244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.212500in}}{\pgfqpoint{2.490000in}{2.037500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557340in}{1.971580in}}%
\pgfpathlineto{\pgfqpoint{2.559586in}{1.980841in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{1.991078in}}%
\pgfpathlineto{\pgfqpoint{2.564080in}{2.001802in}}%
\pgfpathlineto{\pgfqpoint{2.566326in}{2.013014in}}%
\pgfpathlineto{\pgfqpoint{2.568573in}{2.026176in}}%
\pgfpathlineto{\pgfqpoint{2.570820in}{2.039825in}}%
\pgfpathlineto{\pgfqpoint{2.573066in}{2.056398in}}%
\pgfpathlineto{\pgfqpoint{2.575313in}{2.075410in}}%
\pgfpathlineto{\pgfqpoint{2.577559in}{2.098320in}}%
\pgfpathlineto{\pgfqpoint{2.579806in}{2.123181in}}%
\pgfpathlineto{\pgfqpoint{2.579946in}{2.125149in}}%
\pgfpathlineto{\pgfqpoint{2.580175in}{2.127596in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{2.130858in}}%
\pgfpathlineto{\pgfqpoint{2.580632in}{2.133712in}}%
\pgfpathlineto{\pgfqpoint{2.580861in}{2.136566in}}%
\pgfpathlineto{\pgfqpoint{2.581090in}{2.139421in}}%
\pgfpathlineto{\pgfqpoint{2.581318in}{2.142683in}}%
\pgfpathlineto{\pgfqpoint{2.581547in}{2.145537in}}%
\pgfpathlineto{\pgfqpoint{2.581547in}{2.155527in}}%
\pgfpathlineto{\pgfqpoint{2.581318in}{2.154711in}}%
\pgfpathlineto{\pgfqpoint{2.581090in}{2.153692in}}%
\pgfpathlineto{\pgfqpoint{2.580861in}{2.152877in}}%
\pgfpathlineto{\pgfqpoint{2.580632in}{2.151857in}}%
\pgfpathlineto{\pgfqpoint{2.580404in}{2.151042in}}%
\pgfpathlineto{\pgfqpoint{2.580175in}{2.150022in}}%
\pgfpathlineto{\pgfqpoint{2.579946in}{2.149003in}}%
\pgfpathlineto{\pgfqpoint{2.579806in}{2.148042in}}%
\pgfpathlineto{\pgfqpoint{2.577559in}{2.136830in}}%
\pgfpathlineto{\pgfqpoint{2.575313in}{2.123669in}}%
\pgfpathlineto{\pgfqpoint{2.573066in}{2.109532in}}%
\pgfpathlineto{\pgfqpoint{2.570820in}{2.094421in}}%
\pgfpathlineto{\pgfqpoint{2.568573in}{2.078334in}}%
\pgfpathlineto{\pgfqpoint{2.566326in}{2.060298in}}%
\pgfpathlineto{\pgfqpoint{2.564080in}{2.042262in}}%
\pgfpathlineto{\pgfqpoint{2.561833in}{2.023251in}}%
\pgfpathlineto{\pgfqpoint{2.559586in}{2.002777in}}%
\pgfpathlineto{\pgfqpoint{2.557340in}{1.977429in}}%
\pgfpathlineto{\pgfqpoint{2.557340in}{1.971580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.212500in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.212500in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455000in,y=2.333333in,,base]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle H_0\) theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{2.122639in}}%
\pgfpathlineto{\pgfqpoint{0.659889in}{2.122639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659889in}{2.122639in}}%
\pgfpathlineto{\pgfqpoint{2.522143in}{2.222136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.593286in}{1.551091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659889in,y=0.802917in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406889in,y=0.802917in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.66\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.153889in,y=0.802917in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.002014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411816in,y=0.959805in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.511389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411816in,y=1.469180in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{2.020764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411816in,y=1.978555in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659889in}{0.900139in}}{\pgfqpoint{1.494000in}{1.222500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902606in}{0.890139in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{2.004678in}}%
\pgfpathlineto{\pgfqpoint{1.868849in}{1.987085in}}%
\pgfpathlineto{\pgfqpoint{1.819705in}{1.965721in}}%
\pgfpathlineto{\pgfqpoint{1.770560in}{1.940588in}}%
\pgfpathlineto{\pgfqpoint{1.672270in}{1.884037in}}%
\pgfpathlineto{\pgfqpoint{1.623126in}{1.852620in}}%
\pgfpathlineto{\pgfqpoint{1.614389in}{1.847467in}}%
\pgfpathlineto{\pgfqpoint{1.573981in}{1.819318in}}%
\pgfpathlineto{\pgfqpoint{1.524836in}{1.784131in}}%
\pgfpathlineto{\pgfqpoint{1.475692in}{1.747059in}}%
\pgfpathlineto{\pgfqpoint{1.426547in}{1.705588in}}%
\pgfpathlineto{\pgfqpoint{1.377402in}{1.651551in}}%
\pgfpathlineto{\pgfqpoint{1.328257in}{1.579292in}}%
\pgfpathlineto{\pgfqpoint{1.279113in}{1.496979in}}%
\pgfpathlineto{\pgfqpoint{1.229968in}{1.405241in}}%
\pgfpathlineto{\pgfqpoint{1.131678in}{1.192234in}}%
\pgfpathlineto{\pgfqpoint{1.082534in}{1.073477in}}%
\pgfpathlineto{\pgfqpoint{1.074889in}{1.054690in}}%
\pgfpathlineto{\pgfqpoint{1.033389in}{0.950951in}}%
\pgfpathlineto{\pgfqpoint{0.999791in}{0.890139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659889in}{0.900139in}}{\pgfqpoint{1.494000in}{1.222500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055799in}{0.976062in}}%
\pgfpathlineto{\pgfqpoint{1.070739in}{0.985353in}}%
\pgfpathlineto{\pgfqpoint{1.085679in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.100619in}{1.005847in}}%
\pgfpathlineto{\pgfqpoint{1.108089in}{1.011732in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{1.066188in}}%
\pgfpathlineto{\pgfqpoint{1.257489in}{1.125001in}}%
\pgfpathlineto{\pgfqpoint{1.332189in}{1.188170in}}%
\pgfpathlineto{\pgfqpoint{1.406889in}{1.256785in}}%
\pgfpathlineto{\pgfqpoint{1.481589in}{1.331935in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{1.414708in}}%
\pgfpathlineto{\pgfqpoint{1.630989in}{1.506195in}}%
\pgfpathlineto{\pgfqpoint{1.705689in}{1.608572in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.724019in}}%
\pgfpathlineto{\pgfqpoint{1.855089in}{1.857982in}}%
\pgfpathlineto{\pgfqpoint{1.862559in}{1.871772in}}%
\pgfpathlineto{\pgfqpoint{1.878566in}{1.904032in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{1.937301in}}%
\pgfpathlineto{\pgfqpoint{1.910580in}{1.972586in}}%
\pgfpathlineto{\pgfqpoint{1.910580in}{2.002326in}}%
\pgfpathlineto{\pgfqpoint{1.894573in}{1.996781in}}%
\pgfpathlineto{\pgfqpoint{1.878566in}{1.991236in}}%
\pgfpathlineto{\pgfqpoint{1.862559in}{1.984683in}}%
\pgfpathlineto{\pgfqpoint{1.855089in}{1.982142in}}%
\pgfpathlineto{\pgfqpoint{1.780389in}{1.946201in}}%
\pgfpathlineto{\pgfqpoint{1.705689in}{1.904269in}}%
\pgfpathlineto{\pgfqpoint{1.630989in}{1.857982in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{1.806793in}}%
\pgfpathlineto{\pgfqpoint{1.481589in}{1.751248in}}%
\pgfpathlineto{\pgfqpoint{1.406889in}{1.686445in}}%
\pgfpathlineto{\pgfqpoint{1.332189in}{1.585701in}}%
\pgfpathlineto{\pgfqpoint{1.257489in}{1.458273in}}%
\pgfpathlineto{\pgfqpoint{1.182789in}{1.307429in}}%
\pgfpathlineto{\pgfqpoint{1.108089in}{1.136437in}}%
\pgfpathlineto{\pgfqpoint{1.100619in}{1.118157in}}%
\pgfpathlineto{\pgfqpoint{1.085679in}{1.081267in}}%
\pgfpathlineto{\pgfqpoint{1.070739in}{1.044377in}}%
\pgfpathlineto{\pgfqpoint{1.055799in}{1.006941in}}%
\pgfpathlineto{\pgfqpoint{1.055799in}{0.976062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659889in}{0.900139in}}{\pgfqpoint{1.494000in}{1.222500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.242549in}{1.410517in}}%
\pgfpathlineto{\pgfqpoint{1.257489in}{1.418508in}}%
\pgfpathlineto{\pgfqpoint{1.273215in}{1.427079in}}%
\pgfpathlineto{\pgfqpoint{1.328257in}{1.458695in}}%
\pgfpathlineto{\pgfqpoint{1.383299in}{1.490311in}}%
\pgfpathlineto{\pgfqpoint{1.438342in}{1.524562in}}%
\pgfpathlineto{\pgfqpoint{1.493384in}{1.562326in}}%
\pgfpathlineto{\pgfqpoint{1.548426in}{1.604482in}}%
\pgfpathlineto{\pgfqpoint{1.603468in}{1.648393in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{1.697574in}}%
\pgfpathlineto{\pgfqpoint{1.713552in}{1.748512in}}%
\pgfpathlineto{\pgfqpoint{1.768594in}{1.806475in}}%
\pgfpathlineto{\pgfqpoint{1.823636in}{1.869708in}}%
\pgfpathlineto{\pgfqpoint{1.878678in}{1.939966in}}%
\pgfpathlineto{\pgfqpoint{1.884969in}{1.947435in}}%
\pgfpathlineto{\pgfqpoint{1.890198in}{1.954492in}}%
\pgfpathlineto{\pgfqpoint{1.895427in}{1.961549in}}%
\pgfpathlineto{\pgfqpoint{1.900656in}{1.968977in}}%
\pgfpathlineto{\pgfqpoint{1.905885in}{1.976406in}}%
\pgfpathlineto{\pgfqpoint{1.911114in}{1.984577in}}%
\pgfpathlineto{\pgfqpoint{1.911114in}{2.002405in}}%
\pgfpathlineto{\pgfqpoint{1.905885in}{2.000919in}}%
\pgfpathlineto{\pgfqpoint{1.900656in}{1.999062in}}%
\pgfpathlineto{\pgfqpoint{1.895427in}{1.997205in}}%
\pgfpathlineto{\pgfqpoint{1.890198in}{1.994977in}}%
\pgfpathlineto{\pgfqpoint{1.884969in}{1.993491in}}%
\pgfpathlineto{\pgfqpoint{1.878678in}{1.990904in}}%
\pgfpathlineto{\pgfqpoint{1.823636in}{1.967192in}}%
\pgfpathlineto{\pgfqpoint{1.768594in}{1.939966in}}%
\pgfpathlineto{\pgfqpoint{1.713552in}{1.908350in}}%
\pgfpathlineto{\pgfqpoint{1.658510in}{1.875855in}}%
\pgfpathlineto{\pgfqpoint{1.603468in}{1.839848in}}%
\pgfpathlineto{\pgfqpoint{1.548426in}{1.801206in}}%
\pgfpathlineto{\pgfqpoint{1.493384in}{1.759051in}}%
\pgfpathlineto{\pgfqpoint{1.438342in}{1.715139in}}%
\pgfpathlineto{\pgfqpoint{1.383299in}{1.658932in}}%
\pgfpathlineto{\pgfqpoint{1.328257in}{1.579891in}}%
\pgfpathlineto{\pgfqpoint{1.273215in}{1.486798in}}%
\pgfpathlineto{\pgfqpoint{1.257489in}{1.458462in}}%
\pgfpathlineto{\pgfqpoint{1.242549in}{1.430161in}}%
\pgfpathlineto{\pgfqpoint{1.242549in}{1.410517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659889in}{0.900139in}}{\pgfqpoint{1.494000in}{1.222500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399026in}{1.666179in}}%
\pgfpathlineto{\pgfqpoint{1.446205in}{1.683052in}}%
\pgfpathlineto{\pgfqpoint{1.493384in}{1.701701in}}%
\pgfpathlineto{\pgfqpoint{1.540563in}{1.721238in}}%
\pgfpathlineto{\pgfqpoint{1.587742in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{1.634920in}{1.765641in}}%
\pgfpathlineto{\pgfqpoint{1.682099in}{1.790506in}}%
\pgfpathlineto{\pgfqpoint{1.729278in}{1.820700in}}%
\pgfpathlineto{\pgfqpoint{1.776457in}{1.855334in}}%
\pgfpathlineto{\pgfqpoint{1.823636in}{1.897073in}}%
\pgfpathlineto{\pgfqpoint{1.870815in}{1.942364in}}%
\pgfpathlineto{\pgfqpoint{1.873764in}{1.945949in}}%
\pgfpathlineto{\pgfqpoint{1.878566in}{1.950406in}}%
\pgfpathlineto{\pgfqpoint{1.883368in}{1.956349in}}%
\pgfpathlineto{\pgfqpoint{1.888170in}{1.961549in}}%
\pgfpathlineto{\pgfqpoint{1.892972in}{1.966749in}}%
\pgfpathlineto{\pgfqpoint{1.897775in}{1.971949in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{1.977891in}}%
\pgfpathlineto{\pgfqpoint{1.907379in}{1.983091in}}%
\pgfpathlineto{\pgfqpoint{1.907379in}{2.001291in}}%
\pgfpathlineto{\pgfqpoint{1.902577in}{1.999805in}}%
\pgfpathlineto{\pgfqpoint{1.897775in}{1.997948in}}%
\pgfpathlineto{\pgfqpoint{1.892972in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{1.888170in}{1.994605in}}%
\pgfpathlineto{\pgfqpoint{1.883368in}{1.993120in}}%
\pgfpathlineto{\pgfqpoint{1.878566in}{1.991263in}}%
\pgfpathlineto{\pgfqpoint{1.873764in}{1.989405in}}%
\pgfpathlineto{\pgfqpoint{1.870815in}{1.987655in}}%
\pgfpathlineto{\pgfqpoint{1.823636in}{1.967229in}}%
\pgfpathlineto{\pgfqpoint{1.776457in}{1.943252in}}%
\pgfpathlineto{\pgfqpoint{1.729278in}{1.917498in}}%
\pgfpathlineto{\pgfqpoint{1.682099in}{1.889968in}}%
\pgfpathlineto{\pgfqpoint{1.634920in}{1.860663in}}%
\pgfpathlineto{\pgfqpoint{1.587742in}{1.827805in}}%
\pgfpathlineto{\pgfqpoint{1.540563in}{1.794947in}}%
\pgfpathlineto{\pgfqpoint{1.493384in}{1.760312in}}%
\pgfpathlineto{\pgfqpoint{1.446205in}{1.723014in}}%
\pgfpathlineto{\pgfqpoint{1.399026in}{1.676835in}}%
\pgfpathlineto{\pgfqpoint{1.399026in}{1.666179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{0.659889in}{2.122639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{2.122639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{0.900139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659889in}{2.122639in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{2.122639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/allowedDimPPb_deltaP_2gap_H1_cont.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.212500in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.212500in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.250000in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{2.250000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.212500in}}{\pgfqpoint{2.490000in}{2.037500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.326500in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{1.135607in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{2.227762in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{2.227762in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{1.135607in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.210000in,y=0.115278in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708000in,y=0.115278in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206000in,y=0.115278in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.704000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704000in,y=0.115278in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202000in,y=0.115278in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700000in,y=0.115278in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.334500in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583500in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832500in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081500in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330500in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.455000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579500in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.828500in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.953000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077500in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326500in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451000in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.575500in}{0.212500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.874300in,y=0.253250in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.346828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036736in,y=0.288790in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.953581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036736in,y=0.895543in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.560334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036736in,y=1.502296in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{2.167086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.036736in,y=2.109049in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.225477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.468178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.589529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.710880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{0.832230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.074931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.196282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.317632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.438983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.681684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.803035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{1.924385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.210000in}{2.045736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284700in,y=2.311125in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_U'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.212500in}}{\pgfqpoint{2.490000in}{2.037500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.301737in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.393474in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.485211in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.576947in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.668684in}{0.305114in}}%
\pgfpathlineto{\pgfqpoint{0.760421in}{0.305588in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{0.305588in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{0.306062in}}%
\pgfpathlineto{\pgfqpoint{1.035632in}{0.306062in}}%
\pgfpathlineto{\pgfqpoint{1.127368in}{0.306062in}}%
\pgfpathlineto{\pgfqpoint{1.219105in}{0.306062in}}%
\pgfpathlineto{\pgfqpoint{1.310842in}{0.306536in}}%
\pgfpathlineto{\pgfqpoint{1.402579in}{0.306536in}}%
\pgfpathlineto{\pgfqpoint{1.494316in}{0.307010in}}%
\pgfpathlineto{\pgfqpoint{1.586053in}{0.307484in}}%
\pgfpathlineto{\pgfqpoint{1.677789in}{0.307958in}}%
\pgfpathlineto{\pgfqpoint{1.769526in}{0.308906in}}%
\pgfpathlineto{\pgfqpoint{1.861263in}{0.308906in}}%
\pgfpathlineto{\pgfqpoint{1.953000in}{0.309854in}}%
\pgfpathlineto{\pgfqpoint{1.965450in}{0.310802in}}%
\pgfpathlineto{\pgfqpoint{2.030467in}{0.311750in}}%
\pgfpathlineto{\pgfqpoint{2.095483in}{0.312698in}}%
\pgfpathlineto{\pgfqpoint{2.160500in}{0.314120in}}%
\pgfpathlineto{\pgfqpoint{2.225517in}{0.316490in}}%
\pgfpathlineto{\pgfqpoint{2.290533in}{0.320282in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{0.323443in}}%
\pgfpathlineto{\pgfqpoint{2.337639in}{0.324707in}}%
\pgfpathlineto{\pgfqpoint{2.348779in}{0.325971in}}%
\pgfpathlineto{\pgfqpoint{2.355550in}{0.326919in}}%
\pgfpathlineto{\pgfqpoint{2.359918in}{0.327867in}}%
\pgfpathlineto{\pgfqpoint{2.371058in}{0.329763in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{0.331659in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{0.334187in}}%
\pgfpathlineto{\pgfqpoint{2.404476in}{0.337347in}}%
\pgfpathlineto{\pgfqpoint{2.415616in}{0.341140in}}%
\pgfpathlineto{\pgfqpoint{2.420567in}{0.343036in}}%
\pgfpathlineto{\pgfqpoint{2.426755in}{0.345564in}}%
\pgfpathlineto{\pgfqpoint{2.437895in}{0.351884in}}%
\pgfpathlineto{\pgfqpoint{2.449034in}{0.359469in}}%
\pgfpathlineto{\pgfqpoint{2.460174in}{0.370213in}}%
\pgfpathlineto{\pgfqpoint{2.471313in}{0.385382in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{0.410663in}}%
\pgfpathlineto{\pgfqpoint{2.485583in}{0.420763in}}%
\pgfpathlineto{\pgfqpoint{2.493592in}{0.458066in}}%
\pgfpathlineto{\pgfqpoint{2.504732in}{0.581313in}}%
\pgfpathlineto{\pgfqpoint{2.515871in}{1.924804in}}%
\pgfpathlineto{\pgfqpoint{2.515871in}{2.157386in}}%
\pgfpathlineto{\pgfqpoint{2.504732in}{2.110183in}}%
\pgfpathlineto{\pgfqpoint{2.493592in}{2.062122in}}%
\pgfpathlineto{\pgfqpoint{2.485583in}{2.027448in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{2.013632in}}%
\pgfpathlineto{\pgfqpoint{2.471313in}{1.964712in}}%
\pgfpathlineto{\pgfqpoint{2.460174in}{1.914506in}}%
\pgfpathlineto{\pgfqpoint{2.449034in}{1.859578in}}%
\pgfpathlineto{\pgfqpoint{2.437895in}{1.790491in}}%
\pgfpathlineto{\pgfqpoint{2.426755in}{1.711104in}}%
\pgfpathlineto{\pgfqpoint{2.420567in}{1.665093in}}%
\pgfpathlineto{\pgfqpoint{2.415616in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{2.404476in}{1.545893in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{1.464361in}}%
\pgfpathlineto{\pgfqpoint{2.382197in}{1.386690in}}%
\pgfpathlineto{\pgfqpoint{2.371058in}{1.314599in}}%
\pgfpathlineto{\pgfqpoint{2.359918in}{1.250660in}}%
\pgfpathlineto{\pgfqpoint{2.355550in}{1.227568in}}%
\pgfpathlineto{\pgfqpoint{2.348779in}{1.193158in}}%
\pgfpathlineto{\pgfqpoint{2.337639in}{1.141757in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{1.095883in}}%
\pgfpathlineto{\pgfqpoint{2.290533in}{0.976808in}}%
\pgfpathlineto{\pgfqpoint{2.225517in}{0.834126in}}%
\pgfpathlineto{\pgfqpoint{2.160500in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{2.095483in}{0.678172in}}%
\pgfpathlineto{\pgfqpoint{2.030467in}{0.631243in}}%
\pgfpathlineto{\pgfqpoint{1.965450in}{0.595217in}}%
\pgfpathlineto{\pgfqpoint{1.953000in}{0.589055in}}%
\pgfpathlineto{\pgfqpoint{1.861263in}{0.551725in}}%
\pgfpathlineto{\pgfqpoint{1.769526in}{0.524351in}}%
\pgfpathlineto{\pgfqpoint{1.677789in}{0.502782in}}%
\pgfpathlineto{\pgfqpoint{1.586053in}{0.485362in}}%
\pgfpathlineto{\pgfqpoint{1.494316in}{0.471260in}}%
\pgfpathlineto{\pgfqpoint{1.402579in}{0.459646in}}%
\pgfpathlineto{\pgfqpoint{1.310842in}{0.449691in}}%
\pgfpathlineto{\pgfqpoint{1.219105in}{0.440566in}}%
\pgfpathlineto{\pgfqpoint{1.127368in}{0.433930in}}%
\pgfpathlineto{\pgfqpoint{1.035632in}{0.427294in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{0.422316in}}%
\pgfpathlineto{\pgfqpoint{0.852158in}{0.417339in}}%
\pgfpathlineto{\pgfqpoint{0.760421in}{0.413191in}}%
\pgfpathlineto{\pgfqpoint{0.668684in}{0.409044in}}%
\pgfpathlineto{\pgfqpoint{0.576947in}{0.405726in}}%
\pgfpathlineto{\pgfqpoint{0.485211in}{0.403237in}}%
\pgfpathlineto{\pgfqpoint{0.393474in}{0.399919in}}%
\pgfpathlineto{\pgfqpoint{0.301737in}{0.398260in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{0.395771in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{0.305114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.212500in}}{\pgfqpoint{2.490000in}{2.037500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355313in}{1.220721in}}%
\pgfpathlineto{\pgfqpoint{2.356024in}{1.221563in}}%
\pgfpathlineto{\pgfqpoint{2.356736in}{1.222827in}}%
\pgfpathlineto{\pgfqpoint{2.357447in}{1.224513in}}%
\pgfpathlineto{\pgfqpoint{2.358159in}{1.225777in}}%
\pgfpathlineto{\pgfqpoint{2.358870in}{1.227041in}}%
\pgfpathlineto{\pgfqpoint{2.359132in}{1.228017in}}%
\pgfpathlineto{\pgfqpoint{2.370009in}{1.252965in}}%
\pgfpathlineto{\pgfqpoint{2.380887in}{1.280908in}}%
\pgfpathlineto{\pgfqpoint{2.391764in}{1.310846in}}%
\pgfpathlineto{\pgfqpoint{2.402642in}{1.342781in}}%
\pgfpathlineto{\pgfqpoint{2.413519in}{1.378707in}}%
\pgfpathlineto{\pgfqpoint{2.424396in}{1.418126in}}%
\pgfpathlineto{\pgfqpoint{2.435274in}{1.462535in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{1.511434in}}%
\pgfpathlineto{\pgfqpoint{2.457028in}{1.568317in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.633184in}}%
\pgfpathlineto{\pgfqpoint{2.478783in}{1.708030in}}%
\pgfpathlineto{\pgfqpoint{2.489661in}{1.798843in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{1.911612in}}%
\pgfpathlineto{\pgfqpoint{2.511415in}{2.065296in}}%
\pgfpathlineto{\pgfqpoint{2.512005in}{2.075652in}}%
\pgfpathlineto{\pgfqpoint{2.512894in}{2.092085in}}%
\pgfpathlineto{\pgfqpoint{2.513784in}{2.109361in}}%
\pgfpathlineto{\pgfqpoint{2.514673in}{2.127058in}}%
\pgfpathlineto{\pgfqpoint{2.515562in}{2.145808in}}%
\pgfpathlineto{\pgfqpoint{2.515562in}{2.156131in}}%
\pgfpathlineto{\pgfqpoint{2.514673in}{2.152550in}}%
\pgfpathlineto{\pgfqpoint{2.513784in}{2.148757in}}%
\pgfpathlineto{\pgfqpoint{2.512894in}{2.145176in}}%
\pgfpathlineto{\pgfqpoint{2.512005in}{2.141384in}}%
\pgfpathlineto{\pgfqpoint{2.511415in}{2.138146in}}%
\pgfpathlineto{\pgfqpoint{2.500538in}{2.091741in}}%
\pgfpathlineto{\pgfqpoint{2.489661in}{2.044838in}}%
\pgfpathlineto{\pgfqpoint{2.478783in}{1.997435in}}%
\pgfpathlineto{\pgfqpoint{2.467906in}{1.949534in}}%
\pgfpathlineto{\pgfqpoint{2.457028in}{1.899636in}}%
\pgfpathlineto{\pgfqpoint{2.446151in}{1.843252in}}%
\pgfpathlineto{\pgfqpoint{2.435274in}{1.772398in}}%
\pgfpathlineto{\pgfqpoint{2.424396in}{1.693061in}}%
\pgfpathlineto{\pgfqpoint{2.413519in}{1.612726in}}%
\pgfpathlineto{\pgfqpoint{2.402642in}{1.532391in}}%
\pgfpathlineto{\pgfqpoint{2.391764in}{1.453054in}}%
\pgfpathlineto{\pgfqpoint{2.380887in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{2.370009in}{1.308850in}}%
\pgfpathlineto{\pgfqpoint{2.359132in}{1.245980in}}%
\pgfpathlineto{\pgfqpoint{2.358870in}{1.245159in}}%
\pgfpathlineto{\pgfqpoint{2.358159in}{1.241367in}}%
\pgfpathlineto{\pgfqpoint{2.357447in}{1.237575in}}%
\pgfpathlineto{\pgfqpoint{2.356736in}{1.233783in}}%
\pgfpathlineto{\pgfqpoint{2.356024in}{1.229990in}}%
\pgfpathlineto{\pgfqpoint{2.355313in}{1.226198in}}%
\pgfpathlineto{\pgfqpoint{2.355313in}{1.220721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.212500in}}{\pgfqpoint{2.490000in}{2.037500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419083in}{1.646691in}}%
\pgfpathlineto{\pgfqpoint{2.419535in}{1.648144in}}%
\pgfpathlineto{\pgfqpoint{2.419988in}{1.649113in}}%
\pgfpathlineto{\pgfqpoint{2.420441in}{1.650567in}}%
\pgfpathlineto{\pgfqpoint{2.420894in}{1.651536in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{1.652748in}}%
\pgfpathlineto{\pgfqpoint{2.421799in}{1.653959in}}%
\pgfpathlineto{\pgfqpoint{2.422252in}{1.655413in}}%
\pgfpathlineto{\pgfqpoint{2.422705in}{1.656382in}}%
\pgfpathlineto{\pgfqpoint{2.423157in}{1.657593in}}%
\pgfpathlineto{\pgfqpoint{2.423610in}{1.658805in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.660128in}}%
\pgfpathlineto{\pgfqpoint{2.430425in}{1.678092in}}%
\pgfpathlineto{\pgfqpoint{2.436846in}{1.697252in}}%
\pgfpathlineto{\pgfqpoint{2.443268in}{1.717610in}}%
\pgfpathlineto{\pgfqpoint{2.449689in}{1.740364in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{1.763716in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{1.789463in}}%
\pgfpathlineto{\pgfqpoint{2.468954in}{1.818204in}}%
\pgfpathlineto{\pgfqpoint{2.475376in}{1.848142in}}%
\pgfpathlineto{\pgfqpoint{2.481797in}{1.880476in}}%
\pgfpathlineto{\pgfqpoint{2.488219in}{1.917599in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{1.958316in}}%
\pgfpathlineto{\pgfqpoint{2.501062in}{2.004421in}}%
\pgfpathlineto{\pgfqpoint{2.507484in}{2.059508in}}%
\pgfpathlineto{\pgfqpoint{2.508270in}{2.066382in}}%
\pgfpathlineto{\pgfqpoint{2.509175in}{2.075231in}}%
\pgfpathlineto{\pgfqpoint{2.510081in}{2.084501in}}%
\pgfpathlineto{\pgfqpoint{2.510986in}{2.093981in}}%
\pgfpathlineto{\pgfqpoint{2.511892in}{2.103883in}}%
\pgfpathlineto{\pgfqpoint{2.512797in}{2.114417in}}%
\pgfpathlineto{\pgfqpoint{2.513703in}{2.125794in}}%
\pgfpathlineto{\pgfqpoint{2.514608in}{2.137170in}}%
\pgfpathlineto{\pgfqpoint{2.515514in}{2.149389in}}%
\pgfpathlineto{\pgfqpoint{2.515514in}{2.155920in}}%
\pgfpathlineto{\pgfqpoint{2.514608in}{2.152128in}}%
\pgfpathlineto{\pgfqpoint{2.513703in}{2.148547in}}%
\pgfpathlineto{\pgfqpoint{2.512797in}{2.144755in}}%
\pgfpathlineto{\pgfqpoint{2.511892in}{2.140962in}}%
\pgfpathlineto{\pgfqpoint{2.510986in}{2.137170in}}%
\pgfpathlineto{\pgfqpoint{2.510081in}{2.133167in}}%
\pgfpathlineto{\pgfqpoint{2.509175in}{2.129164in}}%
\pgfpathlineto{\pgfqpoint{2.508270in}{2.125372in}}%
\pgfpathlineto{\pgfqpoint{2.507484in}{2.121181in}}%
\pgfpathlineto{\pgfqpoint{2.501062in}{2.093637in}}%
\pgfpathlineto{\pgfqpoint{2.494641in}{2.066094in}}%
\pgfpathlineto{\pgfqpoint{2.488219in}{2.038551in}}%
\pgfpathlineto{\pgfqpoint{2.481797in}{2.010408in}}%
\pgfpathlineto{\pgfqpoint{2.475376in}{1.982266in}}%
\pgfpathlineto{\pgfqpoint{2.468954in}{1.954124in}}%
\pgfpathlineto{\pgfqpoint{2.462533in}{1.925383in}}%
\pgfpathlineto{\pgfqpoint{2.456111in}{1.894846in}}%
\pgfpathlineto{\pgfqpoint{2.449689in}{1.863111in}}%
\pgfpathlineto{\pgfqpoint{2.443268in}{1.825389in}}%
\pgfpathlineto{\pgfqpoint{2.436846in}{1.783475in}}%
\pgfpathlineto{\pgfqpoint{2.430425in}{1.736771in}}%
\pgfpathlineto{\pgfqpoint{2.424003in}{1.690067in}}%
\pgfpathlineto{\pgfqpoint{2.423610in}{1.687878in}}%
\pgfpathlineto{\pgfqpoint{2.423157in}{1.684486in}}%
\pgfpathlineto{\pgfqpoint{2.422705in}{1.681094in}}%
\pgfpathlineto{\pgfqpoint{2.422252in}{1.677702in}}%
\pgfpathlineto{\pgfqpoint{2.421799in}{1.674310in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{1.670919in}}%
\pgfpathlineto{\pgfqpoint{2.420894in}{1.667527in}}%
\pgfpathlineto{\pgfqpoint{2.420441in}{1.664135in}}%
\pgfpathlineto{\pgfqpoint{2.419988in}{1.660743in}}%
\pgfpathlineto{\pgfqpoint{2.419535in}{1.657351in}}%
\pgfpathlineto{\pgfqpoint{2.419083in}{1.653959in}}%
\pgfpathlineto{\pgfqpoint{2.419083in}{1.646691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.210000in}{0.212500in}}{\pgfqpoint{2.490000in}{2.037500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463450in}{1.921840in}}%
\pgfpathlineto{\pgfqpoint{2.463727in}{1.922085in}}%
\pgfpathlineto{\pgfqpoint{2.464003in}{1.922818in}}%
\pgfpathlineto{\pgfqpoint{2.464280in}{1.923307in}}%
\pgfpathlineto{\pgfqpoint{2.464557in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{2.464833in}{1.924773in}}%
\pgfpathlineto{\pgfqpoint{2.465110in}{1.925262in}}%
\pgfpathlineto{\pgfqpoint{2.465387in}{1.926239in}}%
\pgfpathlineto{\pgfqpoint{2.465547in}{1.926581in}}%
\pgfpathlineto{\pgfqpoint{2.465663in}{1.926484in}}%
\pgfpathlineto{\pgfqpoint{2.465940in}{1.927217in}}%
\pgfpathlineto{\pgfqpoint{2.471182in}{1.940802in}}%
\pgfpathlineto{\pgfqpoint{2.476817in}{1.955771in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{1.972237in}}%
\pgfpathlineto{\pgfqpoint{2.488088in}{1.990200in}}%
\pgfpathlineto{\pgfqpoint{2.493723in}{2.011531in}}%
\pgfpathlineto{\pgfqpoint{2.499358in}{2.038102in}}%
\pgfpathlineto{\pgfqpoint{2.504994in}{2.069537in}}%
\pgfpathlineto{\pgfqpoint{2.510629in}{2.106960in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{2.107675in}}%
\pgfpathlineto{\pgfqpoint{2.511590in}{2.114417in}}%
\pgfpathlineto{\pgfqpoint{2.512420in}{2.121159in}}%
\pgfpathlineto{\pgfqpoint{2.513250in}{2.128322in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{2.136327in}}%
\pgfpathlineto{\pgfqpoint{2.515740in}{2.153603in}}%
\pgfpathlineto{\pgfqpoint{2.515740in}{2.156553in}}%
\pgfpathlineto{\pgfqpoint{2.514080in}{2.150022in}}%
\pgfpathlineto{\pgfqpoint{2.513250in}{2.146651in}}%
\pgfpathlineto{\pgfqpoint{2.512420in}{2.143069in}}%
\pgfpathlineto{\pgfqpoint{2.511590in}{2.139698in}}%
\pgfpathlineto{\pgfqpoint{2.510760in}{2.135906in}}%
\pgfpathlineto{\pgfqpoint{2.510629in}{2.135402in}}%
\pgfpathlineto{\pgfqpoint{2.504994in}{2.110702in}}%
\pgfpathlineto{\pgfqpoint{2.499358in}{2.086752in}}%
\pgfpathlineto{\pgfqpoint{2.493723in}{2.062052in}}%
\pgfpathlineto{\pgfqpoint{2.488088in}{2.038102in}}%
\pgfpathlineto{\pgfqpoint{2.482453in}{2.013402in}}%
\pgfpathlineto{\pgfqpoint{2.476817in}{1.988703in}}%
\pgfpathlineto{\pgfqpoint{2.471182in}{1.964004in}}%
\pgfpathlineto{\pgfqpoint{2.465940in}{1.938947in}}%
\pgfpathlineto{\pgfqpoint{2.465663in}{1.938947in}}%
\pgfpathlineto{\pgfqpoint{2.465547in}{1.938930in}}%
\pgfpathlineto{\pgfqpoint{2.465387in}{1.938459in}}%
\pgfpathlineto{\pgfqpoint{2.465110in}{1.937237in}}%
\pgfpathlineto{\pgfqpoint{2.464833in}{1.936015in}}%
\pgfpathlineto{\pgfqpoint{2.464557in}{1.934793in}}%
\pgfpathlineto{\pgfqpoint{2.464280in}{1.933082in}}%
\pgfpathlineto{\pgfqpoint{2.464003in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{2.463727in}{1.930638in}}%
\pgfpathlineto{\pgfqpoint{2.463450in}{1.929661in}}%
\pgfpathlineto{\pgfqpoint{2.463450in}{1.921840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.212500in}}%
\pgfpathlineto{\pgfqpoint{0.210000in}{2.250000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210000in}{0.212500in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.212500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455000in,y=2.333333in,,base]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle H_1\) theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{2.122639in}}%
\pgfpathlineto{\pgfqpoint{0.659889in}{2.122639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659889in}{2.122639in}}%
\pgfpathlineto{\pgfqpoint{2.326500in}{2.227762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{1.135607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659889in,y=0.802917in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.850\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.074889in,y=0.802917in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.875\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.489889in,y=0.802917in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.900\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904889in,y=0.802917in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2.925\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.035972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411816in,y=0.993763in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.375556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411816in,y=1.333346in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.715139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411816in,y=1.672930in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{2.054722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411816in,y=2.012513in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{0.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{0.968056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.103889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.171806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.239722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.307639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.443472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.511389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.579306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.647222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.783056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.850972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.918889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659889in}{1.986806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659889in}{0.900139in}}{\pgfqpoint{1.494000in}{1.222500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878245in}{0.890139in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{1.783525in}}%
\pgfpathlineto{\pgfqpoint{1.922363in}{2.043864in}}%
\pgfpathlineto{\pgfqpoint{1.848099in}{1.991028in}}%
\pgfpathlineto{\pgfqpoint{1.773836in}{1.937231in}}%
\pgfpathlineto{\pgfqpoint{1.720444in}{1.898419in}}%
\pgfpathlineto{\pgfqpoint{1.699573in}{1.882953in}}%
\pgfpathlineto{\pgfqpoint{1.625310in}{1.828196in}}%
\pgfpathlineto{\pgfqpoint{1.551047in}{1.771997in}}%
\pgfpathlineto{\pgfqpoint{1.476784in}{1.710514in}}%
\pgfpathlineto{\pgfqpoint{1.402520in}{1.633181in}}%
\pgfpathlineto{\pgfqpoint{1.328257in}{1.544320in}}%
\pgfpathlineto{\pgfqpoint{1.287000in}{1.492818in}}%
\pgfpathlineto{\pgfqpoint{1.253994in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{1.179731in}{1.359392in}}%
\pgfpathlineto{\pgfqpoint{1.105468in}{1.268129in}}%
\pgfpathlineto{\pgfqpoint{1.031205in}{1.181189in}}%
\pgfpathlineto{\pgfqpoint{0.956942in}{1.100493in}}%
\pgfpathlineto{\pgfqpoint{0.882678in}{1.028924in}}%
\pgfpathlineto{\pgfqpoint{0.853556in}{1.003075in}}%
\pgfpathlineto{\pgfqpoint{0.808415in}{0.964559in}}%
\pgfpathlineto{\pgfqpoint{0.734152in}{0.907023in}}%
\pgfpathlineto{\pgfqpoint{0.709733in}{0.890139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659889in}{0.900139in}}{\pgfqpoint{1.494000in}{1.222500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851975in}{0.995411in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{0.996354in}}%
\pgfpathlineto{\pgfqpoint{0.861460in}{0.997769in}}%
\pgfpathlineto{\pgfqpoint{0.866203in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{0.870946in}{1.001071in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{1.002486in}}%
\pgfpathlineto{\pgfqpoint{0.877436in}{1.003578in}}%
\pgfpathlineto{\pgfqpoint{0.949952in}{1.031504in}}%
\pgfpathlineto{\pgfqpoint{1.022468in}{1.062781in}}%
\pgfpathlineto{\pgfqpoint{1.094984in}{1.096293in}}%
\pgfpathlineto{\pgfqpoint{1.167499in}{1.132039in}}%
\pgfpathlineto{\pgfqpoint{1.240015in}{1.172252in}}%
\pgfpathlineto{\pgfqpoint{1.312531in}{1.216376in}}%
\pgfpathlineto{\pgfqpoint{1.385047in}{1.266085in}}%
\pgfpathlineto{\pgfqpoint{1.457563in}{1.320820in}}%
\pgfpathlineto{\pgfqpoint{1.530078in}{1.384492in}}%
\pgfpathlineto{\pgfqpoint{1.602594in}{1.457100in}}%
\pgfpathlineto{\pgfqpoint{1.675110in}{1.540879in}}%
\pgfpathlineto{\pgfqpoint{1.747626in}{1.642531in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{1.768757in}}%
\pgfpathlineto{\pgfqpoint{1.892657in}{1.940783in}}%
\pgfpathlineto{\pgfqpoint{1.896589in}{1.952376in}}%
\pgfpathlineto{\pgfqpoint{1.902517in}{1.970770in}}%
\pgfpathlineto{\pgfqpoint{1.908446in}{1.990107in}}%
\pgfpathlineto{\pgfqpoint{1.914375in}{2.009916in}}%
\pgfpathlineto{\pgfqpoint{1.920303in}{2.030904in}}%
\pgfpathlineto{\pgfqpoint{1.920303in}{2.042459in}}%
\pgfpathlineto{\pgfqpoint{1.914375in}{2.038451in}}%
\pgfpathlineto{\pgfqpoint{1.908446in}{2.034206in}}%
\pgfpathlineto{\pgfqpoint{1.902517in}{2.030197in}}%
\pgfpathlineto{\pgfqpoint{1.896589in}{2.025952in}}%
\pgfpathlineto{\pgfqpoint{1.892657in}{2.022328in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{1.970385in}}%
\pgfpathlineto{\pgfqpoint{1.747626in}{1.917884in}}%
\pgfpathlineto{\pgfqpoint{1.675110in}{1.864824in}}%
\pgfpathlineto{\pgfqpoint{1.602594in}{1.811205in}}%
\pgfpathlineto{\pgfqpoint{1.530078in}{1.755353in}}%
\pgfpathlineto{\pgfqpoint{1.457563in}{1.692239in}}%
\pgfpathlineto{\pgfqpoint{1.385047in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{1.312531in}{1.524123in}}%
\pgfpathlineto{\pgfqpoint{1.240015in}{1.434201in}}%
\pgfpathlineto{\pgfqpoint{1.167499in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{1.094984in}{1.255473in}}%
\pgfpathlineto{\pgfqpoint{1.022468in}{1.171135in}}%
\pgfpathlineto{\pgfqpoint{0.949952in}{1.094059in}}%
\pgfpathlineto{\pgfqpoint{0.877436in}{1.023685in}}%
\pgfpathlineto{\pgfqpoint{0.875689in}{1.022766in}}%
\pgfpathlineto{\pgfqpoint{0.870946in}{1.018521in}}%
\pgfpathlineto{\pgfqpoint{0.866203in}{1.014277in}}%
\pgfpathlineto{\pgfqpoint{0.861460in}{1.010032in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{1.005787in}}%
\pgfpathlineto{\pgfqpoint{0.851975in}{1.001542in}}%
\pgfpathlineto{\pgfqpoint{0.851975in}{0.995411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659889in}{0.900139in}}{\pgfqpoint{1.494000in}{1.222500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277107in}{1.472219in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{1.473846in}}%
\pgfpathlineto{\pgfqpoint{1.283143in}{1.474931in}}%
\pgfpathlineto{\pgfqpoint{1.286162in}{1.476558in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.477643in}}%
\pgfpathlineto{\pgfqpoint{1.292198in}{1.478999in}}%
\pgfpathlineto{\pgfqpoint{1.295216in}{1.480355in}}%
\pgfpathlineto{\pgfqpoint{1.298234in}{1.481982in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.483067in}}%
\pgfpathlineto{\pgfqpoint{1.304271in}{1.484423in}}%
\pgfpathlineto{\pgfqpoint{1.307289in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{1.309910in}{1.487261in}}%
\pgfpathlineto{\pgfqpoint{1.352720in}{1.507368in}}%
\pgfpathlineto{\pgfqpoint{1.395531in}{1.528815in}}%
\pgfpathlineto{\pgfqpoint{1.438342in}{1.551603in}}%
\pgfpathlineto{\pgfqpoint{1.481152in}{1.577071in}}%
\pgfpathlineto{\pgfqpoint{1.523963in}{1.603210in}}%
\pgfpathlineto{\pgfqpoint{1.566773in}{1.632030in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{1.664201in}}%
\pgfpathlineto{\pgfqpoint{1.652394in}{1.697713in}}%
\pgfpathlineto{\pgfqpoint{1.695205in}{1.733905in}}%
\pgfpathlineto{\pgfqpoint{1.738015in}{1.775460in}}%
\pgfpathlineto{\pgfqpoint{1.780826in}{1.821035in}}%
\pgfpathlineto{\pgfqpoint{1.823636in}{1.872643in}}%
\pgfpathlineto{\pgfqpoint{1.866447in}{1.934304in}}%
\pgfpathlineto{\pgfqpoint{1.871689in}{1.941999in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.951904in}}%
\pgfpathlineto{\pgfqpoint{1.883762in}{1.962280in}}%
\pgfpathlineto{\pgfqpoint{1.889798in}{1.972892in}}%
\pgfpathlineto{\pgfqpoint{1.895834in}{1.983976in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{1.995767in}}%
\pgfpathlineto{\pgfqpoint{1.907907in}{2.008501in}}%
\pgfpathlineto{\pgfqpoint{1.913943in}{2.021236in}}%
\pgfpathlineto{\pgfqpoint{1.919980in}{2.034913in}}%
\pgfpathlineto{\pgfqpoint{1.919980in}{2.042224in}}%
\pgfpathlineto{\pgfqpoint{1.913943in}{2.037979in}}%
\pgfpathlineto{\pgfqpoint{1.907907in}{2.033970in}}%
\pgfpathlineto{\pgfqpoint{1.901871in}{2.029725in}}%
\pgfpathlineto{\pgfqpoint{1.895834in}{2.025480in}}%
\pgfpathlineto{\pgfqpoint{1.889798in}{2.021236in}}%
\pgfpathlineto{\pgfqpoint{1.883762in}{2.016755in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{2.012274in}}%
\pgfpathlineto{\pgfqpoint{1.871689in}{2.008030in}}%
\pgfpathlineto{\pgfqpoint{1.866447in}{2.003338in}}%
\pgfpathlineto{\pgfqpoint{1.823636in}{1.972507in}}%
\pgfpathlineto{\pgfqpoint{1.780826in}{1.941677in}}%
\pgfpathlineto{\pgfqpoint{1.738015in}{1.910846in}}%
\pgfpathlineto{\pgfqpoint{1.695205in}{1.879345in}}%
\pgfpathlineto{\pgfqpoint{1.652394in}{1.847844in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{1.816344in}}%
\pgfpathlineto{\pgfqpoint{1.566773in}{1.784173in}}%
\pgfpathlineto{\pgfqpoint{1.523963in}{1.749991in}}%
\pgfpathlineto{\pgfqpoint{1.481152in}{1.714469in}}%
\pgfpathlineto{\pgfqpoint{1.438342in}{1.672244in}}%
\pgfpathlineto{\pgfqpoint{1.395531in}{1.625328in}}%
\pgfpathlineto{\pgfqpoint{1.352720in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{1.309910in}{1.520772in}}%
\pgfpathlineto{\pgfqpoint{1.307289in}{1.518322in}}%
\pgfpathlineto{\pgfqpoint{1.304271in}{1.514525in}}%
\pgfpathlineto{\pgfqpoint{1.301253in}{1.510729in}}%
\pgfpathlineto{\pgfqpoint{1.298234in}{1.506932in}}%
\pgfpathlineto{\pgfqpoint{1.295216in}{1.503135in}}%
\pgfpathlineto{\pgfqpoint{1.292198in}{1.499338in}}%
\pgfpathlineto{\pgfqpoint{1.289180in}{1.495542in}}%
\pgfpathlineto{\pgfqpoint{1.286162in}{1.491745in}}%
\pgfpathlineto{\pgfqpoint{1.283143in}{1.487948in}}%
\pgfpathlineto{\pgfqpoint{1.280125in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.480355in}}%
\pgfpathlineto{\pgfqpoint{1.277107in}{1.472219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.659889in}{0.900139in}}{\pgfqpoint{1.494000in}{1.222500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572889in}{1.780207in}}%
\pgfpathlineto{\pgfqpoint{1.574733in}{1.780480in}}%
\pgfpathlineto{\pgfqpoint{1.576578in}{1.781301in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{1.781848in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.782942in}}%
\pgfpathlineto{\pgfqpoint{1.582111in}{1.783489in}}%
\pgfpathlineto{\pgfqpoint{1.583956in}{1.784037in}}%
\pgfpathlineto{\pgfqpoint{1.585800in}{1.785131in}}%
\pgfpathlineto{\pgfqpoint{1.586868in}{1.785513in}}%
\pgfpathlineto{\pgfqpoint{1.587644in}{1.785404in}}%
\pgfpathlineto{\pgfqpoint{1.589489in}{1.786225in}}%
\pgfpathlineto{\pgfqpoint{1.624436in}{1.801431in}}%
\pgfpathlineto{\pgfqpoint{1.662005in}{1.818187in}}%
\pgfpathlineto{\pgfqpoint{1.699573in}{1.836618in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.856725in}}%
\pgfpathlineto{\pgfqpoint{1.774710in}{1.880602in}}%
\pgfpathlineto{\pgfqpoint{1.812278in}{1.910343in}}%
\pgfpathlineto{\pgfqpoint{1.849847in}{1.945531in}}%
\pgfpathlineto{\pgfqpoint{1.887415in}{1.987420in}}%
\pgfpathlineto{\pgfqpoint{1.888289in}{1.988220in}}%
\pgfpathlineto{\pgfqpoint{1.893822in}{1.995767in}}%
\pgfpathlineto{\pgfqpoint{1.899356in}{2.003313in}}%
\pgfpathlineto{\pgfqpoint{1.904889in}{2.011331in}}%
\pgfpathlineto{\pgfqpoint{1.910422in}{2.020292in}}%
\pgfpathlineto{\pgfqpoint{1.921489in}{2.039630in}}%
\pgfpathlineto{\pgfqpoint{1.921489in}{2.042931in}}%
\pgfpathlineto{\pgfqpoint{1.910422in}{2.035621in}}%
\pgfpathlineto{\pgfqpoint{1.904889in}{2.031848in}}%
\pgfpathlineto{\pgfqpoint{1.899356in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{1.893822in}{2.024065in}}%
\pgfpathlineto{\pgfqpoint{1.888289in}{2.019821in}}%
\pgfpathlineto{\pgfqpoint{1.887415in}{2.019256in}}%
\pgfpathlineto{\pgfqpoint{1.849847in}{1.991609in}}%
\pgfpathlineto{\pgfqpoint{1.812278in}{1.964800in}}%
\pgfpathlineto{\pgfqpoint{1.774710in}{1.937153in}}%
\pgfpathlineto{\pgfqpoint{1.737142in}{1.910343in}}%
\pgfpathlineto{\pgfqpoint{1.699573in}{1.882696in}}%
\pgfpathlineto{\pgfqpoint{1.662005in}{1.855049in}}%
\pgfpathlineto{\pgfqpoint{1.624436in}{1.827402in}}%
\pgfpathlineto{\pgfqpoint{1.589489in}{1.799356in}}%
\pgfpathlineto{\pgfqpoint{1.587644in}{1.799356in}}%
\pgfpathlineto{\pgfqpoint{1.586868in}{1.799337in}}%
\pgfpathlineto{\pgfqpoint{1.585800in}{1.798808in}}%
\pgfpathlineto{\pgfqpoint{1.583956in}{1.797441in}}%
\pgfpathlineto{\pgfqpoint{1.582111in}{1.796073in}}%
\pgfpathlineto{\pgfqpoint{1.580267in}{1.794705in}}%
\pgfpathlineto{\pgfqpoint{1.578422in}{1.792790in}}%
\pgfpathlineto{\pgfqpoint{1.576578in}{1.791696in}}%
\pgfpathlineto{\pgfqpoint{1.574733in}{1.790055in}}%
\pgfpathlineto{\pgfqpoint{1.572889in}{1.788961in}}%
\pgfpathlineto{\pgfqpoint{1.572889in}{1.780207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{0.659889in}{2.122639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{2.122639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659889in}{0.900139in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{0.900139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659889in}{2.122639in}}%
\pgfpathlineto{\pgfqpoint{2.153889in}{2.122639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/allowedDimPPb_deltaP_noC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588930in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588930in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552861in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552861in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516791in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516791in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480721in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480721in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817786in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010572in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203358in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396144in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781716in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974502in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167289in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360075in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745647in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938433in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131219in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324005in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709577in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902363in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095149in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287935in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771250in,y=0.376200in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_\varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=0.271962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.715000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=0.656962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=1.041962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.485000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=1.426962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=1.811962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=2.196962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=2.581962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.484000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.561000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.638000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.869000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.946000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.023000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.177000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.254000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.331000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.408000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.562000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.639000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.716000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.793000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.947000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.024000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.101000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.178000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.332000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.409000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.486000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.563000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741250in,y=2.709300in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_{U}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.543173in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{2.572236in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.371481in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.655246in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.765599in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.866943in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{1.044859in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{1.121431in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.195750in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.270069in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.337632in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.407447in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.542573in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.612388in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.682203in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.756523in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.830842in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.907413in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.986237in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{2.152892in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{2.247480in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{2.321800in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{2.362338in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{2.393867in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{2.414136in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{2.429901in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{2.445665in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{2.454674in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{2.468186in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{2.474943in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{2.481699in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{2.488455in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{2.492959in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{2.495211in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{2.504220in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.508724in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{2.510976in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{2.515480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.369229in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.522372in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.650742in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.763347in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.862439in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.954775in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{1.040355in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{1.121431in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.195750in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.263313in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.321868in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.366910in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.400691in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.432220in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.452489in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.481767in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.490775in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.499783in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.504288in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{1.513296in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{1.517800in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{1.522304in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{1.526809in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{1.531313in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{1.533565in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{1.538069in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{1.540321in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{1.551582in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{1.553834in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{1.558338in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{1.562842in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{1.567346in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{1.571851in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{1.576355in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.580859in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{1.589867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.369229in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.522372in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.648490in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.756591in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.855683in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.948019in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{1.114674in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.191246in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.267817in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.339884in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.405195in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.529061in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.583111in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.625901in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.659682in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.684456in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.702472in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.718237in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{1.729498in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{1.738506in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{1.747514in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{1.761027in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{1.765531in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{1.770035in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{1.772287in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{1.774540in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{1.779044in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{1.781296in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{1.781296in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{1.783548in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{1.785800in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{1.788052in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{1.790304in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{1.792556in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.794808in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{1.799313in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{1.801565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.366977in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.520120in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.643986in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.752086in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.851179in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{1.026842in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{1.107918in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.186742in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.263313in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.333128in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.405195in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.540321in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.607884in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.673195in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.743010in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.799313in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.835346in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.860119in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{1.880388in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{1.896153in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{1.907413in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{1.918674in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{1.927682in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{1.936691in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{1.943447in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{1.950203in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{1.954708in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{1.959212in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{1.963716in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{1.965968in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{1.968220in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{1.970472in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{1.972724in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{1.974976in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{1.977229in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.977229in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{1.981733in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{1.983985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.366977in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.517868in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.639481in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.747582in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.934506in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{1.017834in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.179985in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.258809in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.330876in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.402943in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.472758in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.542573in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.612388in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.682203in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.754271in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.826338in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.900657in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.981733in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{2.040287in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{2.071817in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{2.094338in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{2.141632in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{2.152892in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{2.164153in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{2.173161in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{2.179917in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{2.186674in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{2.193430in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{2.197934in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{2.202438in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{2.206943in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{2.211447in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{2.213699in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.215951in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{2.220455in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{2.222707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.351213in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.466070in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.578675in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.689028in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.794876in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{0.995313in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{1.085397in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.173229in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.247548in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.306103in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.348893in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.375918in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.393935in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.405195in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.411952in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.425464in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.427716in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{1.429968in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{1.432220in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{1.434473in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{1.434473in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{1.438977in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{1.438977in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{1.438977in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{1.441229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702778in}{1.404844in}}%
\pgfpathlineto{\pgfqpoint{1.457259in}{1.404844in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.479481in}{1.404844in}}{\pgfqpoint{1.479481in}{1.427067in}}%
\pgfpathlineto{\pgfqpoint{1.479481in}{2.562222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.479481in}{2.584444in}}{\pgfqpoint{1.457259in}{2.584444in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{2.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.680556in}{2.584444in}}{\pgfqpoint{0.680556in}{2.562222in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.427067in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.680556in}{1.404844in}}{\pgfqpoint{0.702778in}{1.404844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.494470in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.494470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.455582in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont MFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.331385in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.331385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.292496in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k =\) all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.168299in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.168299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.129410in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k = 8/3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.000547in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.000547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=1.961658in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{1.837461in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{1.837461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=1.798572in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k = 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{1.674375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=1.635486in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle k = 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{1.511289in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{1.511289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=1.472401in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle H_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/allowedDimPPb_deltaP_noK.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588930in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.588930in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552861in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552861in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.516791in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.516791in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480721in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.480721in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817786in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010572in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203358in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396144in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781716in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974502in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.167289in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360075in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745647in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938433in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131219in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324005in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.709577in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902363in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095149in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287935in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.771250in,y=0.376200in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_\varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=0.271962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.715000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=0.656962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=1.041962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.485000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=1.426962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=1.811962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=2.196962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=2.581962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.407000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.484000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.561000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.638000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.792000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.869000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.946000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.023000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.177000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.254000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.331000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.408000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.562000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.639000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.716000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.793000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.947000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.024000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.101000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.178000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.332000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.409000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.486000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.563000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741250in,y=2.709300in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_{U}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{2.543173in}{1.862261in}}%
\pgfpathlineto{\pgfqpoint{2.572236in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{1.870000in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{1.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.371481in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.529128in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.655246in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.765599in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.866943in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{1.044859in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{1.121431in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.195750in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.270069in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.337632in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.407447in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.475010in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.542573in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.612388in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.682203in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.756523in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.830842in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.907413in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.986237in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{2.152892in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{2.247480in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{2.321800in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{2.362338in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{2.393867in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{2.414136in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{2.429901in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{2.445665in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{2.454674in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{2.468186in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{2.474943in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{2.481699in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{2.488455in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{2.492959in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{2.495211in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{2.504220in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.508724in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{2.510976in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{2.515480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.351213in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.466070in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.578675in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.689028in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.792624in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.898473in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{0.997565in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{1.089901in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.179985in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.261061in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.337632in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.407447in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.468254in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.522304in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.571851in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.612388in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.650674in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.682203in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.709229in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.731750in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{1.767783in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{1.783548in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{1.794808in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{1.806069in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{1.817329in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{1.826338in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{1.833094in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{1.842103in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{1.851111in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{1.857867in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{1.875884in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{1.884892in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{1.902909in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{1.911918in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{1.923178in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{1.934439in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{1.945699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.346708in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.439044in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.531381in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.625969in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.716053in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{0.898473in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{0.988557in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.076389in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.166473in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.252052in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.337632in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.506540in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.589867in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.670943in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.828590in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.907413in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.981733in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{2.053800in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{2.125867in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{2.193430in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{2.312791in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{2.360085in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{2.398371in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{2.425396in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{2.443413in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{2.456926in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{2.465934in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{2.474943in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{2.479447in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{2.483951in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{2.486203in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{2.490707in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{2.492959in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.495211in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{2.497464in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{2.497464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.346708in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.430036in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.515616in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.598944in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.684523in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.772355in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{0.857935in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{1.029095in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.112422in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.202506in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.373666in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.461498in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.634909in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.720489in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.806069in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.893901in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.981733in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{2.067312in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{2.152892in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{2.240724in}}%
\pgfpathlineto{\pgfqpoint{2.784204in}{2.258741in}}%
\pgfpathlineto{\pgfqpoint{2.803483in}{2.276758in}}%
\pgfpathlineto{\pgfqpoint{2.822761in}{2.292522in}}%
\pgfpathlineto{\pgfqpoint{2.842040in}{2.310539in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{2.315043in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{2.315043in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{2.315043in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{2.315043in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{2.317296in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{2.317296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644279in}{0.344456in}}%
\pgfpathlineto{\pgfqpoint{0.740672in}{0.421028in}}%
\pgfpathlineto{\pgfqpoint{0.837065in}{0.499851in}}%
\pgfpathlineto{\pgfqpoint{0.933458in}{0.576423in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{0.657498in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{0.738574in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{0.819649in}}%
\pgfpathlineto{\pgfqpoint{1.319030in}{0.900725in}}%
\pgfpathlineto{\pgfqpoint{1.415423in}{0.984053in}}%
\pgfpathlineto{\pgfqpoint{1.511816in}{1.067380in}}%
\pgfpathlineto{\pgfqpoint{1.608209in}{1.152960in}}%
\pgfpathlineto{\pgfqpoint{1.704602in}{1.238540in}}%
\pgfpathlineto{\pgfqpoint{1.800995in}{1.326372in}}%
\pgfpathlineto{\pgfqpoint{1.897388in}{1.411952in}}%
\pgfpathlineto{\pgfqpoint{1.993781in}{1.502035in}}%
\pgfpathlineto{\pgfqpoint{2.090174in}{1.592119in}}%
\pgfpathlineto{\pgfqpoint{2.186567in}{1.682203in}}%
\pgfpathlineto{\pgfqpoint{2.282960in}{1.774540in}}%
\pgfpathlineto{\pgfqpoint{2.379353in}{1.866876in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{1.961464in}}%
\pgfpathlineto{\pgfqpoint{2.572139in}{2.056052in}}%
\pgfpathlineto{\pgfqpoint{2.591418in}{2.076321in}}%
\pgfpathlineto{\pgfqpoint{2.610697in}{2.094338in}}%
\pgfpathlineto{\pgfqpoint{2.649254in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{2.668532in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{2.764925in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{2.957711in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{3.054104in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{3.150498in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{3.246891in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{3.343284in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{3.439677in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{3.536070in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{3.632463in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{3.728856in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{3.825249in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{3.921642in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{4.018035in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{4.114428in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{4.210821in}{2.114607in}}%
\pgfpathlineto{\pgfqpoint{4.307214in}{2.112354in}}%
\pgfpathlineto{\pgfqpoint{4.403607in}{2.114607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702778in}{1.567930in}}%
\pgfpathlineto{\pgfqpoint{1.443961in}{1.567930in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.466183in}{1.567930in}}{\pgfqpoint{1.466183in}{1.590152in}}%
\pgfpathlineto{\pgfqpoint{1.466183in}{2.562222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.466183in}{2.584444in}}{\pgfqpoint{1.443961in}{2.584444in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{2.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.680556in}{2.584444in}}{\pgfqpoint{0.680556in}{2.562222in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.590152in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.680556in}{1.567930in}}{\pgfqpoint{0.702778in}{1.567930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.494470in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.494470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.455582in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont MFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.331385in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.331385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.292496in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle c =\) all}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.168299in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.168299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.129410in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle c = 1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.000547in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.000547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=1.961658in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle c = 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{1.837461in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{1.837461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=1.798572in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle c = 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.903375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{1.674375in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{1.674375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=1.635486in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle c = \infty\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/deltaPM_deltaP_deltaPPb_noCK.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221154in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.221154in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817308in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817308in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.413462in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.413462in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009615in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.009615in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.605769in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.605769in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201923in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.201923in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744231in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863462in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.982692in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101923in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340385in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459615in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578846in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.698077in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936538in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055769in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.294231in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532692in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651923in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771154in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890385in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128846in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248077in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367308in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.486538in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844231in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963462in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082692in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321154in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440385in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.655000in,y=0.376200in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_{\varphi}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451736in,y=0.271962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.873529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451736in,y=0.815492in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.417059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451736in,y=1.359021in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.960588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.451736in,y=1.902551in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.504118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375694in,y=2.446080in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.465882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.601765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.737647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.009412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.145294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.281176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.552941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.688824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.824706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.096471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.232353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.368235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741250in,y=2.709300in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_{Z}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.722331in}{0.352185in}}%
\pgfpathlineto{\pgfqpoint{0.819662in}{0.374370in}}%
\pgfpathlineto{\pgfqpoint{0.916994in}{0.396555in}}%
\pgfpathlineto{\pgfqpoint{1.014325in}{0.418739in}}%
\pgfpathlineto{\pgfqpoint{1.111656in}{0.440924in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{0.463109in}}%
\pgfpathlineto{\pgfqpoint{1.306319in}{0.485294in}}%
\pgfpathlineto{\pgfqpoint{1.403650in}{0.507479in}}%
\pgfpathlineto{\pgfqpoint{1.500981in}{0.529664in}}%
\pgfpathlineto{\pgfqpoint{1.598312in}{0.551849in}}%
\pgfpathlineto{\pgfqpoint{1.695644in}{0.574034in}}%
\pgfpathlineto{\pgfqpoint{1.792975in}{0.596218in}}%
\pgfpathlineto{\pgfqpoint{1.890306in}{0.618403in}}%
\pgfpathlineto{\pgfqpoint{1.987637in}{0.640588in}}%
\pgfpathlineto{\pgfqpoint{2.084969in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{2.182300in}{0.684958in}}%
\pgfpathlineto{\pgfqpoint{2.279631in}{0.707143in}}%
\pgfpathlineto{\pgfqpoint{2.376962in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{2.474294in}{0.751513in}}%
\pgfpathlineto{\pgfqpoint{2.571625in}{0.773697in}}%
\pgfpathlineto{\pgfqpoint{2.668956in}{0.795882in}}%
\pgfpathlineto{\pgfqpoint{2.766287in}{0.818067in}}%
\pgfpathlineto{\pgfqpoint{2.863619in}{0.840252in}}%
\pgfpathlineto{\pgfqpoint{2.960950in}{0.862437in}}%
\pgfpathlineto{\pgfqpoint{3.058281in}{0.884622in}}%
\pgfpathlineto{\pgfqpoint{3.155612in}{0.906807in}}%
\pgfpathlineto{\pgfqpoint{3.252943in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{3.350275in}{0.951176in}}%
\pgfpathlineto{\pgfqpoint{3.447606in}{0.973361in}}%
\pgfpathlineto{\pgfqpoint{3.544937in}{0.995546in}}%
\pgfpathlineto{\pgfqpoint{3.642268in}{1.017731in}}%
\pgfpathlineto{\pgfqpoint{3.739600in}{1.039916in}}%
\pgfpathlineto{\pgfqpoint{3.836931in}{1.062101in}}%
\pgfpathlineto{\pgfqpoint{3.934262in}{1.084286in}}%
\pgfpathlineto{\pgfqpoint{4.031593in}{1.106471in}}%
\pgfpathlineto{\pgfqpoint{4.128925in}{1.128655in}}%
\pgfpathlineto{\pgfqpoint{4.226256in}{1.150840in}}%
\pgfpathlineto{\pgfqpoint{4.323587in}{1.173025in}}%
\pgfpathlineto{\pgfqpoint{4.420918in}{1.195210in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{1.215515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636923in}{0.343665in}}%
\pgfpathlineto{\pgfqpoint{0.696538in}{0.393082in}}%
\pgfpathlineto{\pgfqpoint{0.756154in}{0.431551in}}%
\pgfpathlineto{\pgfqpoint{0.815769in}{0.464048in}}%
\pgfpathlineto{\pgfqpoint{0.875385in}{0.494556in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{0.524068in}}%
\pgfpathlineto{\pgfqpoint{0.994615in}{0.551589in}}%
\pgfpathlineto{\pgfqpoint{1.054231in}{0.579111in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{0.605637in}}%
\pgfpathlineto{\pgfqpoint{1.173462in}{0.630173in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{0.656699in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{0.682230in}}%
\pgfpathlineto{\pgfqpoint{1.352308in}{0.707761in}}%
\pgfpathlineto{\pgfqpoint{1.411923in}{0.732297in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{0.757828in}}%
\pgfpathlineto{\pgfqpoint{1.531154in}{0.783359in}}%
\pgfpathlineto{\pgfqpoint{1.590769in}{0.808890in}}%
\pgfpathlineto{\pgfqpoint{1.650385in}{0.836411in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.863933in}}%
\pgfpathlineto{\pgfqpoint{1.769615in}{0.893445in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{0.925942in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{0.961426in}}%
\pgfpathlineto{\pgfqpoint{1.948462in}{0.995914in}}%
\pgfpathlineto{\pgfqpoint{2.008077in}{1.030402in}}%
\pgfpathlineto{\pgfqpoint{2.067692in}{1.063895in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.096392in}}%
\pgfpathlineto{\pgfqpoint{2.186923in}{1.127895in}}%
\pgfpathlineto{\pgfqpoint{2.246538in}{1.159397in}}%
\pgfpathlineto{\pgfqpoint{2.306154in}{1.190900in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{1.223397in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{1.256890in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.290383in}}%
\pgfpathlineto{\pgfqpoint{2.544615in}{1.324871in}}%
\pgfpathlineto{\pgfqpoint{2.604231in}{1.362345in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{1.400814in}}%
\pgfpathlineto{\pgfqpoint{2.723462in}{1.442269in}}%
\pgfpathlineto{\pgfqpoint{2.783077in}{1.488700in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{1.499379in}}%
\pgfpathlineto{\pgfqpoint{2.806923in}{1.512049in}}%
\pgfpathlineto{\pgfqpoint{2.818846in}{1.525714in}}%
\pgfpathlineto{\pgfqpoint{2.830769in}{1.541370in}}%
\pgfpathlineto{\pgfqpoint{2.842692in}{1.558021in}}%
\pgfpathlineto{\pgfqpoint{2.854615in}{1.577657in}}%
\pgfpathlineto{\pgfqpoint{2.866538in}{1.599284in}}%
\pgfpathlineto{\pgfqpoint{2.890385in}{1.670405in}}%
\pgfpathlineto{\pgfqpoint{2.893973in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636923in}{1.027390in}}%
\pgfpathlineto{\pgfqpoint{0.696538in}{1.042968in}}%
\pgfpathlineto{\pgfqpoint{0.756154in}{1.060537in}}%
\pgfpathlineto{\pgfqpoint{0.815769in}{1.078107in}}%
\pgfpathlineto{\pgfqpoint{0.875385in}{1.097666in}}%
\pgfpathlineto{\pgfqpoint{0.935000in}{1.118221in}}%
\pgfpathlineto{\pgfqpoint{0.994615in}{1.137781in}}%
\pgfpathlineto{\pgfqpoint{1.054231in}{1.157340in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{1.177895in}}%
\pgfpathlineto{\pgfqpoint{1.173462in}{1.198450in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.219005in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.239560in}}%
\pgfpathlineto{\pgfqpoint{1.352308in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{1.411923in}{1.282660in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.304210in}}%
\pgfpathlineto{\pgfqpoint{1.531154in}{1.325760in}}%
\pgfpathlineto{\pgfqpoint{1.590769in}{1.348306in}}%
\pgfpathlineto{\pgfqpoint{1.650385in}{1.370851in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.393396in}}%
\pgfpathlineto{\pgfqpoint{1.769615in}{1.414946in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{1.436496in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{1.458046in}}%
\pgfpathlineto{\pgfqpoint{1.948462in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{2.008077in}{1.503137in}}%
\pgfpathlineto{\pgfqpoint{2.067692in}{1.525682in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.548228in}}%
\pgfpathlineto{\pgfqpoint{2.186923in}{1.570773in}}%
\pgfpathlineto{\pgfqpoint{2.246538in}{1.594314in}}%
\pgfpathlineto{\pgfqpoint{2.306154in}{1.618849in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{1.642390in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{1.666926in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.691462in}}%
\pgfpathlineto{\pgfqpoint{2.544615in}{1.715997in}}%
\pgfpathlineto{\pgfqpoint{2.604231in}{1.741528in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{1.768055in}}%
\pgfpathlineto{\pgfqpoint{2.723462in}{1.795576in}}%
\pgfpathlineto{\pgfqpoint{2.783077in}{1.825088in}}%
\pgfpathlineto{\pgfqpoint{2.795000in}{1.831787in}}%
\pgfpathlineto{\pgfqpoint{2.806923in}{1.839480in}}%
\pgfpathlineto{\pgfqpoint{2.830769in}{1.853873in}}%
\pgfpathlineto{\pgfqpoint{2.842692in}{1.862562in}}%
\pgfpathlineto{\pgfqpoint{2.866538in}{1.880935in}}%
\pgfpathlineto{\pgfqpoint{2.878462in}{1.891615in}}%
\pgfpathlineto{\pgfqpoint{2.890385in}{1.907270in}}%
\pgfpathlineto{\pgfqpoint{2.893319in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.042308in}{0.547531in}}%
\pgfpathlineto{\pgfqpoint{1.054231in}{0.553235in}}%
\pgfpathlineto{\pgfqpoint{1.066154in}{0.557943in}}%
\pgfpathlineto{\pgfqpoint{1.078077in}{0.562651in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.563378in}}%
\pgfpathlineto{\pgfqpoint{1.101923in}{0.566096in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{0.577770in}}%
\pgfpathlineto{\pgfqpoint{1.125769in}{0.581483in}}%
\pgfpathlineto{\pgfqpoint{1.137692in}{0.588182in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{1.161538in}{0.597598in}}%
\pgfpathlineto{\pgfqpoint{1.173462in}{0.603301in}}%
\pgfpathlineto{\pgfqpoint{1.185385in}{0.608009in}}%
\pgfpathlineto{\pgfqpoint{1.197308in}{0.612718in}}%
\pgfpathlineto{\pgfqpoint{1.209231in}{0.618421in}}%
\pgfpathlineto{\pgfqpoint{1.221154in}{0.623129in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{0.627837in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{0.653368in}}%
\pgfpathlineto{\pgfqpoint{1.352308in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{1.411923in}{0.706421in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{0.733942in}}%
\pgfpathlineto{\pgfqpoint{1.531154in}{0.761464in}}%
\pgfpathlineto{\pgfqpoint{1.590769in}{0.790976in}}%
\pgfpathlineto{\pgfqpoint{1.650385in}{0.819492in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.848009in}}%
\pgfpathlineto{\pgfqpoint{1.769615in}{0.875530in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{0.903052in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{0.930573in}}%
\pgfpathlineto{\pgfqpoint{1.948462in}{0.957100in}}%
\pgfpathlineto{\pgfqpoint{2.008077in}{0.984621in}}%
\pgfpathlineto{\pgfqpoint{2.067692in}{1.012143in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.039664in}}%
\pgfpathlineto{\pgfqpoint{2.186923in}{1.067186in}}%
\pgfpathlineto{\pgfqpoint{2.246538in}{1.094707in}}%
\pgfpathlineto{\pgfqpoint{2.306154in}{1.122229in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{1.149750in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{1.176276in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.204793in}}%
\pgfpathlineto{\pgfqpoint{2.544615in}{1.233310in}}%
\pgfpathlineto{\pgfqpoint{2.604231in}{1.260831in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{1.290343in}}%
\pgfpathlineto{\pgfqpoint{2.723462in}{1.319855in}}%
\pgfpathlineto{\pgfqpoint{2.783077in}{1.351358in}}%
\pgfpathlineto{\pgfqpoint{2.842692in}{1.384850in}}%
\pgfpathlineto{\pgfqpoint{2.902308in}{1.421329in}}%
\pgfpathlineto{\pgfqpoint{2.961923in}{1.464774in}}%
\pgfpathlineto{\pgfqpoint{3.021538in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{1.551665in}}%
\pgfpathlineto{\pgfqpoint{3.140769in}{1.588143in}}%
\pgfpathlineto{\pgfqpoint{3.200385in}{1.626612in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.665081in}}%
\pgfpathlineto{\pgfqpoint{3.319615in}{1.703550in}}%
\pgfpathlineto{\pgfqpoint{3.379231in}{1.743015in}}%
\pgfpathlineto{\pgfqpoint{3.438846in}{1.784469in}}%
\pgfpathlineto{\pgfqpoint{3.498462in}{1.826919in}}%
\pgfpathlineto{\pgfqpoint{3.558077in}{1.874345in}}%
\pgfpathlineto{\pgfqpoint{3.605769in}{1.918059in}}%
\pgfpathlineto{\pgfqpoint{3.617692in}{1.929733in}}%
\pgfpathlineto{\pgfqpoint{3.629615in}{1.942403in}}%
\pgfpathlineto{\pgfqpoint{3.641538in}{1.955073in}}%
\pgfpathlineto{\pgfqpoint{3.653462in}{1.968739in}}%
\pgfpathlineto{\pgfqpoint{3.665385in}{1.983399in}}%
\pgfpathlineto{\pgfqpoint{3.677308in}{2.000050in}}%
\pgfpathlineto{\pgfqpoint{3.689231in}{2.019686in}}%
\pgfpathlineto{\pgfqpoint{3.691665in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042308in}{0.554498in}}%
\pgfpathlineto{\pgfqpoint{1.054231in}{0.581101in}}%
\pgfpathlineto{\pgfqpoint{1.066154in}{0.611685in}}%
\pgfpathlineto{\pgfqpoint{1.078077in}{0.646250in}}%
\pgfpathlineto{\pgfqpoint{1.090000in}{0.686787in}}%
\pgfpathlineto{\pgfqpoint{1.101923in}{0.737276in}}%
\pgfpathlineto{\pgfqpoint{1.113846in}{0.797717in}}%
\pgfpathlineto{\pgfqpoint{1.125769in}{0.862139in}}%
\pgfpathlineto{\pgfqpoint{1.137692in}{0.924570in}}%
\pgfpathlineto{\pgfqpoint{1.149615in}{0.985011in}}%
\pgfpathlineto{\pgfqpoint{1.161538in}{1.041472in}}%
\pgfpathlineto{\pgfqpoint{1.173462in}{1.083003in}}%
\pgfpathlineto{\pgfqpoint{1.185385in}{1.107616in}}%
\pgfpathlineto{\pgfqpoint{1.197308in}{1.126257in}}%
\pgfpathlineto{\pgfqpoint{1.209231in}{1.141913in}}%
\pgfpathlineto{\pgfqpoint{1.221154in}{1.150602in}}%
\pgfpathlineto{\pgfqpoint{1.233077in}{1.157301in}}%
\pgfpathlineto{\pgfqpoint{1.292692in}{1.180841in}}%
\pgfpathlineto{\pgfqpoint{1.352308in}{1.200401in}}%
\pgfpathlineto{\pgfqpoint{1.411923in}{1.219960in}}%
\pgfpathlineto{\pgfqpoint{1.471538in}{1.239520in}}%
\pgfpathlineto{\pgfqpoint{1.531154in}{1.260075in}}%
\pgfpathlineto{\pgfqpoint{1.590769in}{1.279635in}}%
\pgfpathlineto{\pgfqpoint{1.650385in}{1.299194in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.317759in}}%
\pgfpathlineto{\pgfqpoint{1.769615in}{1.337318in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{1.378428in}}%
\pgfpathlineto{\pgfqpoint{1.948462in}{1.398983in}}%
\pgfpathlineto{\pgfqpoint{2.008077in}{1.418542in}}%
\pgfpathlineto{\pgfqpoint{2.067692in}{1.439097in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.459652in}}%
\pgfpathlineto{\pgfqpoint{2.186923in}{1.480207in}}%
\pgfpathlineto{\pgfqpoint{2.246538in}{1.499767in}}%
\pgfpathlineto{\pgfqpoint{2.306154in}{1.521317in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{1.542867in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{1.564417in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.585967in}}%
\pgfpathlineto{\pgfqpoint{2.544615in}{1.608512in}}%
\pgfpathlineto{\pgfqpoint{2.604231in}{1.631058in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{1.653603in}}%
\pgfpathlineto{\pgfqpoint{2.723462in}{1.677143in}}%
\pgfpathlineto{\pgfqpoint{2.783077in}{1.702675in}}%
\pgfpathlineto{\pgfqpoint{2.842692in}{1.728206in}}%
\pgfpathlineto{\pgfqpoint{2.902308in}{1.757717in}}%
\pgfpathlineto{\pgfqpoint{2.961923in}{1.795191in}}%
\pgfpathlineto{\pgfqpoint{3.021538in}{1.844608in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{1.879096in}}%
\pgfpathlineto{\pgfqpoint{3.140769in}{1.908608in}}%
\pgfpathlineto{\pgfqpoint{3.200385in}{1.938120in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.966637in}}%
\pgfpathlineto{\pgfqpoint{3.319615in}{1.995153in}}%
\pgfpathlineto{\pgfqpoint{3.379231in}{2.024665in}}%
\pgfpathlineto{\pgfqpoint{3.438846in}{2.055172in}}%
\pgfpathlineto{\pgfqpoint{3.498462in}{2.087670in}}%
\pgfpathlineto{\pgfqpoint{3.558077in}{2.122158in}}%
\pgfpathlineto{\pgfqpoint{3.605769in}{2.153929in}}%
\pgfpathlineto{\pgfqpoint{3.617692in}{2.164608in}}%
\pgfpathlineto{\pgfqpoint{3.629615in}{2.174292in}}%
\pgfpathlineto{\pgfqpoint{3.641538in}{2.184972in}}%
\pgfpathlineto{\pgfqpoint{3.653462in}{2.195651in}}%
\pgfpathlineto{\pgfqpoint{3.665385in}{2.208321in}}%
\pgfpathlineto{\pgfqpoint{3.677308in}{2.223977in}}%
\pgfpathlineto{\pgfqpoint{3.689231in}{2.248590in}}%
\pgfpathlineto{\pgfqpoint{3.690905in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.686154in}{0.737079in}}%
\pgfpathlineto{\pgfqpoint{1.698077in}{0.750744in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{0.760429in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{0.775816in}}%
\pgfpathlineto{\pgfqpoint{1.745769in}{0.782515in}}%
\pgfpathlineto{\pgfqpoint{1.757692in}{0.788218in}}%
\pgfpathlineto{\pgfqpoint{1.769615in}{0.793921in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{0.823433in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{0.850955in}}%
\pgfpathlineto{\pgfqpoint{1.948462in}{0.875491in}}%
\pgfpathlineto{\pgfqpoint{2.008077in}{0.901022in}}%
\pgfpathlineto{\pgfqpoint{2.067692in}{0.924562in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{0.948103in}}%
\pgfpathlineto{\pgfqpoint{2.186923in}{0.971643in}}%
\pgfpathlineto{\pgfqpoint{2.246538in}{0.994189in}}%
\pgfpathlineto{\pgfqpoint{2.306154in}{1.017729in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{1.062820in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.085365in}}%
\pgfpathlineto{\pgfqpoint{2.544615in}{1.107911in}}%
\pgfpathlineto{\pgfqpoint{2.604231in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{1.153996in}}%
\pgfpathlineto{\pgfqpoint{2.723462in}{1.176542in}}%
\pgfpathlineto{\pgfqpoint{2.783077in}{1.200082in}}%
\pgfpathlineto{\pgfqpoint{2.842692in}{1.223623in}}%
\pgfpathlineto{\pgfqpoint{2.902308in}{1.247163in}}%
\pgfpathlineto{\pgfqpoint{2.961923in}{1.270704in}}%
\pgfpathlineto{\pgfqpoint{3.021538in}{1.294245in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{3.140769in}{1.342321in}}%
\pgfpathlineto{\pgfqpoint{3.200385in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{3.319615in}{1.415928in}}%
\pgfpathlineto{\pgfqpoint{3.379231in}{1.440464in}}%
\pgfpathlineto{\pgfqpoint{3.438846in}{1.465000in}}%
\pgfpathlineto{\pgfqpoint{3.498462in}{1.488540in}}%
\pgfpathlineto{\pgfqpoint{3.558077in}{1.514071in}}%
\pgfpathlineto{\pgfqpoint{3.617692in}{1.538607in}}%
\pgfpathlineto{\pgfqpoint{3.677308in}{1.564138in}}%
\pgfpathlineto{\pgfqpoint{3.736923in}{1.590664in}}%
\pgfpathlineto{\pgfqpoint{3.796538in}{1.617191in}}%
\pgfpathlineto{\pgfqpoint{3.856154in}{1.645707in}}%
\pgfpathlineto{\pgfqpoint{3.915769in}{1.676215in}}%
\pgfpathlineto{\pgfqpoint{3.975385in}{1.711698in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{1.774053in}}%
\pgfpathlineto{\pgfqpoint{4.094615in}{1.867259in}}%
\pgfpathlineto{\pgfqpoint{4.154231in}{1.928619in}}%
\pgfpathlineto{\pgfqpoint{4.213846in}{1.983011in}}%
\pgfpathlineto{\pgfqpoint{4.273462in}{2.039395in}}%
\pgfpathlineto{\pgfqpoint{4.321154in}{2.087089in}}%
\pgfpathlineto{\pgfqpoint{4.333077in}{2.099759in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{2.113424in}}%
\pgfpathlineto{\pgfqpoint{4.356923in}{2.129080in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{2.145731in}}%
\pgfpathlineto{\pgfqpoint{4.380769in}{2.165367in}}%
\pgfpathlineto{\pgfqpoint{4.392692in}{2.185999in}}%
\pgfpathlineto{\pgfqpoint{4.404615in}{2.209617in}}%
\pgfpathlineto{\pgfqpoint{4.416538in}{2.234229in}}%
\pgfpathlineto{\pgfqpoint{4.428462in}{2.261828in}}%
\pgfpathlineto{\pgfqpoint{4.440385in}{2.296393in}}%
\pgfpathlineto{\pgfqpoint{4.441798in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686154in}{0.757979in}}%
\pgfpathlineto{\pgfqpoint{1.698077in}{0.877139in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{1.195345in}}%
\pgfpathlineto{\pgfqpoint{1.721923in}{1.265738in}}%
\pgfpathlineto{\pgfqpoint{1.733846in}{1.277413in}}%
\pgfpathlineto{\pgfqpoint{1.745769in}{1.286102in}}%
\pgfpathlineto{\pgfqpoint{1.757692in}{1.291806in}}%
\pgfpathlineto{\pgfqpoint{1.769615in}{1.297509in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{1.320054in}}%
\pgfpathlineto{\pgfqpoint{1.888846in}{1.340609in}}%
\pgfpathlineto{\pgfqpoint{1.948462in}{1.360169in}}%
\pgfpathlineto{\pgfqpoint{2.008077in}{1.379728in}}%
\pgfpathlineto{\pgfqpoint{2.067692in}{1.399288in}}%
\pgfpathlineto{\pgfqpoint{2.127308in}{1.418848in}}%
\pgfpathlineto{\pgfqpoint{2.186923in}{1.438407in}}%
\pgfpathlineto{\pgfqpoint{2.246538in}{1.457967in}}%
\pgfpathlineto{\pgfqpoint{2.306154in}{1.477526in}}%
\pgfpathlineto{\pgfqpoint{2.365769in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{2.425385in}{1.517641in}}%
\pgfpathlineto{\pgfqpoint{2.485000in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{2.544615in}{1.557755in}}%
\pgfpathlineto{\pgfqpoint{2.604231in}{1.578310in}}%
\pgfpathlineto{\pgfqpoint{2.663846in}{1.598865in}}%
\pgfpathlineto{\pgfqpoint{2.723462in}{1.619420in}}%
\pgfpathlineto{\pgfqpoint{2.783077in}{1.639975in}}%
\pgfpathlineto{\pgfqpoint{2.842692in}{1.661525in}}%
\pgfpathlineto{\pgfqpoint{2.902308in}{1.682080in}}%
\pgfpathlineto{\pgfqpoint{2.961923in}{1.702635in}}%
\pgfpathlineto{\pgfqpoint{3.021538in}{1.724185in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{1.744740in}}%
\pgfpathlineto{\pgfqpoint{3.140769in}{1.766290in}}%
\pgfpathlineto{\pgfqpoint{3.200385in}{1.787840in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.810385in}}%
\pgfpathlineto{\pgfqpoint{3.319615in}{1.831935in}}%
\pgfpathlineto{\pgfqpoint{3.379231in}{1.854481in}}%
\pgfpathlineto{\pgfqpoint{3.438846in}{1.877026in}}%
\pgfpathlineto{\pgfqpoint{3.498462in}{1.899571in}}%
\pgfpathlineto{\pgfqpoint{3.558077in}{1.922117in}}%
\pgfpathlineto{\pgfqpoint{3.617692in}{1.944662in}}%
\pgfpathlineto{\pgfqpoint{3.677308in}{1.968202in}}%
\pgfpathlineto{\pgfqpoint{3.736923in}{1.991743in}}%
\pgfpathlineto{\pgfqpoint{3.796538in}{2.015284in}}%
\pgfpathlineto{\pgfqpoint{3.856154in}{2.040815in}}%
\pgfpathlineto{\pgfqpoint{3.915769in}{2.068336in}}%
\pgfpathlineto{\pgfqpoint{3.975385in}{2.099838in}}%
\pgfpathlineto{\pgfqpoint{4.035000in}{2.157217in}}%
\pgfpathlineto{\pgfqpoint{4.094615in}{2.227533in}}%
\pgfpathlineto{\pgfqpoint{4.154231in}{2.275955in}}%
\pgfpathlineto{\pgfqpoint{4.213846in}{2.313429in}}%
\pgfpathlineto{\pgfqpoint{4.273462in}{2.350902in}}%
\pgfpathlineto{\pgfqpoint{4.321154in}{2.384663in}}%
\pgfpathlineto{\pgfqpoint{4.333077in}{2.394348in}}%
\pgfpathlineto{\pgfqpoint{4.345000in}{2.404032in}}%
\pgfpathlineto{\pgfqpoint{4.356923in}{2.415707in}}%
\pgfpathlineto{\pgfqpoint{4.368846in}{2.427381in}}%
\pgfpathlineto{\pgfqpoint{4.380769in}{2.441046in}}%
\pgfpathlineto{\pgfqpoint{4.392692in}{2.456702in}}%
\pgfpathlineto{\pgfqpoint{4.404615in}{2.473353in}}%
\pgfpathlineto{\pgfqpoint{4.416538in}{2.491994in}}%
\pgfpathlineto{\pgfqpoint{4.428462in}{2.514617in}}%
\pgfpathlineto{\pgfqpoint{4.440385in}{2.545201in}}%
\pgfpathlineto{\pgfqpoint{4.440842in}{2.650000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702778in}{1.898768in}}%
\pgfpathlineto{\pgfqpoint{1.458928in}{1.898768in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.481150in}{1.898768in}}{\pgfqpoint{1.481150in}{1.920990in}}%
\pgfpathlineto{\pgfqpoint{1.481150in}{2.562222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.481150in}{2.584444in}}{\pgfqpoint{1.458928in}{2.584444in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{2.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.680556in}{2.584444in}}{\pgfqpoint{0.680556in}{2.562222in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.920990in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.680556in}{1.898768in}}{\pgfqpoint{0.702778in}{1.898768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.220000pt}{0.960000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.494470in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.494470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.455582in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont MFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.331385in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.331385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.292496in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{U} \ge 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.168299in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.168299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.129410in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{U} \ge 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.005213in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.005213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=1.966324in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{U} \ge 4\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gapVW_H0_cont.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735872in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.735872in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290632in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290632in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.62\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845392in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845392in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.400152in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.400152in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.66\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458491in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597181in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874562in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013252in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151942in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429322in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568012in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706702in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984082in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122772in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261462in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538842in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677532in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862750in,y=0.313500in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_{U}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.853854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083449in,y=0.795816in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.481113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083449in,y=1.423076in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.108373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083449in,y=2.050336in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.383409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.540224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.697039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.010669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.167483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.324298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.637928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.794743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.951558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444750in,y=2.257750in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_{W}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.275000in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480781in}{2.111427in}}%
\pgfpathlineto{\pgfqpoint{0.483257in}{2.108208in}}%
\pgfpathlineto{\pgfqpoint{0.485734in}{2.106062in}}%
\pgfpathlineto{\pgfqpoint{0.488211in}{2.102843in}}%
\pgfpathlineto{\pgfqpoint{0.490687in}{2.099625in}}%
\pgfpathlineto{\pgfqpoint{0.493164in}{2.096406in}}%
\pgfpathlineto{\pgfqpoint{0.494551in}{2.094260in}}%
\pgfpathlineto{\pgfqpoint{0.499368in}{2.089988in}}%
\pgfpathlineto{\pgfqpoint{0.648278in}{1.919655in}}%
\pgfpathlineto{\pgfqpoint{0.797187in}{1.759054in}}%
\pgfpathlineto{\pgfqpoint{0.946096in}{1.608188in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{1.471921in}}%
\pgfpathlineto{\pgfqpoint{1.243915in}{1.335654in}}%
\pgfpathlineto{\pgfqpoint{1.392824in}{1.209121in}}%
\pgfpathlineto{\pgfqpoint{1.541734in}{1.089887in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{0.973087in}}%
\pgfpathlineto{\pgfqpoint{1.839552in}{0.863587in}}%
\pgfpathlineto{\pgfqpoint{1.988462in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{2.137371in}{0.654320in}}%
\pgfpathlineto{\pgfqpoint{2.286280in}{0.556987in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{0.553984in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{0.530655in}}%
\pgfpathlineto{\pgfqpoint{2.363168in}{0.506462in}}%
\pgfpathlineto{\pgfqpoint{2.400152in}{0.482269in}}%
\pgfpathlineto{\pgfqpoint{2.435190in}{0.464520in}}%
\pgfpathlineto{\pgfqpoint{2.437136in}{0.459804in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{0.437340in}}%
\pgfpathlineto{\pgfqpoint{2.511104in}{0.413147in}}%
\pgfpathlineto{\pgfqpoint{2.548088in}{0.390682in}}%
\pgfpathlineto{\pgfqpoint{2.552711in}{0.388090in}}%
\pgfpathlineto{\pgfqpoint{2.557334in}{0.385498in}}%
\pgfpathlineto{\pgfqpoint{2.561957in}{0.382042in}}%
\pgfpathlineto{\pgfqpoint{2.566580in}{0.380314in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{0.376858in}}%
\pgfpathlineto{\pgfqpoint{2.575826in}{0.373401in}}%
\pgfpathlineto{\pgfqpoint{2.580449in}{0.371673in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{0.372053in}}%
\pgfpathlineto{\pgfqpoint{2.585072in}{0.368217in}}%
\pgfpathlineto{\pgfqpoint{2.589695in}{0.365625in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.363033in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.790728in}}%
\pgfpathlineto{\pgfqpoint{2.589695in}{0.971310in}}%
\pgfpathlineto{\pgfqpoint{2.585072in}{1.138068in}}%
\pgfpathlineto{\pgfqpoint{2.584099in}{1.170187in}}%
\pgfpathlineto{\pgfqpoint{2.580449in}{1.282361in}}%
\pgfpathlineto{\pgfqpoint{2.575826in}{1.400733in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{2.566580in}{1.561442in}}%
\pgfpathlineto{\pgfqpoint{2.561957in}{1.608964in}}%
\pgfpathlineto{\pgfqpoint{2.557334in}{1.643525in}}%
\pgfpathlineto{\pgfqpoint{2.552711in}{1.669446in}}%
\pgfpathlineto{\pgfqpoint{2.548088in}{1.691911in}}%
\pgfpathlineto{\pgfqpoint{2.511104in}{1.816331in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{1.889774in}}%
\pgfpathlineto{\pgfqpoint{2.437136in}{1.951120in}}%
\pgfpathlineto{\pgfqpoint{2.435190in}{1.953721in}}%
\pgfpathlineto{\pgfqpoint{2.400152in}{2.000370in}}%
\pgfpathlineto{\pgfqpoint{2.363168in}{2.021970in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{2.031475in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{2.037523in}}%
\pgfpathlineto{\pgfqpoint{2.286280in}{2.038888in}}%
\pgfpathlineto{\pgfqpoint{2.137371in}{2.058355in}}%
\pgfpathlineto{\pgfqpoint{1.988462in}{2.070521in}}%
\pgfpathlineto{\pgfqpoint{1.839552in}{2.075388in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{2.085121in}}%
\pgfpathlineto{\pgfqpoint{1.541734in}{2.089988in}}%
\pgfpathlineto{\pgfqpoint{1.392824in}{2.094855in}}%
\pgfpathlineto{\pgfqpoint{1.243915in}{2.097288in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{2.102155in}}%
\pgfpathlineto{\pgfqpoint{0.946096in}{2.104588in}}%
\pgfpathlineto{\pgfqpoint{0.797187in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{0.648278in}{2.109455in}}%
\pgfpathlineto{\pgfqpoint{0.499368in}{2.111888in}}%
\pgfpathlineto{\pgfqpoint{0.494551in}{2.111706in}}%
\pgfpathlineto{\pgfqpoint{0.493164in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{0.490687in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{0.488211in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{0.485734in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{0.483257in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{0.480781in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{0.480781in}{2.111427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.275000in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062916in}{2.016988in}}%
\pgfpathlineto{\pgfqpoint{2.102333in}{1.817454in}}%
\pgfpathlineto{\pgfqpoint{2.141751in}{1.639821in}}%
\pgfpathlineto{\pgfqpoint{2.181168in}{1.486521in}}%
\pgfpathlineto{\pgfqpoint{2.220585in}{1.350254in}}%
\pgfpathlineto{\pgfqpoint{2.260002in}{1.223721in}}%
\pgfpathlineto{\pgfqpoint{2.299419in}{1.102054in}}%
\pgfpathlineto{\pgfqpoint{2.338837in}{0.990120in}}%
\pgfpathlineto{\pgfqpoint{2.378254in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{2.417671in}{0.773553in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{0.673787in}}%
\pgfpathlineto{\pgfqpoint{2.496505in}{0.576453in}}%
\pgfpathlineto{\pgfqpoint{2.535922in}{0.483987in}}%
\pgfpathlineto{\pgfqpoint{2.552711in}{0.444252in}}%
\pgfpathlineto{\pgfqpoint{2.557334in}{0.433883in}}%
\pgfpathlineto{\pgfqpoint{2.561957in}{0.423515in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{0.402778in}}%
\pgfpathlineto{\pgfqpoint{2.575340in}{0.393953in}}%
\pgfpathlineto{\pgfqpoint{2.575826in}{0.392556in}}%
\pgfpathlineto{\pgfqpoint{2.580449in}{0.382042in}}%
\pgfpathlineto{\pgfqpoint{2.585072in}{0.372954in}}%
\pgfpathlineto{\pgfqpoint{2.589695in}{0.365625in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.362500in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.788514in}}%
\pgfpathlineto{\pgfqpoint{2.589695in}{0.971310in}}%
\pgfpathlineto{\pgfqpoint{2.585072in}{1.136120in}}%
\pgfpathlineto{\pgfqpoint{2.580449in}{1.282361in}}%
\pgfpathlineto{\pgfqpoint{2.575826in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{2.575340in}{1.408654in}}%
\pgfpathlineto{\pgfqpoint{2.571203in}{1.494048in}}%
\pgfpathlineto{\pgfqpoint{2.561957in}{1.608964in}}%
\pgfpathlineto{\pgfqpoint{2.557334in}{1.643525in}}%
\pgfpathlineto{\pgfqpoint{2.552711in}{1.669446in}}%
\pgfpathlineto{\pgfqpoint{2.535922in}{1.739588in}}%
\pgfpathlineto{\pgfqpoint{2.496505in}{1.846655in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{1.917221in}}%
\pgfpathlineto{\pgfqpoint{2.417671in}{1.978055in}}%
\pgfpathlineto{\pgfqpoint{2.378254in}{2.016988in}}%
\pgfpathlineto{\pgfqpoint{2.338837in}{2.026721in}}%
\pgfpathlineto{\pgfqpoint{2.299419in}{2.036455in}}%
\pgfpathlineto{\pgfqpoint{2.260002in}{2.041321in}}%
\pgfpathlineto{\pgfqpoint{2.220585in}{2.048621in}}%
\pgfpathlineto{\pgfqpoint{2.181168in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{2.141751in}{2.055921in}}%
\pgfpathlineto{\pgfqpoint{2.102333in}{2.060788in}}%
\pgfpathlineto{\pgfqpoint{2.062916in}{2.060788in}}%
\pgfpathlineto{\pgfqpoint{2.062916in}{2.016988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.275000in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{2.112005in}}%
\pgfpathlineto{\pgfqpoint{0.483456in}{2.110684in}}%
\pgfpathlineto{\pgfqpoint{0.486229in}{2.109364in}}%
\pgfpathlineto{\pgfqpoint{0.489003in}{2.108043in}}%
\pgfpathlineto{\pgfqpoint{0.491777in}{2.106723in}}%
\pgfpathlineto{\pgfqpoint{0.494551in}{2.105402in}}%
\pgfpathlineto{\pgfqpoint{0.497325in}{2.104082in}}%
\pgfpathlineto{\pgfqpoint{0.499368in}{2.103421in}}%
\pgfpathlineto{\pgfqpoint{0.648278in}{2.040695in}}%
\pgfpathlineto{\pgfqpoint{0.797187in}{1.981271in}}%
\pgfpathlineto{\pgfqpoint{0.946096in}{1.921846in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{1.243915in}{1.812901in}}%
\pgfpathlineto{\pgfqpoint{1.392824in}{1.760079in}}%
\pgfpathlineto{\pgfqpoint{1.541734in}{1.707257in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{1.661038in}}%
\pgfpathlineto{\pgfqpoint{1.839552in}{1.611517in}}%
\pgfpathlineto{\pgfqpoint{1.988462in}{1.565298in}}%
\pgfpathlineto{\pgfqpoint{2.137371in}{1.520730in}}%
\pgfpathlineto{\pgfqpoint{2.286280in}{1.476161in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{1.476757in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{2.363168in}{1.454978in}}%
\pgfpathlineto{\pgfqpoint{2.400152in}{1.444088in}}%
\pgfpathlineto{\pgfqpoint{2.435190in}{1.433244in}}%
\pgfpathlineto{\pgfqpoint{2.437136in}{1.433198in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{1.422308in}}%
\pgfpathlineto{\pgfqpoint{2.511104in}{1.414140in}}%
\pgfpathlineto{\pgfqpoint{2.548088in}{1.403250in}}%
\pgfpathlineto{\pgfqpoint{2.552711in}{1.401290in}}%
\pgfpathlineto{\pgfqpoint{2.555485in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{1.400092in}}%
\pgfpathlineto{\pgfqpoint{2.561033in}{1.398894in}}%
\pgfpathlineto{\pgfqpoint{2.563806in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{2.566580in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{2.569354in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{2.572128in}{1.397697in}}%
\pgfpathlineto{\pgfqpoint{2.574902in}{1.404884in}}%
\pgfpathlineto{\pgfqpoint{2.574902in}{1.421654in}}%
\pgfpathlineto{\pgfqpoint{2.572128in}{1.477955in}}%
\pgfpathlineto{\pgfqpoint{2.569354in}{1.523475in}}%
\pgfpathlineto{\pgfqpoint{2.566580in}{1.561808in}}%
\pgfpathlineto{\pgfqpoint{2.563806in}{1.591755in}}%
\pgfpathlineto{\pgfqpoint{2.561033in}{1.615713in}}%
\pgfpathlineto{\pgfqpoint{2.558259in}{1.637275in}}%
\pgfpathlineto{\pgfqpoint{2.555485in}{1.654045in}}%
\pgfpathlineto{\pgfqpoint{2.552711in}{1.668420in}}%
\pgfpathlineto{\pgfqpoint{2.548088in}{1.691834in}}%
\pgfpathlineto{\pgfqpoint{2.511104in}{1.815706in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{1.889213in}}%
\pgfpathlineto{\pgfqpoint{2.437136in}{1.950469in}}%
\pgfpathlineto{\pgfqpoint{2.435190in}{1.953209in}}%
\pgfpathlineto{\pgfqpoint{2.400152in}{1.999474in}}%
\pgfpathlineto{\pgfqpoint{2.363168in}{2.022615in}}%
\pgfpathlineto{\pgfqpoint{2.326184in}{2.030783in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{2.037589in}}%
\pgfpathlineto{\pgfqpoint{2.286280in}{2.039045in}}%
\pgfpathlineto{\pgfqpoint{2.137371in}{2.057202in}}%
\pgfpathlineto{\pgfqpoint{1.988462in}{2.070408in}}%
\pgfpathlineto{\pgfqpoint{1.839552in}{2.077010in}}%
\pgfpathlineto{\pgfqpoint{1.690643in}{2.085264in}}%
\pgfpathlineto{\pgfqpoint{1.541734in}{2.090216in}}%
\pgfpathlineto{\pgfqpoint{1.392824in}{2.095168in}}%
\pgfpathlineto{\pgfqpoint{1.243915in}{2.098469in}}%
\pgfpathlineto{\pgfqpoint{1.095006in}{2.101771in}}%
\pgfpathlineto{\pgfqpoint{0.946096in}{2.105072in}}%
\pgfpathlineto{\pgfqpoint{0.797187in}{2.106723in}}%
\pgfpathlineto{\pgfqpoint{0.648278in}{2.110024in}}%
\pgfpathlineto{\pgfqpoint{0.499368in}{2.111675in}}%
\pgfpathlineto{\pgfqpoint{0.497325in}{2.112005in}}%
\pgfpathlineto{\pgfqpoint{0.494551in}{2.112005in}}%
\pgfpathlineto{\pgfqpoint{0.491777in}{2.112005in}}%
\pgfpathlineto{\pgfqpoint{0.489003in}{2.112005in}}%
\pgfpathlineto{\pgfqpoint{0.486229in}{2.112005in}}%
\pgfpathlineto{\pgfqpoint{0.483456in}{2.112005in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{2.112005in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{2.112005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.275000in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062916in}{2.047298in}}%
\pgfpathlineto{\pgfqpoint{2.102333in}{1.977969in}}%
\pgfpathlineto{\pgfqpoint{2.141751in}{1.913593in}}%
\pgfpathlineto{\pgfqpoint{2.181168in}{1.859120in}}%
\pgfpathlineto{\pgfqpoint{2.220585in}{1.801346in}}%
\pgfpathlineto{\pgfqpoint{2.260002in}{1.750175in}}%
\pgfpathlineto{\pgfqpoint{2.299419in}{1.700654in}}%
\pgfpathlineto{\pgfqpoint{2.338837in}{1.651134in}}%
\pgfpathlineto{\pgfqpoint{2.378254in}{1.603264in}}%
\pgfpathlineto{\pgfqpoint{2.417671in}{1.558696in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{1.515778in}}%
\pgfpathlineto{\pgfqpoint{2.496505in}{1.472860in}}%
\pgfpathlineto{\pgfqpoint{2.535922in}{1.429942in}}%
\pgfpathlineto{\pgfqpoint{2.538842in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{2.550730in}{1.414467in}}%
\pgfpathlineto{\pgfqpoint{2.562618in}{1.402706in}}%
\pgfpathlineto{\pgfqpoint{2.574505in}{1.402706in}}%
\pgfpathlineto{\pgfqpoint{2.574505in}{1.430149in}}%
\pgfpathlineto{\pgfqpoint{2.562618in}{1.603625in}}%
\pgfpathlineto{\pgfqpoint{2.550730in}{1.680072in}}%
\pgfpathlineto{\pgfqpoint{2.538842in}{1.728097in}}%
\pgfpathlineto{\pgfqpoint{2.535922in}{1.736969in}}%
\pgfpathlineto{\pgfqpoint{2.496505in}{1.847565in}}%
\pgfpathlineto{\pgfqpoint{2.457088in}{1.918545in}}%
\pgfpathlineto{\pgfqpoint{2.417671in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{2.378254in}{2.014284in}}%
\pgfpathlineto{\pgfqpoint{2.338837in}{2.027490in}}%
\pgfpathlineto{\pgfqpoint{2.299419in}{2.035743in}}%
\pgfpathlineto{\pgfqpoint{2.260002in}{2.042346in}}%
\pgfpathlineto{\pgfqpoint{2.220585in}{2.047298in}}%
\pgfpathlineto{\pgfqpoint{2.181168in}{2.052250in}}%
\pgfpathlineto{\pgfqpoint{2.141751in}{2.057202in}}%
\pgfpathlineto{\pgfqpoint{2.102333in}{2.060503in}}%
\pgfpathlineto{\pgfqpoint{2.062916in}{2.065456in}}%
\pgfpathlineto{\pgfqpoint{2.062916in}{2.047298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=2.283333in,,base]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle H_0\) theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.483825in}{0.316667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500491in}{0.316667in}}{\pgfqpoint{1.500491in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.500491in}{0.924754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.500491in}{0.941421in}}{\pgfqpoint{1.483825in}{0.941421in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.941421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.416667in}{0.941421in}}{\pgfqpoint{0.416667in}{0.924754in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.333333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.416667in}{0.316667in}}{\pgfqpoint{0.433333in}{0.316667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.856760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.827593in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_U' \ge 3, \Delta_W' \ge 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.706821in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.706821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.677655in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_U' \ge 4, \Delta_W' \ge 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.556883in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.556883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.527716in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_U' \ge 3, \Delta_W' \ge 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.406944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.377777in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_U' \ge 4, \Delta_W' \ge 5.5\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gapVW_H1_cont.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558965in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.558965in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118128in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118128in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677291in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.677291in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236454in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236454in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.447132in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.670797in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782630in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894462in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006295in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229960in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341793in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453626in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565458in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789123in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900956in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012789in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124621in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348286in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460119in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571952in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683784in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.862750in,y=0.313500in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_{U}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.450375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083449in,y=0.392337in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.793302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083449in,y=0.735265in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.136229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083449in,y=1.078192in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.479156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083449in,y=1.421119in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.822084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083449in,y=1.764046in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.165011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083449in,y=2.106973in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.278912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.364643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.536107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.621839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.707570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.879034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{0.964766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.050498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.221961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.307693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.393425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.564888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.650620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.736352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.907815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{1.993547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375000in}{2.079279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444750in,y=2.257750in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_{W}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.275000in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487392in}{2.087584in}}%
\pgfpathlineto{\pgfqpoint{0.500812in}{2.065080in}}%
\pgfpathlineto{\pgfqpoint{0.514232in}{2.043379in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{2.034270in}}%
\pgfpathlineto{\pgfqpoint{0.655494in}{1.832800in}}%
\pgfpathlineto{\pgfqpoint{0.791459in}{1.659193in}}%
\pgfpathlineto{\pgfqpoint{0.927424in}{1.505948in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{1.368777in}}%
\pgfpathlineto{\pgfqpoint{1.199353in}{1.244466in}}%
\pgfpathlineto{\pgfqpoint{1.335318in}{1.129799in}}%
\pgfpathlineto{\pgfqpoint{1.471283in}{1.024778in}}%
\pgfpathlineto{\pgfqpoint{1.607248in}{0.926186in}}%
\pgfpathlineto{\pgfqpoint{1.743213in}{0.834025in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{0.748293in}}%
\pgfpathlineto{\pgfqpoint{2.015143in}{0.665776in}}%
\pgfpathlineto{\pgfqpoint{2.124621in}{0.603353in}}%
\pgfpathlineto{\pgfqpoint{2.151108in}{0.588618in}}%
\pgfpathlineto{\pgfqpoint{2.160567in}{0.583374in}}%
\pgfpathlineto{\pgfqpoint{2.196514in}{0.563396in}}%
\pgfpathlineto{\pgfqpoint{2.232460in}{0.544527in}}%
\pgfpathlineto{\pgfqpoint{2.268406in}{0.524548in}}%
\pgfpathlineto{\pgfqpoint{2.287073in}{0.514674in}}%
\pgfpathlineto{\pgfqpoint{2.304352in}{0.505680in}}%
\pgfpathlineto{\pgfqpoint{2.340298in}{0.486811in}}%
\pgfpathlineto{\pgfqpoint{2.376245in}{0.467942in}}%
\pgfpathlineto{\pgfqpoint{2.412191in}{0.449629in}}%
\pgfpathlineto{\pgfqpoint{2.423038in}{0.445017in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{0.432425in}}%
\pgfpathlineto{\pgfqpoint{2.484083in}{0.413556in}}%
\pgfpathlineto{\pgfqpoint{2.520029in}{0.395798in}}%
\pgfpathlineto{\pgfqpoint{2.555976in}{0.379149in}}%
\pgfpathlineto{\pgfqpoint{2.559003in}{0.377503in}}%
\pgfpathlineto{\pgfqpoint{2.591922in}{0.362500in}}%
\pgfpathlineto{\pgfqpoint{2.591922in}{0.510119in}}%
\pgfpathlineto{\pgfqpoint{2.559003in}{0.942797in}}%
\pgfpathlineto{\pgfqpoint{2.555976in}{0.979616in}}%
\pgfpathlineto{\pgfqpoint{2.520029in}{1.301493in}}%
\pgfpathlineto{\pgfqpoint{2.484083in}{1.411930in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{1.511268in}}%
\pgfpathlineto{\pgfqpoint{2.423038in}{1.573997in}}%
\pgfpathlineto{\pgfqpoint{2.412191in}{1.598951in}}%
\pgfpathlineto{\pgfqpoint{2.376245in}{1.674426in}}%
\pgfpathlineto{\pgfqpoint{2.340298in}{1.744906in}}%
\pgfpathlineto{\pgfqpoint{2.304352in}{1.809281in}}%
\pgfpathlineto{\pgfqpoint{2.287073in}{1.838158in}}%
\pgfpathlineto{\pgfqpoint{2.268406in}{1.866442in}}%
\pgfpathlineto{\pgfqpoint{2.232460in}{1.914169in}}%
\pgfpathlineto{\pgfqpoint{2.196514in}{1.948576in}}%
\pgfpathlineto{\pgfqpoint{2.160567in}{1.971330in}}%
\pgfpathlineto{\pgfqpoint{2.151108in}{1.975329in}}%
\pgfpathlineto{\pgfqpoint{2.124621in}{1.982984in}}%
\pgfpathlineto{\pgfqpoint{2.015143in}{2.006407in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{2.026768in}}%
\pgfpathlineto{\pgfqpoint{1.743213in}{2.042307in}}%
\pgfpathlineto{\pgfqpoint{1.607248in}{2.054631in}}%
\pgfpathlineto{\pgfqpoint{1.471283in}{2.064812in}}%
\pgfpathlineto{\pgfqpoint{1.335318in}{2.073921in}}%
\pgfpathlineto{\pgfqpoint{1.199353in}{2.081422in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{2.088388in}}%
\pgfpathlineto{\pgfqpoint{0.927424in}{2.094818in}}%
\pgfpathlineto{\pgfqpoint{0.791459in}{2.100712in}}%
\pgfpathlineto{\pgfqpoint{0.655494in}{2.106070in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{2.110893in}}%
\pgfpathlineto{\pgfqpoint{0.514232in}{2.111428in}}%
\pgfpathlineto{\pgfqpoint{0.500812in}{2.111428in}}%
\pgfpathlineto{\pgfqpoint{0.487392in}{2.112500in}}%
\pgfpathlineto{\pgfqpoint{0.487392in}{2.087584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.275000in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836799in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{1.884475in}{1.765286in}}%
\pgfpathlineto{\pgfqpoint{1.932151in}{1.577748in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{1.430932in}}%
\pgfpathlineto{\pgfqpoint{2.027503in}{1.303406in}}%
\pgfpathlineto{\pgfqpoint{2.075179in}{1.188740in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.083719in}}%
\pgfpathlineto{\pgfqpoint{2.170531in}{0.987270in}}%
\pgfpathlineto{\pgfqpoint{2.218207in}{0.898324in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{0.813664in}}%
\pgfpathlineto{\pgfqpoint{2.313559in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{0.661490in}}%
\pgfpathlineto{\pgfqpoint{2.408911in}{0.591833in}}%
\pgfpathlineto{\pgfqpoint{2.456587in}{0.526462in}}%
\pgfpathlineto{\pgfqpoint{2.504263in}{0.464306in}}%
\pgfpathlineto{\pgfqpoint{2.516035in}{0.449303in}}%
\pgfpathlineto{\pgfqpoint{2.524733in}{0.438587in}}%
\pgfpathlineto{\pgfqpoint{2.533432in}{0.427870in}}%
\pgfpathlineto{\pgfqpoint{2.542130in}{0.417154in}}%
\pgfpathlineto{\pgfqpoint{2.550828in}{0.407509in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{0.405366in}}%
\pgfpathlineto{\pgfqpoint{2.559526in}{0.396793in}}%
\pgfpathlineto{\pgfqpoint{2.568224in}{0.386076in}}%
\pgfpathlineto{\pgfqpoint{2.576922in}{0.376431in}}%
\pgfpathlineto{\pgfqpoint{2.585620in}{0.365715in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.365715in}}%
\pgfpathlineto{\pgfqpoint{2.594318in}{0.469665in}}%
\pgfpathlineto{\pgfqpoint{2.585620in}{0.595047in}}%
\pgfpathlineto{\pgfqpoint{2.576922in}{0.708642in}}%
\pgfpathlineto{\pgfqpoint{2.568224in}{0.823308in}}%
\pgfpathlineto{\pgfqpoint{2.559526in}{0.935831in}}%
\pgfpathlineto{\pgfqpoint{2.551940in}{1.027993in}}%
\pgfpathlineto{\pgfqpoint{2.550828in}{1.040853in}}%
\pgfpathlineto{\pgfqpoint{2.542130in}{1.134086in}}%
\pgfpathlineto{\pgfqpoint{2.533432in}{1.214460in}}%
\pgfpathlineto{\pgfqpoint{2.524733in}{1.278758in}}%
\pgfpathlineto{\pgfqpoint{2.516035in}{1.314123in}}%
\pgfpathlineto{\pgfqpoint{2.504263in}{1.351630in}}%
\pgfpathlineto{\pgfqpoint{2.456587in}{1.488801in}}%
\pgfpathlineto{\pgfqpoint{2.408911in}{1.607218in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{1.704738in}}%
\pgfpathlineto{\pgfqpoint{2.313559in}{1.793685in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.870308in}}%
\pgfpathlineto{\pgfqpoint{2.218207in}{1.929248in}}%
\pgfpathlineto{\pgfqpoint{2.170531in}{1.966756in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.983902in}}%
\pgfpathlineto{\pgfqpoint{2.075179in}{1.994619in}}%
\pgfpathlineto{\pgfqpoint{2.027503in}{2.004264in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{2.011765in}}%
\pgfpathlineto{\pgfqpoint{1.932151in}{2.019803in}}%
\pgfpathlineto{\pgfqpoint{1.884475in}{2.026232in}}%
\pgfpathlineto{\pgfqpoint{1.836799in}{2.031055in}}%
\pgfpathlineto{\pgfqpoint{1.836799in}{2.004264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.275000in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480682in}{2.101937in}}%
\pgfpathlineto{\pgfqpoint{0.487392in}{2.096425in}}%
\pgfpathlineto{\pgfqpoint{0.494102in}{2.090363in}}%
\pgfpathlineto{\pgfqpoint{0.500812in}{2.084852in}}%
\pgfpathlineto{\pgfqpoint{0.507522in}{2.080994in}}%
\pgfpathlineto{\pgfqpoint{0.514232in}{2.080994in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{2.068673in}}%
\pgfpathlineto{\pgfqpoint{0.655494in}{1.962580in}}%
\pgfpathlineto{\pgfqpoint{0.791459in}{1.867462in}}%
\pgfpathlineto{\pgfqpoint{0.927424in}{1.783320in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{1.705274in}}%
\pgfpathlineto{\pgfqpoint{1.199353in}{1.634545in}}%
\pgfpathlineto{\pgfqpoint{1.335318in}{1.569304in}}%
\pgfpathlineto{\pgfqpoint{1.471283in}{1.507721in}}%
\pgfpathlineto{\pgfqpoint{1.607248in}{1.450407in}}%
\pgfpathlineto{\pgfqpoint{1.743213in}{1.396750in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{2.015143in}{1.299194in}}%
\pgfpathlineto{\pgfqpoint{2.124621in}{1.262535in}}%
\pgfpathlineto{\pgfqpoint{2.151108in}{1.253464in}}%
\pgfpathlineto{\pgfqpoint{2.160567in}{1.250732in}}%
\pgfpathlineto{\pgfqpoint{2.196514in}{1.238929in}}%
\pgfpathlineto{\pgfqpoint{2.232460in}{1.228034in}}%
\pgfpathlineto{\pgfqpoint{2.268406in}{1.216231in}}%
\pgfpathlineto{\pgfqpoint{2.287073in}{1.211392in}}%
\pgfpathlineto{\pgfqpoint{2.304352in}{1.205336in}}%
\pgfpathlineto{\pgfqpoint{2.340298in}{1.194441in}}%
\pgfpathlineto{\pgfqpoint{2.376245in}{1.183546in}}%
\pgfpathlineto{\pgfqpoint{2.412191in}{1.173558in}}%
\pgfpathlineto{\pgfqpoint{2.423038in}{1.169931in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{1.162663in}}%
\pgfpathlineto{\pgfqpoint{2.484083in}{1.152222in}}%
\pgfpathlineto{\pgfqpoint{2.516035in}{1.143433in}}%
\pgfpathlineto{\pgfqpoint{2.518432in}{1.143433in}}%
\pgfpathlineto{\pgfqpoint{2.520029in}{1.142235in}}%
\pgfpathlineto{\pgfqpoint{2.520828in}{1.142302in}}%
\pgfpathlineto{\pgfqpoint{2.523225in}{1.142302in}}%
\pgfpathlineto{\pgfqpoint{2.525621in}{1.141171in}}%
\pgfpathlineto{\pgfqpoint{2.528017in}{1.140040in}}%
\pgfpathlineto{\pgfqpoint{2.530414in}{1.139474in}}%
\pgfpathlineto{\pgfqpoint{2.532810in}{1.138908in}}%
\pgfpathlineto{\pgfqpoint{2.535207in}{1.138343in}}%
\pgfpathlineto{\pgfqpoint{2.537603in}{1.138343in}}%
\pgfpathlineto{\pgfqpoint{2.537603in}{1.177369in}}%
\pgfpathlineto{\pgfqpoint{2.535207in}{1.198861in}}%
\pgfpathlineto{\pgfqpoint{2.532810in}{1.219788in}}%
\pgfpathlineto{\pgfqpoint{2.530414in}{1.238453in}}%
\pgfpathlineto{\pgfqpoint{2.528017in}{1.256552in}}%
\pgfpathlineto{\pgfqpoint{2.525621in}{1.272954in}}%
\pgfpathlineto{\pgfqpoint{2.523225in}{1.287659in}}%
\pgfpathlineto{\pgfqpoint{2.520828in}{1.298405in}}%
\pgfpathlineto{\pgfqpoint{2.520029in}{1.301576in}}%
\pgfpathlineto{\pgfqpoint{2.518432in}{1.306889in}}%
\pgfpathlineto{\pgfqpoint{2.516035in}{1.314807in}}%
\pgfpathlineto{\pgfqpoint{2.484083in}{1.412342in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{1.511306in}}%
\pgfpathlineto{\pgfqpoint{2.423038in}{1.573572in}}%
\pgfpathlineto{\pgfqpoint{2.412191in}{1.599828in}}%
\pgfpathlineto{\pgfqpoint{2.376245in}{1.675186in}}%
\pgfpathlineto{\pgfqpoint{2.340298in}{1.745096in}}%
\pgfpathlineto{\pgfqpoint{2.304352in}{1.809559in}}%
\pgfpathlineto{\pgfqpoint{2.287073in}{1.838195in}}%
\pgfpathlineto{\pgfqpoint{2.268406in}{1.866304in}}%
\pgfpathlineto{\pgfqpoint{2.232460in}{1.913516in}}%
\pgfpathlineto{\pgfqpoint{2.196514in}{1.948925in}}%
\pgfpathlineto{\pgfqpoint{2.160567in}{1.971623in}}%
\pgfpathlineto{\pgfqpoint{2.151108in}{1.974775in}}%
\pgfpathlineto{\pgfqpoint{2.124621in}{1.983426in}}%
\pgfpathlineto{\pgfqpoint{2.015143in}{2.006481in}}%
\pgfpathlineto{\pgfqpoint{1.879178in}{2.026602in}}%
\pgfpathlineto{\pgfqpoint{1.743213in}{2.041845in}}%
\pgfpathlineto{\pgfqpoint{1.607248in}{2.054650in}}%
\pgfpathlineto{\pgfqpoint{1.471283in}{2.065015in}}%
\pgfpathlineto{\pgfqpoint{1.335318in}{2.073551in}}%
\pgfpathlineto{\pgfqpoint{1.199353in}{2.080868in}}%
\pgfpathlineto{\pgfqpoint{1.063389in}{2.088185in}}%
\pgfpathlineto{\pgfqpoint{0.927424in}{2.094892in}}%
\pgfpathlineto{\pgfqpoint{0.791459in}{2.100379in}}%
\pgfpathlineto{\pgfqpoint{0.655494in}{2.105867in}}%
\pgfpathlineto{\pgfqpoint{0.519529in}{2.111354in}}%
\pgfpathlineto{\pgfqpoint{0.514232in}{2.111306in}}%
\pgfpathlineto{\pgfqpoint{0.507522in}{2.111306in}}%
\pgfpathlineto{\pgfqpoint{0.500812in}{2.111857in}}%
\pgfpathlineto{\pgfqpoint{0.494102in}{2.111857in}}%
\pgfpathlineto{\pgfqpoint{0.487392in}{2.111857in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{2.111857in}}%
\pgfpathlineto{\pgfqpoint{0.480682in}{2.101937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375000in}{0.275000in}}{\pgfqpoint{2.325000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833856in}{2.024625in}}%
\pgfpathlineto{\pgfqpoint{1.845040in}{1.992476in}}%
\pgfpathlineto{\pgfqpoint{1.856223in}{1.962469in}}%
\pgfpathlineto{\pgfqpoint{1.867406in}{1.933535in}}%
\pgfpathlineto{\pgfqpoint{1.878589in}{1.906744in}}%
\pgfpathlineto{\pgfqpoint{1.884475in}{1.893071in}}%
\pgfpathlineto{\pgfqpoint{1.932151in}{1.797953in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{1.715639in}}%
\pgfpathlineto{\pgfqpoint{2.027503in}{1.641862in}}%
\pgfpathlineto{\pgfqpoint{2.075179in}{1.573572in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.512599in}}%
\pgfpathlineto{\pgfqpoint{2.170531in}{1.455285in}}%
\pgfpathlineto{\pgfqpoint{2.218207in}{1.402848in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.354069in}}%
\pgfpathlineto{\pgfqpoint{2.313559in}{1.310169in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{1.268707in}}%
\pgfpathlineto{\pgfqpoint{2.408911in}{1.229684in}}%
\pgfpathlineto{\pgfqpoint{2.456587in}{1.193101in}}%
\pgfpathlineto{\pgfqpoint{2.504263in}{1.158956in}}%
\pgfpathlineto{\pgfqpoint{2.507089in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{2.514296in}{1.151709in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{1.146946in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{1.142183in}}%
\pgfpathlineto{\pgfqpoint{2.535917in}{1.138611in}}%
\pgfpathlineto{\pgfqpoint{2.535917in}{1.192788in}}%
\pgfpathlineto{\pgfqpoint{2.528710in}{1.251729in}}%
\pgfpathlineto{\pgfqpoint{2.521503in}{1.295786in}}%
\pgfpathlineto{\pgfqpoint{2.514296in}{1.320195in}}%
\pgfpathlineto{\pgfqpoint{2.507089in}{1.343414in}}%
\pgfpathlineto{\pgfqpoint{2.504263in}{1.352240in}}%
\pgfpathlineto{\pgfqpoint{2.456587in}{1.488820in}}%
\pgfpathlineto{\pgfqpoint{2.408911in}{1.606498in}}%
\pgfpathlineto{\pgfqpoint{2.361235in}{1.704664in}}%
\pgfpathlineto{\pgfqpoint{2.313559in}{1.793685in}}%
\pgfpathlineto{\pgfqpoint{2.265883in}{1.870511in}}%
\pgfpathlineto{\pgfqpoint{2.218207in}{1.929045in}}%
\pgfpathlineto{\pgfqpoint{2.170531in}{1.966848in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{1.983921in}}%
\pgfpathlineto{\pgfqpoint{2.075179in}{1.994896in}}%
\pgfpathlineto{\pgfqpoint{2.027503in}{2.004042in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{2.012578in}}%
\pgfpathlineto{\pgfqpoint{1.932151in}{2.019285in}}%
\pgfpathlineto{\pgfqpoint{1.884475in}{2.025992in}}%
\pgfpathlineto{\pgfqpoint{1.878589in}{2.026768in}}%
\pgfpathlineto{\pgfqpoint{1.867406in}{2.028376in}}%
\pgfpathlineto{\pgfqpoint{1.856223in}{2.029447in}}%
\pgfpathlineto{\pgfqpoint{1.845040in}{2.031055in}}%
\pgfpathlineto{\pgfqpoint{1.833856in}{2.031055in}}%
\pgfpathlineto{\pgfqpoint{1.833856in}{2.024625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.537500in,y=2.283333in,,base]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont \(\displaystyle H_1\) theory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.433333in}{0.316667in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{0.316667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583052in}{0.316667in}}{\pgfqpoint{1.583052in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.583052in}{0.924754in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.583052in}{0.941421in}}{\pgfqpoint{1.566385in}{0.941421in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{0.941421in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.416667in}{0.941421in}}{\pgfqpoint{0.416667in}{0.924754in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{0.333333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.416667in}{0.316667in}}{\pgfqpoint{0.433333in}{0.316667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.856760in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.856760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.827593in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_U' \ge 3.5, \Delta_W' \ge 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.706821in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.706821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.677655in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_U' \ge 4.5, \Delta_W' \ge 5.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.556883in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.556883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.527716in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_U' \ge 3.5, \Delta_W' \ge 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450000in}{0.406944in}}%
\pgfpathlineto{\pgfqpoint{0.533333in}{0.406944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600000in,y=0.377777in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \Delta_U' \ge 4.5, \Delta_W' \ge 6\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mixed_2gap_H1_cont.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818750in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206250in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981250in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368750in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756250in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143750in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918750in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306250in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693750in,y=0.376200in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.522500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=0.464462in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.003750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=0.945712in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.485000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=1.426962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.966250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=1.908212in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.447500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=2.389462in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.426250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.618750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.715000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.811250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.907500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.196250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.292500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.388750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.581250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.677500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.773750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.158750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.351250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.543750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741250in,y=2.686200in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_U'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.452318in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.453621in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.456228in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.458183in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.460138in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.460625in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{0.462344in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.464048in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{0.464922in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{0.500156in}}%
\pgfpathlineto{\pgfqpoint{2.106111in}{0.522500in}}%
\pgfpathlineto{\pgfqpoint{2.162083in}{0.533672in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.535734in}}%
\pgfpathlineto{\pgfqpoint{2.218056in}{0.541406in}}%
\pgfpathlineto{\pgfqpoint{2.274028in}{0.548281in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.553438in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.556589in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.570926in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.581353in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.590477in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.596993in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.603510in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.604721in}}%
\pgfpathlineto{\pgfqpoint{3.439911in}{0.607234in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{3.567232in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{3.630893in}{0.612262in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{0.613519in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{0.615404in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.616661in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.619418in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{3.896316in}{0.619418in}}%
\pgfpathlineto{\pgfqpoint{3.912632in}{0.619418in}}%
\pgfpathlineto{\pgfqpoint{3.928947in}{0.619418in}}%
\pgfpathlineto{\pgfqpoint{3.945263in}{0.620254in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{0.619803in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{0.621089in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{0.621089in}}%
\pgfpathlineto{\pgfqpoint{3.994211in}{0.622760in}}%
\pgfpathlineto{\pgfqpoint{4.010526in}{0.622760in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{4.026842in}{0.623596in}}%
\pgfpathlineto{\pgfqpoint{4.043158in}{0.626102in}}%
\pgfpathlineto{\pgfqpoint{4.059474in}{0.629444in}}%
\pgfpathlineto{\pgfqpoint{4.075789in}{0.635293in}}%
\pgfpathlineto{\pgfqpoint{4.076518in}{0.634885in}}%
\pgfpathlineto{\pgfqpoint{4.092105in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.124737in}{0.668713in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{0.686415in}}%
\pgfpathlineto{\pgfqpoint{4.141053in}{0.687930in}}%
\pgfpathlineto{\pgfqpoint{4.157368in}{0.717172in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.765214in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{2.076589in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{2.187601in}}%
\pgfpathlineto{\pgfqpoint{4.157368in}{2.250290in}}%
\pgfpathlineto{\pgfqpoint{4.141053in}{2.288165in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{2.289509in}}%
\pgfpathlineto{\pgfqpoint{4.124737in}{2.314939in}}%
\pgfpathlineto{\pgfqpoint{4.092105in}{2.352813in}}%
\pgfpathlineto{\pgfqpoint{4.076518in}{2.363034in}}%
\pgfpathlineto{\pgfqpoint{4.075789in}{2.363914in}}%
\pgfpathlineto{\pgfqpoint{4.059474in}{2.360649in}}%
\pgfpathlineto{\pgfqpoint{4.043158in}{2.337794in}}%
\pgfpathlineto{\pgfqpoint{4.026842in}{2.296654in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{2.249919in}}%
\pgfpathlineto{\pgfqpoint{4.010526in}{2.241148in}}%
\pgfpathlineto{\pgfqpoint{3.994211in}{2.175847in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{2.107934in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{2.040674in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{1.990382in}}%
\pgfpathlineto{\pgfqpoint{3.945263in}{1.974719in}}%
\pgfpathlineto{\pgfqpoint{3.928947in}{1.911377in}}%
\pgfpathlineto{\pgfqpoint{3.912632in}{1.851300in}}%
\pgfpathlineto{\pgfqpoint{3.896316in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{1.760381in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{1.742247in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.583796in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{1.344997in}}%
\pgfpathlineto{\pgfqpoint{3.630893in}{1.260789in}}%
\pgfpathlineto{\pgfqpoint{3.567232in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{3.439911in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.046499in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.872008in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.789895in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.761872in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.756250in}}%
\pgfpathlineto{\pgfqpoint{2.274028in}{0.749375in}}%
\pgfpathlineto{\pgfqpoint{2.218056in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.739063in}}%
\pgfpathlineto{\pgfqpoint{2.162083in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{2.106111in}{0.730469in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{0.720156in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.720163in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{0.711563in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.706406in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.690837in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.662163in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.654342in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.452318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128846in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{3.198397in}{0.894817in}}%
\pgfpathlineto{\pgfqpoint{3.267949in}{0.896772in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.896772in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.897563in}}%
\pgfpathlineto{\pgfqpoint{3.439911in}{0.898192in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{0.898820in}}%
\pgfpathlineto{\pgfqpoint{3.567232in}{0.900077in}}%
\pgfpathlineto{\pgfqpoint{3.630893in}{0.900077in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{0.901334in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{0.901962in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.902591in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.903780in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{0.903848in}}%
\pgfpathlineto{\pgfqpoint{3.896316in}{0.912922in}}%
\pgfpathlineto{\pgfqpoint{3.912632in}{0.929247in}}%
\pgfpathlineto{\pgfqpoint{3.928947in}{0.948185in}}%
\pgfpathlineto{\pgfqpoint{3.945263in}{0.967775in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{0.972345in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{0.989977in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{1.013486in}}%
\pgfpathlineto{\pgfqpoint{3.994211in}{1.039606in}}%
\pgfpathlineto{\pgfqpoint{4.010526in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{1.073521in}}%
\pgfpathlineto{\pgfqpoint{4.026842in}{1.100989in}}%
\pgfpathlineto{\pgfqpoint{4.043158in}{1.137558in}}%
\pgfpathlineto{\pgfqpoint{4.059474in}{1.179351in}}%
\pgfpathlineto{\pgfqpoint{4.075789in}{1.226368in}}%
\pgfpathlineto{\pgfqpoint{4.076518in}{1.228740in}}%
\pgfpathlineto{\pgfqpoint{4.092105in}{1.282527in}}%
\pgfpathlineto{\pgfqpoint{4.108421in}{1.349134in}}%
\pgfpathlineto{\pgfqpoint{4.124737in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{1.528495in}}%
\pgfpathlineto{\pgfqpoint{4.141053in}{1.534589in}}%
\pgfpathlineto{\pgfqpoint{4.157368in}{1.678252in}}%
\pgfpathlineto{\pgfqpoint{4.157368in}{2.073977in}}%
\pgfpathlineto{\pgfqpoint{4.141053in}{2.140584in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{2.143088in}}%
\pgfpathlineto{\pgfqpoint{4.124737in}{2.175194in}}%
\pgfpathlineto{\pgfqpoint{4.108421in}{2.196090in}}%
\pgfpathlineto{\pgfqpoint{4.092105in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{4.076518in}{2.223525in}}%
\pgfpathlineto{\pgfqpoint{4.075789in}{2.224170in}}%
\pgfpathlineto{\pgfqpoint{4.059474in}{2.233312in}}%
\pgfpathlineto{\pgfqpoint{4.043158in}{2.238536in}}%
\pgfpathlineto{\pgfqpoint{4.026842in}{2.234618in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{2.215984in}}%
\pgfpathlineto{\pgfqpoint{4.010526in}{2.211110in}}%
\pgfpathlineto{\pgfqpoint{3.994211in}{2.164093in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{2.102710in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{2.037409in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{1.988497in}}%
\pgfpathlineto{\pgfqpoint{3.945263in}{1.973413in}}%
\pgfpathlineto{\pgfqpoint{3.928947in}{1.910724in}}%
\pgfpathlineto{\pgfqpoint{3.912632in}{1.850647in}}%
\pgfpathlineto{\pgfqpoint{3.896316in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{1.759753in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{1.742247in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.583796in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{1.344997in}}%
\pgfpathlineto{\pgfqpoint{3.630893in}{1.261417in}}%
\pgfpathlineto{\pgfqpoint{3.567232in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{3.439911in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.045870in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{3.267949in}{0.988009in}}%
\pgfpathlineto{\pgfqpoint{3.198397in}{0.956728in}}%
\pgfpathlineto{\pgfqpoint{3.128846in}{0.929357in}}%
\pgfpathlineto{\pgfqpoint{3.128846in}{0.894165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647500in}{1.244375in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.244375in}}%
\pgfpathlineto{\pgfqpoint{3.684211in}{1.258623in}}%
\pgfpathlineto{\pgfqpoint{3.702566in}{1.275245in}}%
\pgfpathlineto{\pgfqpoint{3.716842in}{1.288701in}}%
\pgfpathlineto{\pgfqpoint{3.720921in}{1.293054in}}%
\pgfpathlineto{\pgfqpoint{3.739276in}{1.311457in}}%
\pgfpathlineto{\pgfqpoint{3.757632in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{3.775987in}{1.352023in}}%
\pgfpathlineto{\pgfqpoint{3.794342in}{1.374384in}}%
\pgfpathlineto{\pgfqpoint{3.812697in}{1.398723in}}%
\pgfpathlineto{\pgfqpoint{3.831053in}{1.423656in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{1.429910in}}%
\pgfpathlineto{\pgfqpoint{3.849408in}{1.450964in}}%
\pgfpathlineto{\pgfqpoint{3.867763in}{1.480647in}}%
\pgfpathlineto{\pgfqpoint{3.886118in}{1.512704in}}%
\pgfpathlineto{\pgfqpoint{3.894276in}{1.528059in}}%
\pgfpathlineto{\pgfqpoint{3.904474in}{1.548322in}}%
\pgfpathlineto{\pgfqpoint{3.922829in}{1.586316in}}%
\pgfpathlineto{\pgfqpoint{3.941184in}{1.627871in}}%
\pgfpathlineto{\pgfqpoint{3.953421in}{1.659770in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{1.732353in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.813089in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.928257in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{1.966250in}}%
\pgfpathlineto{\pgfqpoint{3.953421in}{1.989046in}}%
\pgfpathlineto{\pgfqpoint{3.941184in}{1.950815in}}%
\pgfpathlineto{\pgfqpoint{3.922829in}{1.886701in}}%
\pgfpathlineto{\pgfqpoint{3.904474in}{1.821400in}}%
\pgfpathlineto{\pgfqpoint{3.894276in}{1.787681in}}%
\pgfpathlineto{\pgfqpoint{3.886118in}{1.762035in}}%
\pgfpathlineto{\pgfqpoint{3.867763in}{1.705639in}}%
\pgfpathlineto{\pgfqpoint{3.849408in}{1.653992in}}%
\pgfpathlineto{\pgfqpoint{3.835132in}{1.616711in}}%
\pgfpathlineto{\pgfqpoint{3.831053in}{1.606500in}}%
\pgfpathlineto{\pgfqpoint{3.812697in}{1.561976in}}%
\pgfpathlineto{\pgfqpoint{3.794342in}{1.521015in}}%
\pgfpathlineto{\pgfqpoint{3.775987in}{1.483734in}}%
\pgfpathlineto{\pgfqpoint{3.757632in}{1.448590in}}%
\pgfpathlineto{\pgfqpoint{3.739276in}{1.415345in}}%
\pgfpathlineto{\pgfqpoint{3.720921in}{1.385663in}}%
\pgfpathlineto{\pgfqpoint{3.716842in}{1.378618in}}%
\pgfpathlineto{\pgfqpoint{3.702566in}{1.355981in}}%
\pgfpathlineto{\pgfqpoint{3.684211in}{1.329860in}}%
\pgfpathlineto{\pgfqpoint{3.665855in}{1.304927in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{1.281775in}}%
\pgfpathlineto{\pgfqpoint{3.647500in}{1.244375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702778in}{2.008058in}}%
\pgfpathlineto{\pgfqpoint{1.550750in}{2.008058in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.572972in}{2.008058in}}{\pgfqpoint{1.572972in}{2.030280in}}%
\pgfpathlineto{\pgfqpoint{1.572972in}{2.562222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.572972in}{2.584444in}}{\pgfqpoint{1.550750in}{2.584444in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{2.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.680556in}{2.584444in}}{\pgfqpoint{0.680556in}{2.562222in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{2.030280in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.680556in}{2.008058in}}{\pgfqpoint{0.702778in}{2.008058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.486435in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.486435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.447546in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_U'' \ge 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.305417in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.305417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.266528in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_U'' \ge 6.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.124400in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.124400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.085511in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_U'' \ge 7\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mixed_2gap_gapZ_H1_cont.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.950000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.232778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818750in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206250in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981250in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368750in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756250in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143750in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918750in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112500in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306250in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.693750in,y=0.376200in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_U\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.522500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=0.464462in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.003750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=0.945712in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.485000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=1.426962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.966250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=1.908212in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.447500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.333449in,y=2.389462in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.330000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.426250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.618750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.715000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.811250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.907500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.196250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.292500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.388750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.581250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.677500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.773750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.870000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.062500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.158750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.255000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.351250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.543750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.640000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.741250in,y=2.686200in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_U'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.452318in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.453621in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.454924in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.456228in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.458183in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.460138in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.460625in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{0.461484in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{0.462344in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.464048in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{0.464922in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{0.500156in}}%
\pgfpathlineto{\pgfqpoint{2.106111in}{0.522500in}}%
\pgfpathlineto{\pgfqpoint{2.162083in}{0.533672in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.535734in}}%
\pgfpathlineto{\pgfqpoint{2.218056in}{0.541406in}}%
\pgfpathlineto{\pgfqpoint{2.274028in}{0.548281in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.553438in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.556589in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.570926in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.581353in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.590477in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.596993in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.603510in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.604721in}}%
\pgfpathlineto{\pgfqpoint{3.439911in}{0.607234in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{0.608491in}}%
\pgfpathlineto{\pgfqpoint{3.567232in}{0.611005in}}%
\pgfpathlineto{\pgfqpoint{3.630893in}{0.612262in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{0.613519in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{0.615404in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.616661in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{0.619418in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{0.618546in}}%
\pgfpathlineto{\pgfqpoint{3.896316in}{0.619418in}}%
\pgfpathlineto{\pgfqpoint{3.912632in}{0.619418in}}%
\pgfpathlineto{\pgfqpoint{3.928947in}{0.619418in}}%
\pgfpathlineto{\pgfqpoint{3.945263in}{0.620254in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{0.619803in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{0.621089in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{0.621089in}}%
\pgfpathlineto{\pgfqpoint{3.994211in}{0.622760in}}%
\pgfpathlineto{\pgfqpoint{4.010526in}{0.622760in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{0.622945in}}%
\pgfpathlineto{\pgfqpoint{4.026842in}{0.623596in}}%
\pgfpathlineto{\pgfqpoint{4.043158in}{0.626102in}}%
\pgfpathlineto{\pgfqpoint{4.059474in}{0.629444in}}%
\pgfpathlineto{\pgfqpoint{4.075789in}{0.635293in}}%
\pgfpathlineto{\pgfqpoint{4.076518in}{0.634885in}}%
\pgfpathlineto{\pgfqpoint{4.092105in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{4.124737in}{0.668713in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{0.686415in}}%
\pgfpathlineto{\pgfqpoint{4.141053in}{0.687930in}}%
\pgfpathlineto{\pgfqpoint{4.157368in}{0.717172in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.765214in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{4.190000in}{2.076589in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{2.187601in}}%
\pgfpathlineto{\pgfqpoint{4.157368in}{2.250290in}}%
\pgfpathlineto{\pgfqpoint{4.141053in}{2.288165in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{2.289509in}}%
\pgfpathlineto{\pgfqpoint{4.124737in}{2.314939in}}%
\pgfpathlineto{\pgfqpoint{4.092105in}{2.352813in}}%
\pgfpathlineto{\pgfqpoint{4.076518in}{2.363034in}}%
\pgfpathlineto{\pgfqpoint{4.075789in}{2.363914in}}%
\pgfpathlineto{\pgfqpoint{4.059474in}{2.360649in}}%
\pgfpathlineto{\pgfqpoint{4.043158in}{2.337794in}}%
\pgfpathlineto{\pgfqpoint{4.026842in}{2.296654in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{2.249919in}}%
\pgfpathlineto{\pgfqpoint{4.010526in}{2.241148in}}%
\pgfpathlineto{\pgfqpoint{3.994211in}{2.175847in}}%
\pgfpathlineto{\pgfqpoint{3.977895in}{2.107934in}}%
\pgfpathlineto{\pgfqpoint{3.961579in}{2.040674in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{1.990382in}}%
\pgfpathlineto{\pgfqpoint{3.945263in}{1.974719in}}%
\pgfpathlineto{\pgfqpoint{3.928947in}{1.911377in}}%
\pgfpathlineto{\pgfqpoint{3.912632in}{1.851300in}}%
\pgfpathlineto{\pgfqpoint{3.896316in}{1.794488in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{1.760381in}}%
\pgfpathlineto{\pgfqpoint{3.880000in}{1.742247in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.583796in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{1.449314in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{1.344997in}}%
\pgfpathlineto{\pgfqpoint{3.630893in}{1.260789in}}%
\pgfpathlineto{\pgfqpoint{3.567232in}{1.192920in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{3.439911in}{1.087346in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.046499in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.934570in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.872008in}}%
\pgfpathlineto{\pgfqpoint{2.756250in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{0.789895in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{0.761872in}}%
\pgfpathlineto{\pgfqpoint{2.330000in}{0.756250in}}%
\pgfpathlineto{\pgfqpoint{2.274028in}{0.749375in}}%
\pgfpathlineto{\pgfqpoint{2.218056in}{0.742500in}}%
\pgfpathlineto{\pgfqpoint{2.175000in}{0.739063in}}%
\pgfpathlineto{\pgfqpoint{2.162083in}{0.737344in}}%
\pgfpathlineto{\pgfqpoint{2.106111in}{0.730469in}}%
\pgfpathlineto{\pgfqpoint{2.050139in}{0.726172in}}%
\pgfpathlineto{\pgfqpoint{1.994167in}{0.720156in}}%
\pgfpathlineto{\pgfqpoint{1.981250in}{0.720163in}}%
\pgfpathlineto{\pgfqpoint{1.938194in}{0.715859in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{0.711563in}}%
\pgfpathlineto{\pgfqpoint{1.826250in}{0.706406in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{0.704523in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{0.690837in}}%
\pgfpathlineto{\pgfqpoint{1.400000in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{1.206250in}{0.669983in}}%
\pgfpathlineto{\pgfqpoint{1.012500in}{0.662163in}}%
\pgfpathlineto{\pgfqpoint{0.818750in}{0.654342in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.647826in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.452318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909211in}{0.783388in}}%
\pgfpathlineto{\pgfqpoint{2.919408in}{0.770090in}}%
\pgfpathlineto{\pgfqpoint{2.929605in}{0.762492in}}%
\pgfpathlineto{\pgfqpoint{2.939803in}{0.754893in}}%
\pgfpathlineto{\pgfqpoint{2.941696in}{0.754875in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.749490in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{0.735023in}}%
\pgfpathlineto{\pgfqpoint{3.013661in}{0.720844in}}%
\pgfpathlineto{\pgfqpoint{3.049643in}{0.708555in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{0.698156in}}%
\pgfpathlineto{\pgfqpoint{3.121607in}{0.690594in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.685624in}}%
\pgfpathlineto{\pgfqpoint{3.157589in}{0.683031in}}%
\pgfpathlineto{\pgfqpoint{3.193571in}{0.677359in}}%
\pgfpathlineto{\pgfqpoint{3.229554in}{0.671687in}}%
\pgfpathlineto{\pgfqpoint{3.265536in}{0.667906in}}%
\pgfpathlineto{\pgfqpoint{3.301518in}{0.662234in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{0.659556in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{0.655445in}}%
\pgfpathlineto{\pgfqpoint{3.439911in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{0.645648in}}%
\pgfpathlineto{\pgfqpoint{3.567232in}{0.641975in}}%
\pgfpathlineto{\pgfqpoint{3.630893in}{0.639525in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{0.635852in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{0.633402in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{0.630341in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{0.629729in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.629202in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{0.628504in}}%
\pgfpathlineto{\pgfqpoint{4.029464in}{0.628074in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{0.628074in}}%
\pgfpathlineto{\pgfqpoint{4.062679in}{0.630330in}}%
\pgfpathlineto{\pgfqpoint{4.076518in}{0.635852in}}%
\pgfpathlineto{\pgfqpoint{4.079286in}{0.637098in}}%
\pgfpathlineto{\pgfqpoint{4.095893in}{0.644993in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.657400in}}%
\pgfpathlineto{\pgfqpoint{4.129107in}{0.673191in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{0.687285in}}%
\pgfpathlineto{\pgfqpoint{4.145714in}{0.695750in}}%
\pgfpathlineto{\pgfqpoint{4.162321in}{0.728460in}}%
\pgfpathlineto{\pgfqpoint{4.178929in}{0.789368in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{0.924720in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{2.012608in}}%
\pgfpathlineto{\pgfqpoint{4.178929in}{2.159803in}}%
\pgfpathlineto{\pgfqpoint{4.162321in}{2.234810in}}%
\pgfpathlineto{\pgfqpoint{4.145714in}{2.278235in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{2.289687in}}%
\pgfpathlineto{\pgfqpoint{4.129107in}{2.308689in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.331812in}}%
\pgfpathlineto{\pgfqpoint{4.095893in}{2.349295in}}%
\pgfpathlineto{\pgfqpoint{4.079286in}{2.362266in}}%
\pgfpathlineto{\pgfqpoint{4.076518in}{2.363163in}}%
\pgfpathlineto{\pgfqpoint{4.062679in}{2.362830in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{2.343655in}}%
\pgfpathlineto{\pgfqpoint{4.029464in}{2.304178in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{2.183489in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{1.990270in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{1.760043in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.583699in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{1.449604in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{1.344900in}}%
\pgfpathlineto{\pgfqpoint{3.630893in}{1.261627in}}%
\pgfpathlineto{\pgfqpoint{3.567232in}{1.193049in}}%
\pgfpathlineto{\pgfqpoint{3.503571in}{1.136104in}}%
\pgfpathlineto{\pgfqpoint{3.439911in}{1.087120in}}%
\pgfpathlineto{\pgfqpoint{3.376250in}{1.043646in}}%
\pgfpathlineto{\pgfqpoint{3.337500in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{3.301518in}{0.998766in}}%
\pgfpathlineto{\pgfqpoint{3.265536in}{0.978914in}}%
\pgfpathlineto{\pgfqpoint{3.229554in}{0.960008in}}%
\pgfpathlineto{\pgfqpoint{3.193571in}{0.942047in}}%
\pgfpathlineto{\pgfqpoint{3.157589in}{0.925031in}}%
\pgfpathlineto{\pgfqpoint{3.143750in}{0.918930in}}%
\pgfpathlineto{\pgfqpoint{3.121607in}{0.908961in}}%
\pgfpathlineto{\pgfqpoint{3.085625in}{0.892891in}}%
\pgfpathlineto{\pgfqpoint{3.049643in}{0.875875in}}%
\pgfpathlineto{\pgfqpoint{3.013661in}{0.861695in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{0.845625in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.832255in}}%
\pgfpathlineto{\pgfqpoint{2.941696in}{0.826719in}}%
\pgfpathlineto{\pgfqpoint{2.939803in}{0.825181in}}%
\pgfpathlineto{\pgfqpoint{2.929605in}{0.820432in}}%
\pgfpathlineto{\pgfqpoint{2.919408in}{0.811883in}}%
\pgfpathlineto{\pgfqpoint{2.909211in}{0.798586in}}%
\pgfpathlineto{\pgfqpoint{2.909211in}{0.783388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581071in}{1.072138in}}%
\pgfpathlineto{\pgfqpoint{3.583839in}{1.067579in}}%
\pgfpathlineto{\pgfqpoint{3.586607in}{1.052762in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{1.045107in}}%
\pgfpathlineto{\pgfqpoint{3.602292in}{1.017715in}}%
\pgfpathlineto{\pgfqpoint{3.615208in}{0.995156in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{0.974746in}}%
\pgfpathlineto{\pgfqpoint{3.630893in}{0.970782in}}%
\pgfpathlineto{\pgfqpoint{3.641042in}{0.957559in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{0.902816in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{0.856281in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{0.821992in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{0.795663in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{0.763909in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{0.759537in}}%
\pgfpathlineto{\pgfqpoint{4.029464in}{0.756465in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{0.752211in}}%
\pgfpathlineto{\pgfqpoint{4.062679in}{0.749552in}}%
\pgfpathlineto{\pgfqpoint{4.076518in}{0.747291in}}%
\pgfpathlineto{\pgfqpoint{4.079286in}{0.746894in}}%
\pgfpathlineto{\pgfqpoint{4.095893in}{0.744767in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{0.742640in}}%
\pgfpathlineto{\pgfqpoint{4.129107in}{0.741576in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{0.741168in}}%
\pgfpathlineto{\pgfqpoint{4.145714in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{4.162321in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{4.178929in}{0.789433in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{0.924494in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{4.178929in}{2.159722in}}%
\pgfpathlineto{\pgfqpoint{4.162321in}{2.234697in}}%
\pgfpathlineto{\pgfqpoint{4.145714in}{2.278832in}}%
\pgfpathlineto{\pgfqpoint{4.140179in}{2.289687in}}%
\pgfpathlineto{\pgfqpoint{4.129107in}{2.308609in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.331474in}}%
\pgfpathlineto{\pgfqpoint{4.095893in}{2.349553in}}%
\pgfpathlineto{\pgfqpoint{4.079286in}{2.361783in}}%
\pgfpathlineto{\pgfqpoint{4.076518in}{2.363163in}}%
\pgfpathlineto{\pgfqpoint{4.062679in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{2.343172in}}%
\pgfpathlineto{\pgfqpoint{4.029464in}{2.304355in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{2.184182in}}%
\pgfpathlineto{\pgfqpoint{3.949196in}{1.990270in}}%
\pgfpathlineto{\pgfqpoint{3.885536in}{1.760043in}}%
\pgfpathlineto{\pgfqpoint{3.821875in}{1.583699in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{1.447768in}}%
\pgfpathlineto{\pgfqpoint{3.694554in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{3.641042in}{1.242227in}}%
\pgfpathlineto{\pgfqpoint{3.630893in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{3.628125in}{1.220205in}}%
\pgfpathlineto{\pgfqpoint{3.615208in}{1.197646in}}%
\pgfpathlineto{\pgfqpoint{3.602292in}{1.172939in}}%
\pgfpathlineto{\pgfqpoint{3.589375in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{3.586607in}{1.135397in}}%
\pgfpathlineto{\pgfqpoint{3.583839in}{1.122289in}}%
\pgfpathlineto{\pgfqpoint{3.581071in}{1.114311in}}%
\pgfpathlineto{\pgfqpoint{3.581071in}{1.072138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889687in}{1.671055in}}%
\pgfpathlineto{\pgfqpoint{3.891071in}{1.649312in}}%
\pgfpathlineto{\pgfqpoint{3.892455in}{1.636078in}}%
\pgfpathlineto{\pgfqpoint{3.893839in}{1.625680in}}%
\pgfpathlineto{\pgfqpoint{3.895223in}{1.617172in}}%
\pgfpathlineto{\pgfqpoint{3.896607in}{1.609609in}}%
\pgfpathlineto{\pgfqpoint{3.897222in}{1.606064in}}%
\pgfpathlineto{\pgfqpoint{3.897991in}{1.602047in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{1.596375in}}%
\pgfpathlineto{\pgfqpoint{3.905833in}{1.570723in}}%
\pgfpathlineto{\pgfqpoint{3.914444in}{1.543652in}}%
\pgfpathlineto{\pgfqpoint{3.923056in}{1.519590in}}%
\pgfpathlineto{\pgfqpoint{3.931667in}{1.498535in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{1.489812in}}%
\pgfpathlineto{\pgfqpoint{3.940278in}{1.478984in}}%
\pgfpathlineto{\pgfqpoint{3.948889in}{1.460938in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{1.444395in}}%
\pgfpathlineto{\pgfqpoint{3.990714in}{1.385141in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{1.375730in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{4.029464in}{1.326811in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{1.304531in}}%
\pgfpathlineto{\pgfqpoint{4.062679in}{1.283820in}}%
\pgfpathlineto{\pgfqpoint{4.079286in}{1.264549in}}%
\pgfpathlineto{\pgfqpoint{4.095893in}{1.246019in}}%
\pgfpathlineto{\pgfqpoint{4.101429in}{1.240766in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.228971in}}%
\pgfpathlineto{\pgfqpoint{4.129107in}{1.212664in}}%
\pgfpathlineto{\pgfqpoint{4.145714in}{1.197840in}}%
\pgfpathlineto{\pgfqpoint{4.156786in}{1.189031in}}%
\pgfpathlineto{\pgfqpoint{4.162321in}{1.184498in}}%
\pgfpathlineto{\pgfqpoint{4.178929in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{1.162262in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{2.012431in}}%
\pgfpathlineto{\pgfqpoint{4.178929in}{2.158449in}}%
\pgfpathlineto{\pgfqpoint{4.162321in}{2.234794in}}%
\pgfpathlineto{\pgfqpoint{4.156786in}{2.251391in}}%
\pgfpathlineto{\pgfqpoint{4.145714in}{2.278525in}}%
\pgfpathlineto{\pgfqpoint{4.129107in}{2.308915in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.331893in}}%
\pgfpathlineto{\pgfqpoint{4.101429in}{2.344031in}}%
\pgfpathlineto{\pgfqpoint{4.095893in}{2.349682in}}%
\pgfpathlineto{\pgfqpoint{4.079286in}{2.361541in}}%
\pgfpathlineto{\pgfqpoint{4.062679in}{2.363023in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{2.342828in}}%
\pgfpathlineto{\pgfqpoint{4.029464in}{2.303727in}}%
\pgfpathlineto{\pgfqpoint{4.012857in}{2.248877in}}%
\pgfpathlineto{\pgfqpoint{3.996250in}{2.182909in}}%
\pgfpathlineto{\pgfqpoint{3.990714in}{2.159953in}}%
\pgfpathlineto{\pgfqpoint{3.957500in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{3.948889in}{1.985801in}}%
\pgfpathlineto{\pgfqpoint{3.940278in}{1.950459in}}%
\pgfpathlineto{\pgfqpoint{3.935357in}{1.931359in}}%
\pgfpathlineto{\pgfqpoint{3.931667in}{1.916621in}}%
\pgfpathlineto{\pgfqpoint{3.923056in}{1.883535in}}%
\pgfpathlineto{\pgfqpoint{3.914444in}{1.850449in}}%
\pgfpathlineto{\pgfqpoint{3.905833in}{1.814355in}}%
\pgfpathlineto{\pgfqpoint{3.899375in}{1.779766in}}%
\pgfpathlineto{\pgfqpoint{3.897991in}{1.772203in}}%
\pgfpathlineto{\pgfqpoint{3.897222in}{1.766230in}}%
\pgfpathlineto{\pgfqpoint{3.896607in}{1.763695in}}%
\pgfpathlineto{\pgfqpoint{3.895223in}{1.754242in}}%
\pgfpathlineto{\pgfqpoint{3.893839in}{1.743844in}}%
\pgfpathlineto{\pgfqpoint{3.892455in}{1.730609in}}%
\pgfpathlineto{\pgfqpoint{3.891071in}{1.717375in}}%
\pgfpathlineto{\pgfqpoint{3.889687in}{1.692797in}}%
\pgfpathlineto{\pgfqpoint{3.889687in}{1.671055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.330000in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022083in}{2.101773in}}%
\pgfpathlineto{\pgfqpoint{4.029464in}{2.064305in}}%
\pgfpathlineto{\pgfqpoint{4.030694in}{2.058160in}}%
\pgfpathlineto{\pgfqpoint{4.039306in}{2.020154in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{1.995297in}}%
\pgfpathlineto{\pgfqpoint{4.047917in}{1.987133in}}%
\pgfpathlineto{\pgfqpoint{4.051607in}{1.973802in}}%
\pgfpathlineto{\pgfqpoint{4.056528in}{1.957227in}}%
\pgfpathlineto{\pgfqpoint{4.062679in}{1.936687in}}%
\pgfpathlineto{\pgfqpoint{4.065139in}{1.928566in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{1.902398in}}%
\pgfpathlineto{\pgfqpoint{4.079286in}{1.887531in}}%
\pgfpathlineto{\pgfqpoint{4.087589in}{1.863230in}}%
\pgfpathlineto{\pgfqpoint{4.095893in}{1.842156in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{1.800562in}}%
\pgfpathlineto{\pgfqpoint{4.123571in}{1.775936in}}%
\pgfpathlineto{\pgfqpoint{4.129107in}{1.763695in}}%
\pgfpathlineto{\pgfqpoint{4.145714in}{1.728719in}}%
\pgfpathlineto{\pgfqpoint{4.159554in}{1.701869in}}%
\pgfpathlineto{\pgfqpoint{4.162321in}{1.696578in}}%
\pgfpathlineto{\pgfqpoint{4.178929in}{1.668219in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{1.668009in}}%
\pgfpathlineto{\pgfqpoint{4.195536in}{2.003891in}}%
\pgfpathlineto{\pgfqpoint{4.178929in}{2.153164in}}%
\pgfpathlineto{\pgfqpoint{4.162321in}{2.227844in}}%
\pgfpathlineto{\pgfqpoint{4.159554in}{2.237799in}}%
\pgfpathlineto{\pgfqpoint{4.145714in}{2.271328in}}%
\pgfpathlineto{\pgfqpoint{4.129107in}{2.299688in}}%
\pgfpathlineto{\pgfqpoint{4.123571in}{2.309221in}}%
\pgfpathlineto{\pgfqpoint{4.112500in}{2.323320in}}%
\pgfpathlineto{\pgfqpoint{4.095893in}{2.340336in}}%
\pgfpathlineto{\pgfqpoint{4.087589in}{2.346255in}}%
\pgfpathlineto{\pgfqpoint{4.079286in}{2.350734in}}%
\pgfpathlineto{\pgfqpoint{4.073750in}{2.352238in}}%
\pgfpathlineto{\pgfqpoint{4.065139in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{4.062679in}{2.348844in}}%
\pgfpathlineto{\pgfqpoint{4.056528in}{2.342893in}}%
\pgfpathlineto{\pgfqpoint{4.051607in}{2.336203in}}%
\pgfpathlineto{\pgfqpoint{4.047917in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{4.046071in}{2.326156in}}%
\pgfpathlineto{\pgfqpoint{4.039306in}{2.311117in}}%
\pgfpathlineto{\pgfqpoint{4.030694in}{2.276850in}}%
\pgfpathlineto{\pgfqpoint{4.029464in}{2.269438in}}%
\pgfpathlineto{\pgfqpoint{4.022083in}{2.224514in}}%
\pgfpathlineto{\pgfqpoint{4.022083in}{2.101773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.330000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.330000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702778in}{1.731016in}}%
\pgfpathlineto{\pgfqpoint{1.606526in}{1.731016in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.628749in}{1.731016in}}{\pgfqpoint{1.628749in}{1.753238in}}%
\pgfpathlineto{\pgfqpoint{1.628749in}{2.562222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.628749in}{2.584444in}}{\pgfqpoint{1.606526in}{2.584444in}}%
\pgfpathlineto{\pgfqpoint{0.702778in}{2.584444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.680556in}{2.584444in}}{\pgfqpoint{0.680556in}{2.562222in}}%
\pgfpathlineto{\pgfqpoint{0.680556in}{1.753238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.680556in}{1.731016in}}{\pgfqpoint{0.702778in}{1.731016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.494470in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.494470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.455582in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_Z \ge 7/3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.326719in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.326719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.287830in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_Z \ge 2.65\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.163633in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.163633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=2.124744in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_Z \ge 2.68\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{2.000547in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{2.000547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=1.961658in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_Z \ge 2.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725000in}{1.837461in}}%
\pgfpathlineto{\pgfqpoint{0.947222in}{1.837461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036111in,y=1.798572in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_Z \ge 2.71\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/n2Chirals_opeBoundLA2_deltaP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438377in}}%
\pgfpathlineto{\pgfqpoint{0.282150in}{0.438370in}}%
\pgfpathlineto{\pgfqpoint{0.294300in}{0.441348in}}%
\pgfpathlineto{\pgfqpoint{0.306450in}{0.444351in}}%
\pgfpathlineto{\pgfqpoint{0.318600in}{0.447379in}}%
\pgfpathlineto{\pgfqpoint{0.330750in}{0.450431in}}%
\pgfpathlineto{\pgfqpoint{0.342900in}{0.453508in}}%
\pgfpathlineto{\pgfqpoint{0.355050in}{0.456609in}}%
\pgfpathlineto{\pgfqpoint{0.367200in}{0.459736in}}%
\pgfpathlineto{\pgfqpoint{0.379350in}{0.462887in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{0.466062in}}%
\pgfpathlineto{\pgfqpoint{0.403650in}{0.469262in}}%
\pgfpathlineto{\pgfqpoint{0.415800in}{0.472486in}}%
\pgfpathlineto{\pgfqpoint{0.427950in}{0.475735in}}%
\pgfpathlineto{\pgfqpoint{0.440100in}{0.479008in}}%
\pgfpathlineto{\pgfqpoint{0.452250in}{0.482305in}}%
\pgfpathlineto{\pgfqpoint{0.464400in}{0.485626in}}%
\pgfpathlineto{\pgfqpoint{0.476550in}{0.488972in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{0.492342in}}%
\pgfpathlineto{\pgfqpoint{0.500850in}{0.495736in}}%
\pgfpathlineto{\pgfqpoint{0.513000in}{0.499155in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{0.502597in}}%
\pgfpathlineto{\pgfqpoint{0.537300in}{0.506063in}}%
\pgfpathlineto{\pgfqpoint{0.549450in}{0.509553in}}%
\pgfpathlineto{\pgfqpoint{0.561600in}{0.513068in}}%
\pgfpathlineto{\pgfqpoint{0.573750in}{0.516606in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{0.520168in}}%
\pgfpathlineto{\pgfqpoint{0.598050in}{0.523753in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.527363in}}%
\pgfpathlineto{\pgfqpoint{0.622350in}{0.530995in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.534652in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{0.538332in}}%
\pgfpathlineto{\pgfqpoint{0.658800in}{0.542035in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.545762in}}%
\pgfpathlineto{\pgfqpoint{0.683100in}{0.549512in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{0.553286in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{0.557082in}}%
\pgfpathlineto{\pgfqpoint{0.719550in}{0.560902in}}%
\pgfpathlineto{\pgfqpoint{0.731700in}{0.564745in}}%
\pgfpathlineto{\pgfqpoint{0.743850in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{0.572499in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{0.580344in}}%
\pgfpathlineto{\pgfqpoint{0.792450in}{0.584300in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.588279in}}%
\pgfpathlineto{\pgfqpoint{0.816750in}{0.592280in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{0.596304in}}%
\pgfpathlineto{\pgfqpoint{0.841050in}{0.600350in}}%
\pgfpathlineto{\pgfqpoint{0.853200in}{0.604418in}}%
\pgfpathlineto{\pgfqpoint{0.865350in}{0.608507in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{0.616752in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{0.620907in}}%
\pgfpathlineto{\pgfqpoint{0.913950in}{0.625083in}}%
\pgfpathlineto{\pgfqpoint{0.926100in}{0.629281in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{0.633500in}}%
\pgfpathlineto{\pgfqpoint{0.950400in}{0.637740in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{0.642000in}}%
\pgfpathlineto{\pgfqpoint{0.974700in}{0.646282in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{0.650584in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.654906in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{0.659248in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{0.663611in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{0.667993in}}%
\pgfpathlineto{\pgfqpoint{1.047600in}{0.672395in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{0.676816in}}%
\pgfpathlineto{\pgfqpoint{1.071900in}{0.681257in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{0.690195in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{0.694691in}}%
\pgfpathlineto{\pgfqpoint{1.120500in}{0.699206in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{0.703739in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.708290in}}%
\pgfpathlineto{\pgfqpoint{1.156950in}{0.712857in}}%
\pgfpathlineto{\pgfqpoint{1.169100in}{0.717442in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{0.722044in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.726663in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{0.731297in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{0.735948in}}%
\pgfpathlineto{\pgfqpoint{1.229850in}{0.740613in}}%
\pgfpathlineto{\pgfqpoint{1.242000in}{0.745294in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{0.749990in}}%
\pgfpathlineto{\pgfqpoint{1.266300in}{0.754699in}}%
\pgfpathlineto{\pgfqpoint{1.278450in}{0.759423in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{0.764160in}}%
\pgfpathlineto{\pgfqpoint{1.302750in}{0.768910in}}%
\pgfpathlineto{\pgfqpoint{1.314900in}{0.773673in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{0.778448in}}%
\pgfpathlineto{\pgfqpoint{1.339200in}{0.783234in}}%
\pgfpathlineto{\pgfqpoint{1.351350in}{0.788031in}}%
\pgfpathlineto{\pgfqpoint{1.363500in}{0.792838in}}%
\pgfpathlineto{\pgfqpoint{1.375650in}{0.797654in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.802480in}}%
\pgfpathlineto{\pgfqpoint{1.399950in}{0.807313in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{0.812154in}}%
\pgfpathlineto{\pgfqpoint{1.424250in}{0.817002in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{0.821856in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{0.826716in}}%
\pgfpathlineto{\pgfqpoint{1.460700in}{0.831581in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{0.836450in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{0.841323in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{0.846198in}}%
\pgfpathlineto{\pgfqpoint{1.509300in}{0.851076in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{0.855955in}}%
\pgfpathlineto{\pgfqpoint{1.533600in}{0.860835in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{0.865715in}}%
\pgfpathlineto{\pgfqpoint{1.557900in}{0.870595in}}%
\pgfpathlineto{\pgfqpoint{1.570050in}{0.875473in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.880348in}}%
\pgfpathlineto{\pgfqpoint{1.594350in}{0.885218in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{0.890081in}}%
\pgfpathlineto{\pgfqpoint{1.618650in}{0.894936in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{0.899781in}}%
\pgfpathlineto{\pgfqpoint{1.642950in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{1.655100in}{0.909434in}}%
\pgfpathlineto{\pgfqpoint{1.667250in}{0.914239in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{0.919027in}}%
\pgfpathlineto{\pgfqpoint{1.691550in}{0.923796in}}%
\pgfpathlineto{\pgfqpoint{1.703700in}{0.928544in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{0.933269in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{0.937967in}}%
\pgfpathlineto{\pgfqpoint{1.740150in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.752300in}{0.947274in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{0.951877in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.956444in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{0.960971in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.965456in}}%
\pgfpathlineto{\pgfqpoint{1.813050in}{0.969896in}}%
\pgfpathlineto{\pgfqpoint{1.825200in}{0.974287in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{0.978621in}}%
\pgfpathlineto{\pgfqpoint{1.849500in}{0.982892in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{0.987092in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{0.991212in}}%
\pgfpathlineto{\pgfqpoint{1.885950in}{0.995247in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{1.910250in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{1.922400in}{1.006760in}}%
\pgfpathlineto{\pgfqpoint{1.934550in}{1.010375in}}%
\pgfpathlineto{\pgfqpoint{1.946700in}{1.013868in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{1.017231in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{1.020459in}}%
\pgfpathlineto{\pgfqpoint{1.983150in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{1.026488in}}%
\pgfpathlineto{\pgfqpoint{2.007450in}{1.029277in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{1.031909in}}%
\pgfpathlineto{\pgfqpoint{2.031750in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{2.043900in}{1.036677in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.038801in}}%
\pgfpathlineto{\pgfqpoint{2.068200in}{1.040745in}}%
\pgfpathlineto{\pgfqpoint{2.080350in}{1.042501in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{1.044054in}}%
\pgfpathlineto{\pgfqpoint{2.104650in}{1.045391in}}%
\pgfpathlineto{\pgfqpoint{2.116800in}{1.046500in}}%
\pgfpathlineto{\pgfqpoint{2.128950in}{1.047368in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{1.047980in}}%
\pgfpathlineto{\pgfqpoint{2.153250in}{1.048324in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.048386in}}%
\pgfpathlineto{\pgfqpoint{2.177550in}{1.048154in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{1.047614in}}%
\pgfpathlineto{\pgfqpoint{2.201850in}{1.046750in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{1.045535in}}%
\pgfpathlineto{\pgfqpoint{2.226150in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{1.036532in}}%
\pgfpathlineto{\pgfqpoint{2.274750in}{1.033088in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{1.029102in}}%
\pgfpathlineto{\pgfqpoint{2.299050in}{1.024544in}}%
\pgfpathlineto{\pgfqpoint{2.311200in}{1.019383in}}%
\pgfpathlineto{\pgfqpoint{2.323350in}{1.013585in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{1.007116in}}%
\pgfpathlineto{\pgfqpoint{2.347650in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.991999in}}%
\pgfpathlineto{\pgfqpoint{2.371950in}{0.983270in}}%
\pgfpathlineto{\pgfqpoint{2.384100in}{0.973705in}}%
\pgfpathlineto{\pgfqpoint{2.396250in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{2.408400in}{0.951906in}}%
\pgfpathlineto{\pgfqpoint{2.420550in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{2.432700in}{0.926274in}}%
\pgfpathlineto{\pgfqpoint{2.444850in}{0.911918in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{0.896472in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{0.879848in}}%
\pgfpathlineto{\pgfqpoint{2.481300in}{0.861944in}}%
\pgfpathlineto{\pgfqpoint{2.493450in}{0.842659in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{0.821893in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{0.799546in}}%
\pgfpathlineto{\pgfqpoint{2.529900in}{0.775516in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{0.749704in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.722007in}}%
\pgfpathlineto{\pgfqpoint{2.566350in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{2.578500in}{0.660559in}}%
\pgfpathlineto{\pgfqpoint{2.590650in}{0.626606in}}%
\pgfpathlineto{\pgfqpoint{2.602800in}{0.590367in}}%
\pgfpathlineto{\pgfqpoint{2.614950in}{0.551740in}}%
\pgfpathlineto{\pgfqpoint{2.627100in}{0.510625in}}%
\pgfpathlineto{\pgfqpoint{2.639250in}{0.466922in}}%
\pgfpathlineto{\pgfqpoint{2.651400in}{0.420528in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{0.371345in}}%
\pgfpathlineto{\pgfqpoint{2.675700in}{0.319270in}}%
\pgfpathlineto{\pgfqpoint{2.687850in}{0.264204in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.206045in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.687850in}{2.681487in}}%
\pgfpathlineto{\pgfqpoint{2.675700in}{2.681652in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{2.681754in}}%
\pgfpathlineto{\pgfqpoint{2.651400in}{2.681800in}}%
\pgfpathlineto{\pgfqpoint{2.639250in}{2.681797in}}%
\pgfpathlineto{\pgfqpoint{2.627100in}{2.681753in}}%
\pgfpathlineto{\pgfqpoint{2.614950in}{2.681675in}}%
\pgfpathlineto{\pgfqpoint{2.602800in}{2.681571in}}%
\pgfpathlineto{\pgfqpoint{2.590650in}{2.681449in}}%
\pgfpathlineto{\pgfqpoint{2.578500in}{2.681315in}}%
\pgfpathlineto{\pgfqpoint{2.566350in}{2.681178in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{2.681045in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{2.680923in}}%
\pgfpathlineto{\pgfqpoint{2.529900in}{2.680820in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{2.680744in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{2.680702in}}%
\pgfpathlineto{\pgfqpoint{2.493450in}{2.680701in}}%
\pgfpathlineto{\pgfqpoint{2.481300in}{2.680750in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.680855in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{2.681024in}}%
\pgfpathlineto{\pgfqpoint{2.444850in}{2.681265in}}%
\pgfpathlineto{\pgfqpoint{2.432700in}{2.681576in}}%
\pgfpathlineto{\pgfqpoint{2.420550in}{2.681926in}}%
\pgfpathlineto{\pgfqpoint{2.408400in}{2.682278in}}%
\pgfpathlineto{\pgfqpoint{2.396250in}{2.682594in}}%
\pgfpathlineto{\pgfqpoint{2.384100in}{2.682836in}}%
\pgfpathlineto{\pgfqpoint{2.371950in}{2.682967in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{2.682950in}}%
\pgfpathlineto{\pgfqpoint{2.347650in}{2.682745in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{2.682317in}}%
\pgfpathlineto{\pgfqpoint{2.323350in}{2.681628in}}%
\pgfpathlineto{\pgfqpoint{2.311200in}{2.680645in}}%
\pgfpathlineto{\pgfqpoint{2.299050in}{2.679432in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{2.678129in}}%
\pgfpathlineto{\pgfqpoint{2.274750in}{2.676880in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{2.675827in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{2.675114in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{2.674882in}}%
\pgfpathlineto{\pgfqpoint{2.226150in}{2.675275in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{2.676436in}}%
\pgfpathlineto{\pgfqpoint{2.201850in}{2.678508in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{2.681633in}}%
\pgfpathlineto{\pgfqpoint{2.177550in}{2.685802in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{2.690562in}}%
\pgfpathlineto{\pgfqpoint{2.153250in}{2.695380in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{2.699721in}}%
\pgfpathlineto{\pgfqpoint{2.128950in}{2.703052in}}%
\pgfpathlineto{\pgfqpoint{2.116800in}{2.704839in}}%
\pgfpathlineto{\pgfqpoint{2.104650in}{2.704547in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{2.701644in}}%
\pgfpathlineto{\pgfqpoint{2.080350in}{2.695596in}}%
\pgfpathlineto{\pgfqpoint{2.068200in}{2.685868in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{2.671958in}}%
\pgfpathlineto{\pgfqpoint{2.043900in}{2.653776in}}%
\pgfpathlineto{\pgfqpoint{2.031750in}{2.631527in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.605419in}}%
\pgfpathlineto{\pgfqpoint{2.007450in}{2.575663in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{2.542468in}}%
\pgfpathlineto{\pgfqpoint{1.983150in}{2.506043in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{2.466600in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{2.424346in}}%
\pgfpathlineto{\pgfqpoint{1.946700in}{2.379492in}}%
\pgfpathlineto{\pgfqpoint{1.934550in}{2.332248in}}%
\pgfpathlineto{\pgfqpoint{1.922400in}{2.282892in}}%
\pgfpathlineto{\pgfqpoint{1.910250in}{2.231875in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{2.179674in}}%
\pgfpathlineto{\pgfqpoint{1.885950in}{2.126767in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{2.073631in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{2.020743in}}%
\pgfpathlineto{\pgfqpoint{1.849500in}{1.968581in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{1.917623in}}%
\pgfpathlineto{\pgfqpoint{1.825200in}{1.868345in}}%
\pgfpathlineto{\pgfqpoint{1.813050in}{1.821225in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.776704in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.695380in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{1.658165in}}%
\pgfpathlineto{\pgfqpoint{1.752300in}{1.622972in}}%
\pgfpathlineto{\pgfqpoint{1.740150in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{1.557820in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{1.527446in}}%
\pgfpathlineto{\pgfqpoint{1.703700in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{1.691550in}{1.470064in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{1.442641in}}%
\pgfpathlineto{\pgfqpoint{1.667250in}{1.415849in}}%
\pgfpathlineto{\pgfqpoint{1.655100in}{1.389677in}}%
\pgfpathlineto{\pgfqpoint{1.642950in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{1.339222in}}%
\pgfpathlineto{\pgfqpoint{1.618650in}{1.314951in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{1.291328in}}%
\pgfpathlineto{\pgfqpoint{1.594350in}{1.268358in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{1.570050in}{1.224408in}}%
\pgfpathlineto{\pgfqpoint{1.557900in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{1.183150in}}%
\pgfpathlineto{\pgfqpoint{1.533600in}{1.163521in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{1.144524in}}%
\pgfpathlineto{\pgfqpoint{1.509300in}{1.126130in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{1.108309in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.091032in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{1.460700in}{1.057994in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{1.042174in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{1.424250in}{1.011789in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{0.997173in}}%
\pgfpathlineto{\pgfqpoint{1.399950in}{0.982930in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{1.375650in}{0.955552in}}%
\pgfpathlineto{\pgfqpoint{1.363500in}{0.942411in}}%
\pgfpathlineto{\pgfqpoint{1.351350in}{0.929631in}}%
\pgfpathlineto{\pgfqpoint{1.339200in}{0.917209in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{1.314900in}{0.893428in}}%
\pgfpathlineto{\pgfqpoint{1.302750in}{0.882063in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{0.871044in}}%
\pgfpathlineto{\pgfqpoint{1.278450in}{0.860362in}}%
\pgfpathlineto{\pgfqpoint{1.266300in}{0.850008in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{1.242000in}{0.830236in}}%
\pgfpathlineto{\pgfqpoint{1.229850in}{0.820798in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{0.811644in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{0.802764in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.794147in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{1.169100in}{0.777661in}}%
\pgfpathlineto{\pgfqpoint{1.156950in}{0.769769in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.762097in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{0.754631in}}%
\pgfpathlineto{\pgfqpoint{1.120500in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{0.740271in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{0.733354in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{0.726594in}}%
\pgfpathlineto{\pgfqpoint{1.071900in}{0.719982in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{0.713503in}}%
\pgfpathlineto{\pgfqpoint{1.047600in}{0.707147in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{0.700902in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{0.694763in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{0.688727in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{0.682791in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{0.676951in}}%
\pgfpathlineto{\pgfqpoint{0.974700in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{0.665552in}}%
\pgfpathlineto{\pgfqpoint{0.950400in}{0.659985in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{0.654504in}}%
\pgfpathlineto{\pgfqpoint{0.926100in}{0.649105in}}%
\pgfpathlineto{\pgfqpoint{0.913950in}{0.643785in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{0.638541in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{0.633372in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{0.628275in}}%
\pgfpathlineto{\pgfqpoint{0.865350in}{0.623248in}}%
\pgfpathlineto{\pgfqpoint{0.853200in}{0.618289in}}%
\pgfpathlineto{\pgfqpoint{0.841050in}{0.613396in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{0.608567in}}%
\pgfpathlineto{\pgfqpoint{0.816750in}{0.603799in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{0.599091in}}%
\pgfpathlineto{\pgfqpoint{0.792450in}{0.594440in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{0.589844in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{0.585302in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{0.580814in}}%
\pgfpathlineto{\pgfqpoint{0.743850in}{0.576377in}}%
\pgfpathlineto{\pgfqpoint{0.731700in}{0.571992in}}%
\pgfpathlineto{\pgfqpoint{0.719550in}{0.567657in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{0.563370in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{0.559132in}}%
\pgfpathlineto{\pgfqpoint{0.683100in}{0.554941in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.550796in}}%
\pgfpathlineto{\pgfqpoint{0.658800in}{0.546695in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{0.542639in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{0.622350in}{0.534656in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{0.530728in}}%
\pgfpathlineto{\pgfqpoint{0.598050in}{0.526841in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{0.522995in}}%
\pgfpathlineto{\pgfqpoint{0.573750in}{0.519188in}}%
\pgfpathlineto{\pgfqpoint{0.561600in}{0.515421in}}%
\pgfpathlineto{\pgfqpoint{0.549450in}{0.511691in}}%
\pgfpathlineto{\pgfqpoint{0.537300in}{0.508000in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{0.504345in}}%
\pgfpathlineto{\pgfqpoint{0.513000in}{0.500727in}}%
\pgfpathlineto{\pgfqpoint{0.500850in}{0.497146in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{0.493599in}}%
\pgfpathlineto{\pgfqpoint{0.476550in}{0.490088in}}%
\pgfpathlineto{\pgfqpoint{0.464400in}{0.486612in}}%
\pgfpathlineto{\pgfqpoint{0.452250in}{0.483171in}}%
\pgfpathlineto{\pgfqpoint{0.440100in}{0.479763in}}%
\pgfpathlineto{\pgfqpoint{0.427950in}{0.476389in}}%
\pgfpathlineto{\pgfqpoint{0.415800in}{0.473049in}}%
\pgfpathlineto{\pgfqpoint{0.403650in}{0.469741in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{0.466465in}}%
\pgfpathlineto{\pgfqpoint{0.379350in}{0.463222in}}%
\pgfpathlineto{\pgfqpoint{0.367200in}{0.460010in}}%
\pgfpathlineto{\pgfqpoint{0.355050in}{0.456829in}}%
\pgfpathlineto{\pgfqpoint{0.342900in}{0.453679in}}%
\pgfpathlineto{\pgfqpoint{0.330750in}{0.450560in}}%
\pgfpathlineto{\pgfqpoint{0.318600in}{0.447470in}}%
\pgfpathlineto{\pgfqpoint{0.306450in}{0.444410in}}%
\pgfpathlineto{\pgfqpoint{0.294300in}{0.441379in}}%
\pgfpathlineto{\pgfqpoint{0.282150in}{0.438377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270000in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877500in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092500in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700000in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870100in,y=0.313500in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_\varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096736in,y=0.216962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.756250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096736in,y=0.698212in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096736in,y=1.179462in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.718750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096736in,y=1.660712in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096736in,y=2.141962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.371250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.467500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.563750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.852500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.948750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.045000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.141250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.333750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.526250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.622500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.815000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.911250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{2.007500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{2.103750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342900in,y=2.257750in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \lambda^2_{\bar Q^2 \mathcal{O}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438390in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{0.466536in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{0.493796in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{0.523467in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.551720in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{0.582508in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{0.611293in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{0.637332in}}%
\pgfpathlineto{\pgfqpoint{0.950400in}{0.665637in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{0.696660in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{0.723785in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{0.753456in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.777880in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{0.804571in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{0.833955in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{0.866569in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{0.902967in}}%
\pgfpathlineto{\pgfqpoint{1.314900in}{0.929627in}}%
\pgfpathlineto{\pgfqpoint{1.339200in}{0.958685in}}%
\pgfpathlineto{\pgfqpoint{1.363500in}{0.990798in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.026628in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{1.112072in}}%
\pgfpathlineto{\pgfqpoint{1.460700in}{1.162333in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{1.245118in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{1.364117in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{1.525177in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{1.604228in}}%
\pgfpathlineto{\pgfqpoint{1.642950in}{1.649353in}}%
\pgfpathlineto{\pgfqpoint{1.655100in}{1.699034in}}%
\pgfpathlineto{\pgfqpoint{1.667250in}{1.753889in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{1.814535in}}%
\pgfpathlineto{\pgfqpoint{1.703700in}{1.953546in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438341in}}%
\pgfpathlineto{\pgfqpoint{0.403650in}{0.469172in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{0.502338in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{0.537731in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{0.579054in}}%
\pgfpathlineto{\pgfqpoint{0.926100in}{0.626669in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{0.684832in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{0.823480in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.850059in}}%
\pgfpathlineto{\pgfqpoint{1.655100in}{0.870689in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{0.885790in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.898428in}}%
\pgfpathlineto{\pgfqpoint{1.825200in}{0.906348in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{0.912967in}}%
\pgfpathlineto{\pgfqpoint{1.934550in}{0.912849in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.909807in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{0.905991in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.900649in}}%
\pgfpathlineto{\pgfqpoint{2.043900in}{0.893698in}}%
\pgfpathlineto{\pgfqpoint{2.068200in}{0.885053in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{0.874512in}}%
\pgfpathlineto{\pgfqpoint{2.116800in}{0.861595in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{0.845782in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.826551in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{0.803384in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{0.775819in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.743682in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{0.706876in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{0.665310in}}%
\pgfpathlineto{\pgfqpoint{2.311200in}{0.618888in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{0.567335in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.508568in}}%
\pgfpathlineto{\pgfqpoint{2.384100in}{0.439466in}}%
\pgfpathlineto{\pgfqpoint{2.408400in}{0.356896in}}%
\pgfpathlineto{\pgfqpoint{2.430996in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{2.430996in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438378in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{0.466498in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{0.493699in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{0.523240in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.551283in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{0.581722in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{0.610052in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{0.640888in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{0.668907in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{0.699477in}}%
\pgfpathlineto{\pgfqpoint{1.071900in}{0.726096in}}%
\pgfpathlineto{\pgfqpoint{1.120500in}{0.755187in}}%
\pgfpathlineto{\pgfqpoint{1.156950in}{0.779092in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{0.805156in}}%
\pgfpathlineto{\pgfqpoint{1.229850in}{0.833786in}}%
\pgfpathlineto{\pgfqpoint{1.266300in}{0.865449in}}%
\pgfpathlineto{\pgfqpoint{1.302750in}{0.900616in}}%
\pgfpathlineto{\pgfqpoint{1.339200in}{0.939817in}}%
\pgfpathlineto{\pgfqpoint{1.363500in}{0.968550in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{0.999627in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{1.033276in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{1.069723in}}%
\pgfpathlineto{\pgfqpoint{1.460700in}{1.109110in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{1.220575in}}%
\pgfpathlineto{\pgfqpoint{1.557900in}{1.296438in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.655100in}{1.542474in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{1.618551in}}%
\pgfpathlineto{\pgfqpoint{1.703700in}{1.702121in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{1.793240in}}%
\pgfpathlineto{\pgfqpoint{1.752300in}{1.891722in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.997381in}}%
\pgfpathlineto{\pgfqpoint{1.813050in}{2.168915in}}%
\pgfpathlineto{\pgfqpoint{1.821339in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.821339in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438369in}}%
\pgfpathlineto{\pgfqpoint{0.403650in}{0.469244in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{0.502521in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{0.538125in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{0.575954in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{0.619967in}}%
\pgfpathlineto{\pgfqpoint{1.047600in}{0.670546in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{0.727808in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{0.884030in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{0.911895in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{1.885950in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.922400in}{0.960379in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{0.963880in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{0.965092in}}%
\pgfpathlineto{\pgfqpoint{2.031750in}{0.963673in}}%
\pgfpathlineto{\pgfqpoint{2.068200in}{0.959278in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{0.954505in}}%
\pgfpathlineto{\pgfqpoint{2.116800in}{0.948069in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{0.939796in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.929509in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{0.917035in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{0.902176in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{0.864055in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{0.840121in}}%
\pgfpathlineto{\pgfqpoint{2.311200in}{0.812491in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{0.780782in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.744140in}}%
\pgfpathlineto{\pgfqpoint{2.384100in}{0.701442in}}%
\pgfpathlineto{\pgfqpoint{2.408400in}{0.651560in}}%
\pgfpathlineto{\pgfqpoint{2.432700in}{0.593368in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{0.525727in}}%
\pgfpathlineto{\pgfqpoint{2.481300in}{0.447185in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{0.355957in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{2.526626in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438378in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{0.466484in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{0.493656in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{0.523136in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.551075in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{0.581328in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{0.609401in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{0.639850in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{0.697365in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{0.730174in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{0.759095in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{0.791098in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{0.817599in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{0.846802in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{0.879247in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{0.915440in}}%
\pgfpathlineto{\pgfqpoint{1.363500in}{0.955609in}}%
\pgfpathlineto{\pgfqpoint{1.399950in}{0.999832in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{1.048185in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{1.101113in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{1.139507in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{1.180820in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{1.225418in}}%
\pgfpathlineto{\pgfqpoint{1.570050in}{1.273636in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{1.352357in}}%
\pgfpathlineto{\pgfqpoint{1.642950in}{1.437351in}}%
\pgfpathlineto{\pgfqpoint{1.691550in}{1.557742in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{1.622097in}}%
\pgfpathlineto{\pgfqpoint{1.740150in}{1.694181in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{1.778585in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.826841in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{1.879898in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.938330in}}%
\pgfpathlineto{\pgfqpoint{1.825200in}{2.072732in}}%
\pgfpathlineto{\pgfqpoint{1.847403in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.847403in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438370in}}%
\pgfpathlineto{\pgfqpoint{0.403650in}{0.469255in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{0.502566in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{0.538244in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{0.616369in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{0.662880in}}%
\pgfpathlineto{\pgfqpoint{1.169100in}{0.716070in}}%
\pgfpathlineto{\pgfqpoint{1.351350in}{0.785212in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{0.891711in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{0.926383in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.950383in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{0.968393in}}%
\pgfpathlineto{\pgfqpoint{1.910250in}{0.980778in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{0.990673in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{0.996071in}}%
\pgfpathlineto{\pgfqpoint{2.031750in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{2.068200in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{2.104650in}{0.998893in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{0.983039in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{0.974853in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.964597in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{0.951882in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{0.936321in}}%
\pgfpathlineto{\pgfqpoint{2.311200in}{0.917526in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{0.895096in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.868507in}}%
\pgfpathlineto{\pgfqpoint{2.384100in}{0.837162in}}%
\pgfpathlineto{\pgfqpoint{2.408400in}{0.800467in}}%
\pgfpathlineto{\pgfqpoint{2.432700in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{0.708622in}}%
\pgfpathlineto{\pgfqpoint{2.481300in}{0.651921in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{2.529900in}{0.510796in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.423737in}}%
\pgfpathlineto{\pgfqpoint{2.578500in}{0.323922in}}%
\pgfpathlineto{\pgfqpoint{2.591439in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{2.591439in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438377in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{0.466474in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{0.493624in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{0.523054in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.550908in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{0.581021in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{0.608912in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{0.639094in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{0.666339in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{0.695855in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{0.728077in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{0.756460in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{0.787943in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{0.814050in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{0.842712in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{0.909209in}}%
\pgfpathlineto{\pgfqpoint{1.363500in}{0.947599in}}%
\pgfpathlineto{\pgfqpoint{1.399950in}{0.989575in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{1.035237in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{1.084945in}}%
\pgfpathlineto{\pgfqpoint{1.509300in}{1.139582in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{1.200091in}}%
\pgfpathlineto{\pgfqpoint{1.570050in}{1.244136in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{1.315738in}}%
\pgfpathlineto{\pgfqpoint{1.642950in}{1.393324in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{1.476149in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{1.564846in}}%
\pgfpathlineto{\pgfqpoint{1.740150in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{1.705495in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{1.791787in}}%
\pgfpathlineto{\pgfqpoint{1.813050in}{1.892493in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{2.007708in}}%
\pgfpathlineto{\pgfqpoint{1.877275in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.877275in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438370in}}%
\pgfpathlineto{\pgfqpoint{0.403650in}{0.469259in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{0.502585in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{0.538299in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{0.576335in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{0.616601in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{0.663317in}}%
\pgfpathlineto{\pgfqpoint{1.156950in}{0.712324in}}%
\pgfpathlineto{\pgfqpoint{1.314900in}{0.772671in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{0.946485in}}%
\pgfpathlineto{\pgfqpoint{1.849500in}{0.975665in}}%
\pgfpathlineto{\pgfqpoint{1.910250in}{0.994200in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{1.006876in}}%
\pgfpathlineto{\pgfqpoint{2.007450in}{1.017051in}}%
\pgfpathlineto{\pgfqpoint{2.043900in}{1.022699in}}%
\pgfpathlineto{\pgfqpoint{2.080350in}{1.026382in}}%
\pgfpathlineto{\pgfqpoint{2.116800in}{1.027819in}}%
\pgfpathlineto{\pgfqpoint{2.153250in}{1.026687in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{1.022661in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{1.018175in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{1.011947in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{1.003651in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{0.992963in}}%
\pgfpathlineto{\pgfqpoint{2.311200in}{0.979559in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{0.963109in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.943207in}}%
\pgfpathlineto{\pgfqpoint{2.384100in}{0.919410in}}%
\pgfpathlineto{\pgfqpoint{2.408400in}{0.891272in}}%
\pgfpathlineto{\pgfqpoint{2.432700in}{0.858348in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{0.820182in}}%
\pgfpathlineto{\pgfqpoint{2.481300in}{0.776075in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{0.725066in}}%
\pgfpathlineto{\pgfqpoint{2.529900in}{0.666181in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{0.598446in}}%
\pgfpathlineto{\pgfqpoint{2.578500in}{0.520885in}}%
\pgfpathlineto{\pgfqpoint{2.602800in}{0.432526in}}%
\pgfpathlineto{\pgfqpoint{2.627100in}{0.332393in}}%
\pgfpathlineto{\pgfqpoint{2.641887in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{2.641887in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438377in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{0.466465in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{0.493599in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{0.522995in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.550796in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{0.580814in}}%
\pgfpathlineto{\pgfqpoint{0.841050in}{0.613396in}}%
\pgfpathlineto{\pgfqpoint{0.913950in}{0.643785in}}%
\pgfpathlineto{\pgfqpoint{0.974700in}{0.671206in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{0.700902in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{0.733354in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{0.762097in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{0.785783in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{0.811644in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{0.871044in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{0.905142in}}%
\pgfpathlineto{\pgfqpoint{1.363500in}{0.942411in}}%
\pgfpathlineto{\pgfqpoint{1.399950in}{0.982930in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{1.026782in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{1.509300in}{1.126130in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{1.183150in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.246049in}}%
\pgfpathlineto{\pgfqpoint{1.618650in}{1.314951in}}%
\pgfpathlineto{\pgfqpoint{1.655100in}{1.389677in}}%
\pgfpathlineto{\pgfqpoint{1.691550in}{1.470064in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{1.527446in}}%
\pgfpathlineto{\pgfqpoint{1.740150in}{1.589593in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{1.658165in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{1.734824in}}%
\pgfpathlineto{\pgfqpoint{1.813050in}{1.821225in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{1.917623in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{2.073631in}}%
\pgfpathlineto{\pgfqpoint{1.905158in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.905158in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{0.438370in}}%
\pgfpathlineto{\pgfqpoint{0.403650in}{0.469262in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{0.502597in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{0.538332in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{0.576410in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{0.616752in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{0.663611in}}%
\pgfpathlineto{\pgfqpoint{1.156950in}{0.712857in}}%
\pgfpathlineto{\pgfqpoint{1.302750in}{0.768910in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{0.846198in}}%
\pgfpathlineto{\pgfqpoint{1.740150in}{0.942636in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{0.978621in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{0.999188in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{1.017231in}}%
\pgfpathlineto{\pgfqpoint{2.007450in}{1.029277in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.038801in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{1.044054in}}%
\pgfpathlineto{\pgfqpoint{2.128950in}{1.047368in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{1.048386in}}%
\pgfpathlineto{\pgfqpoint{2.201850in}{1.046750in}}%
\pgfpathlineto{\pgfqpoint{2.226150in}{1.043937in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{2.274750in}{1.033088in}}%
\pgfpathlineto{\pgfqpoint{2.299050in}{1.024544in}}%
\pgfpathlineto{\pgfqpoint{2.323350in}{1.013585in}}%
\pgfpathlineto{\pgfqpoint{2.347650in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{2.371950in}{0.983270in}}%
\pgfpathlineto{\pgfqpoint{2.396250in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{2.420550in}{0.939590in}}%
\pgfpathlineto{\pgfqpoint{2.444850in}{0.911918in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{0.879848in}}%
\pgfpathlineto{\pgfqpoint{2.493450in}{0.842659in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{0.799546in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{0.749704in}}%
\pgfpathlineto{\pgfqpoint{2.566350in}{0.692326in}}%
\pgfpathlineto{\pgfqpoint{2.590650in}{0.626606in}}%
\pgfpathlineto{\pgfqpoint{2.614950in}{0.551740in}}%
\pgfpathlineto{\pgfqpoint{2.639250in}{0.466922in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{0.371345in}}%
\pgfpathlineto{\pgfqpoint{2.687674in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{2.687674in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.435417in}}%
\pgfpathlineto{\pgfqpoint{0.379899in}{0.463037in}}%
\pgfpathlineto{\pgfqpoint{0.489799in}{0.492688in}}%
\pgfpathlineto{\pgfqpoint{0.599698in}{0.524359in}}%
\pgfpathlineto{\pgfqpoint{0.709598in}{0.558043in}}%
\pgfpathlineto{\pgfqpoint{0.819497in}{0.593735in}}%
\pgfpathlineto{\pgfqpoint{0.947714in}{0.637904in}}%
\pgfpathlineto{\pgfqpoint{1.075930in}{0.684792in}}%
\pgfpathlineto{\pgfqpoint{1.204146in}{0.734392in}}%
\pgfpathlineto{\pgfqpoint{1.332362in}{0.786701in}}%
\pgfpathlineto{\pgfqpoint{1.460578in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{1.588794in}{0.899430in}}%
\pgfpathlineto{\pgfqpoint{1.717010in}{0.959844in}}%
\pgfpathlineto{\pgfqpoint{1.845226in}{1.022955in}}%
\pgfpathlineto{\pgfqpoint{1.973442in}{1.088761in}}%
\pgfpathlineto{\pgfqpoint{2.101658in}{1.157261in}}%
\pgfpathlineto{\pgfqpoint{2.229874in}{1.228452in}}%
\pgfpathlineto{\pgfqpoint{2.358090in}{1.302334in}}%
\pgfpathlineto{\pgfqpoint{2.486307in}{1.378906in}}%
\pgfpathlineto{\pgfqpoint{2.614523in}{1.458166in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.518939in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.518939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176269in}{2.011019in}}%
\pgfpathlineto{\pgfqpoint{2.641667in}{2.011019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658333in}{2.011019in}}{\pgfqpoint{2.658333in}{2.027686in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{2.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658333in}{2.158333in}}{\pgfqpoint{2.641667in}{2.158333in}}%
\pgfpathlineto{\pgfqpoint{2.176269in}{2.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159603in}{2.158333in}}{\pgfqpoint{2.159603in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{2.159603in}{2.027686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.159603in}{2.011019in}}{\pgfqpoint{2.176269in}{2.011019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.192936in}{2.090853in}}%
\pgfpathlineto{\pgfqpoint{2.359603in}{2.090853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426269in,y=2.061686in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont MFT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/n2Chirals_opeBoundP2_Lambda_H0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508571in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508571in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217143in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925714in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925714in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.634286in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342857in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342857in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051429in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.227368in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1/\Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.746176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=0.688138in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.303683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=1.245645in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.861190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=1.803152in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.418697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=2.360659in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.976204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=2.918166in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.533711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=3.475673in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.091218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=4.033181in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.22\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376852in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \lambda^2_{\varphi^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228571in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.364625in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{3.057757in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.838694in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{2.738021in}}%
\pgfpathlineto{\pgfqpoint{2.768254in}{2.665550in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{2.618289in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{2.583937in}}%
\pgfpathlineto{\pgfqpoint{2.276190in}{2.560485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228571in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342857in}{3.364625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752381in}{3.057757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330612in}{2.838694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014286in}{2.738021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768254in}{2.665550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571429in}{2.618289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410390in}{2.583937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276190in}{2.560485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228571in}{1.405441in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{1.612485in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{1.735140in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{1.810005in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{2.768254in}{1.890933in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{1.911513in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{1.924201in}}%
\pgfpathlineto{\pgfqpoint{2.276190in}{1.933557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228571in}{1.405441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342857in}{1.612485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752381in}{1.735140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330612in}{1.810005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014286in}{1.858406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768254in}{1.890933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571429in}{1.911513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410390in}{1.924201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276190in}{1.933557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.251556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont Single correlator}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{3.204806in}}%
\pgfpathlineto{\pgfqpoint{2.170390in}{3.204806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.200945in}{3.204806in}}{\pgfqpoint{2.200945in}{3.235362in}}%
\pgfpathlineto{\pgfqpoint{2.200945in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.200945in}{4.147611in}}{\pgfqpoint{2.170390in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{4.147611in}}{\pgfqpoint{0.876389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{3.235362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{3.204806in}}{\pgfqpoint{0.906944in}{3.204806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{4.023897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{4.023897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.970425in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c=0.37\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.799654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.799654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.746182in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c=0.37\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.575411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.521939in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Domenico}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.351168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.297696in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont RMT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/n2Chirals_opeBoundP2_Lambda_H1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508571in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508571in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217143in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925714in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925714in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.634286in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342857in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342857in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051429in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.227368in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1/\Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.862123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=0.804086in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.426468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=1.368431in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.990813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=1.932775in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.555158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=2.497120in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.119503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=3.061465in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.683847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432407in,y=3.625810in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376852in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \lambda^2_{\varphi^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228571in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.435000in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{3.140259in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{2.923038in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{2.812098in}}%
\pgfpathlineto{\pgfqpoint{2.768254in}{2.730338in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{2.674635in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{2.635284in}}%
\pgfpathlineto{\pgfqpoint{2.276190in}{2.607286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228571in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342857in}{3.435000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752381in}{3.140259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330612in}{2.923038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014286in}{2.812098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768254in}{2.730338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571429in}{2.674635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410390in}{2.635284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276190in}{2.607286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{0.818269in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{0.878009in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.916743in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{0.957539in}}%
\pgfpathlineto{\pgfqpoint{2.768254in}{0.987537in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{1.014836in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{1.035752in}}%
\pgfpathlineto{\pgfqpoint{2.276190in}{1.051012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228571in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342857in}{0.818269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752381in}{0.878009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330612in}{0.916743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014286in}{0.957539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768254in}{0.987537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571429in}{1.014836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410390in}{1.035752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276190in}{1.051012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.007499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.327144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont Single correlator}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{3.204806in}}%
\pgfpathlineto{\pgfqpoint{2.170390in}{3.204806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.200945in}{3.204806in}}{\pgfqpoint{2.200945in}{3.235362in}}%
\pgfpathlineto{\pgfqpoint{2.200945in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.200945in}{4.147611in}}{\pgfqpoint{2.170390in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{4.147611in}}{\pgfqpoint{0.876389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{3.235362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{3.204806in}}{\pgfqpoint{0.906944in}{3.204806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{4.023897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{4.023897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.970425in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c=0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.799654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.799654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.746182in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c=0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.575411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.521939in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Domenico}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.351168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.297696in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont RMT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/n2Chirals_opeBoundP2_Lambda_H2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800000in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508571in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508571in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217143in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217143in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925714in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.925714in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.634286in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.634286in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342857in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.342857in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.051429in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.051429in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.06\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.760000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.760000in,y=0.430778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.07\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.227368in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1/\Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.964830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in,y=0.906792in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.403559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in,y=1.345522in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.842289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in,y=1.784251in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.281018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in,y=2.222980in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.719747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in,y=2.661710in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.158477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in,y=3.100439in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.597206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in,y=3.539169in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.035936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.508449in,y=3.977898in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452893in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \lambda^2_{\varphi^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228571in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{3.534750in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{3.233795in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{3.053659in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{2.932636in}}%
\pgfpathlineto{\pgfqpoint{2.768254in}{2.847870in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{2.791542in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{2.746965in}}%
\pgfpathlineto{\pgfqpoint{2.276190in}{2.715283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228571in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342857in}{3.534750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752381in}{3.233795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330612in}{3.053659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014286in}{2.932636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768254in}{2.847870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571429in}{2.791542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410390in}{2.746965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276190in}{2.715283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228571in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{4.342857in}{0.812559in}}%
\pgfpathlineto{\pgfqpoint{3.752381in}{0.863219in}}%
\pgfpathlineto{\pgfqpoint{3.330612in}{0.899028in}}%
\pgfpathlineto{\pgfqpoint{3.014286in}{0.922086in}}%
\pgfpathlineto{\pgfqpoint{2.768254in}{0.937510in}}%
\pgfpathlineto{\pgfqpoint{2.571429in}{0.948523in}}%
\pgfpathlineto{\pgfqpoint{2.410390in}{0.956735in}}%
\pgfpathlineto{\pgfqpoint{2.276190in}{0.963421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228571in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342857in}{0.812559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752381in}{0.863219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330612in}{0.899028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014286in}{0.922086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768254in}{0.937510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571429in}{0.948523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410390in}{0.956735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276190in}{0.963421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.165154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.493937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\fontsize{13.200000}{15.840000}\selectfont Single correlator}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906944in}{3.204806in}}%
\pgfpathlineto{\pgfqpoint{2.170390in}{3.204806in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.200945in}{3.204806in}}{\pgfqpoint{2.200945in}{3.235362in}}%
\pgfpathlineto{\pgfqpoint{2.200945in}{4.117056in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.200945in}{4.147611in}}{\pgfqpoint{2.170390in}{4.147611in}}%
\pgfpathlineto{\pgfqpoint{0.906944in}{4.147611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{4.147611in}}{\pgfqpoint{0.876389in}{4.117056in}}%
\pgfpathlineto{\pgfqpoint{0.876389in}{3.235362in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876389in}{3.204806in}}{\pgfqpoint{0.906944in}{3.204806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{4.023897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{4.023897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.970425in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c=0.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.937500in}{3.799654in}}%
\pgfpathlineto{\pgfqpoint{1.243056in}{3.799654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.799654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.746182in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c=0.67\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.575411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.521939in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont Domenico}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090278in}{3.351168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.365278in,y=3.297696in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont RMT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/n2Chirals_opeBoundP2_deltaP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.200000in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{2.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.858824,0.937255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.238145in}}%
\pgfpathlineto{\pgfqpoint{0.282150in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{0.294300in}{1.237480in}}%
\pgfpathlineto{\pgfqpoint{0.306450in}{1.237456in}}%
\pgfpathlineto{\pgfqpoint{0.318600in}{1.237423in}}%
\pgfpathlineto{\pgfqpoint{0.330750in}{1.237381in}}%
\pgfpathlineto{\pgfqpoint{0.342900in}{1.237330in}}%
\pgfpathlineto{\pgfqpoint{0.355050in}{1.237271in}}%
\pgfpathlineto{\pgfqpoint{0.367200in}{1.237202in}}%
\pgfpathlineto{\pgfqpoint{0.379350in}{1.237125in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{1.237039in}}%
\pgfpathlineto{\pgfqpoint{0.403650in}{1.236945in}}%
\pgfpathlineto{\pgfqpoint{0.415800in}{1.236841in}}%
\pgfpathlineto{\pgfqpoint{0.427950in}{1.236729in}}%
\pgfpathlineto{\pgfqpoint{0.440100in}{1.236608in}}%
\pgfpathlineto{\pgfqpoint{0.452250in}{1.236478in}}%
\pgfpathlineto{\pgfqpoint{0.464400in}{1.236339in}}%
\pgfpathlineto{\pgfqpoint{0.476550in}{1.236192in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{1.236035in}}%
\pgfpathlineto{\pgfqpoint{0.500850in}{1.235870in}}%
\pgfpathlineto{\pgfqpoint{0.513000in}{1.235696in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{1.235513in}}%
\pgfpathlineto{\pgfqpoint{0.537300in}{1.235322in}}%
\pgfpathlineto{\pgfqpoint{0.549450in}{1.235121in}}%
\pgfpathlineto{\pgfqpoint{0.561600in}{1.234912in}}%
\pgfpathlineto{\pgfqpoint{0.573750in}{1.234693in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{1.234465in}}%
\pgfpathlineto{\pgfqpoint{0.598050in}{1.234228in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.233981in}}%
\pgfpathlineto{\pgfqpoint{0.622350in}{1.233724in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{1.233458in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{1.233182in}}%
\pgfpathlineto{\pgfqpoint{0.658800in}{1.232895in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{1.232599in}}%
\pgfpathlineto{\pgfqpoint{0.683100in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{1.231974in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.231645in}}%
\pgfpathlineto{\pgfqpoint{0.719550in}{1.231306in}}%
\pgfpathlineto{\pgfqpoint{0.731700in}{1.230955in}}%
\pgfpathlineto{\pgfqpoint{0.743850in}{1.230592in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{1.230218in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{1.229433in}}%
\pgfpathlineto{\pgfqpoint{0.792450in}{1.229021in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.228598in}}%
\pgfpathlineto{\pgfqpoint{0.816750in}{1.228161in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{1.227710in}}%
\pgfpathlineto{\pgfqpoint{0.841050in}{1.227246in}}%
\pgfpathlineto{\pgfqpoint{0.853200in}{1.226768in}}%
\pgfpathlineto{\pgfqpoint{0.865350in}{1.226275in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{1.225768in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{1.225245in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{1.224707in}}%
\pgfpathlineto{\pgfqpoint{0.913950in}{1.224153in}}%
\pgfpathlineto{\pgfqpoint{0.926100in}{1.223583in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{1.222997in}}%
\pgfpathlineto{\pgfqpoint{0.950400in}{1.222393in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{1.221772in}}%
\pgfpathlineto{\pgfqpoint{0.974700in}{1.221133in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.219798in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{1.219102in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{1.218385in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{1.217647in}}%
\pgfpathlineto{\pgfqpoint{1.047600in}{1.216888in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.216107in}}%
\pgfpathlineto{\pgfqpoint{1.071900in}{1.215304in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{1.214478in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{1.213627in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{1.120500in}{1.211850in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{1.210922in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{1.209967in}}%
\pgfpathlineto{\pgfqpoint{1.156950in}{1.208985in}}%
\pgfpathlineto{\pgfqpoint{1.169100in}{1.207973in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{1.206932in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.205860in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{1.204757in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{1.203622in}}%
\pgfpathlineto{\pgfqpoint{1.229850in}{1.202453in}}%
\pgfpathlineto{\pgfqpoint{1.242000in}{1.201249in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{1.200010in}}%
\pgfpathlineto{\pgfqpoint{1.266300in}{1.198734in}}%
\pgfpathlineto{\pgfqpoint{1.278450in}{1.197420in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{1.196068in}}%
\pgfpathlineto{\pgfqpoint{1.302750in}{1.194676in}}%
\pgfpathlineto{\pgfqpoint{1.314900in}{1.193243in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{1.191768in}}%
\pgfpathlineto{\pgfqpoint{1.339200in}{1.190249in}}%
\pgfpathlineto{\pgfqpoint{1.351350in}{1.188685in}}%
\pgfpathlineto{\pgfqpoint{1.363500in}{1.187074in}}%
\pgfpathlineto{\pgfqpoint{1.375650in}{1.185415in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.183707in}}%
\pgfpathlineto{\pgfqpoint{1.399950in}{1.181947in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{1.424250in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{1.176347in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{1.174368in}}%
\pgfpathlineto{\pgfqpoint{1.460700in}{1.172329in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{1.170228in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.168063in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{1.509300in}{1.163532in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{1.161161in}}%
\pgfpathlineto{\pgfqpoint{1.533600in}{1.158718in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{1.156199in}}%
\pgfpathlineto{\pgfqpoint{1.557900in}{1.153602in}}%
\pgfpathlineto{\pgfqpoint{1.570050in}{1.150926in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{1.148166in}}%
\pgfpathlineto{\pgfqpoint{1.594350in}{1.145321in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{1.142387in}}%
\pgfpathlineto{\pgfqpoint{1.618650in}{1.139360in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{1.136239in}}%
\pgfpathlineto{\pgfqpoint{1.642950in}{1.133020in}}%
\pgfpathlineto{\pgfqpoint{1.655100in}{1.129699in}}%
\pgfpathlineto{\pgfqpoint{1.667250in}{1.126275in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{1.122744in}}%
\pgfpathlineto{\pgfqpoint{1.691550in}{1.119102in}}%
\pgfpathlineto{\pgfqpoint{1.703700in}{1.115346in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{1.111468in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{1.107465in}}%
\pgfpathlineto{\pgfqpoint{1.740150in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{1.752300in}{1.099057in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{1.094641in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{1.085359in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.080481in}}%
\pgfpathlineto{\pgfqpoint{1.813050in}{1.075437in}}%
\pgfpathlineto{\pgfqpoint{1.825200in}{1.070223in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{1.064832in}}%
\pgfpathlineto{\pgfqpoint{1.849500in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{1.053493in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{1.047534in}}%
\pgfpathlineto{\pgfqpoint{1.885950in}{1.041374in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{1.035005in}}%
\pgfpathlineto{\pgfqpoint{1.910250in}{1.028424in}}%
\pgfpathlineto{\pgfqpoint{1.922400in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{1.934550in}{1.014595in}}%
\pgfpathlineto{\pgfqpoint{1.946700in}{1.007334in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{0.999822in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.992036in}}%
\pgfpathlineto{\pgfqpoint{1.983150in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{0.975556in}}%
\pgfpathlineto{\pgfqpoint{2.007450in}{0.966818in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{2.031750in}{0.948235in}}%
\pgfpathlineto{\pgfqpoint{2.043900in}{0.938346in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{2.068200in}{0.917263in}}%
\pgfpathlineto{\pgfqpoint{2.080350in}{0.906032in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{0.894331in}}%
\pgfpathlineto{\pgfqpoint{2.104650in}{0.882155in}}%
\pgfpathlineto{\pgfqpoint{2.116800in}{0.869498in}}%
\pgfpathlineto{\pgfqpoint{2.128950in}{0.856356in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{0.842725in}}%
\pgfpathlineto{\pgfqpoint{2.153250in}{0.828598in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.813972in}}%
\pgfpathlineto{\pgfqpoint{2.177550in}{0.798841in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{2.201850in}{0.767024in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{2.226150in}{0.732439in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.713658in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{0.693636in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{0.672188in}}%
\pgfpathlineto{\pgfqpoint{2.274750in}{0.649126in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{0.624265in}}%
\pgfpathlineto{\pgfqpoint{2.299050in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{2.311200in}{0.568399in}}%
\pgfpathlineto{\pgfqpoint{2.323350in}{0.537024in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{0.503180in}}%
\pgfpathlineto{\pgfqpoint{2.347650in}{0.466843in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.427995in}}%
\pgfpathlineto{\pgfqpoint{2.371950in}{0.386616in}}%
\pgfpathlineto{\pgfqpoint{2.384100in}{0.342688in}}%
\pgfpathlineto{\pgfqpoint{2.396250in}{0.296192in}}%
\pgfpathlineto{\pgfqpoint{2.408400in}{0.247109in}}%
\pgfpathlineto{\pgfqpoint{2.420550in}{0.195421in}}%
\pgfpathlineto{\pgfqpoint{2.432700in}{0.141108in}}%
\pgfpathlineto{\pgfqpoint{2.444850in}{0.084153in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{0.024509in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{-0.037995in}}%
\pgfpathlineto{\pgfqpoint{2.481300in}{-0.103569in}}%
\pgfpathlineto{\pgfqpoint{2.493450in}{-0.172421in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{-0.244760in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{-0.320795in}}%
\pgfpathlineto{\pgfqpoint{2.529900in}{-0.400735in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{-0.484788in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{-0.573163in}}%
\pgfpathlineto{\pgfqpoint{2.566350in}{-0.666070in}}%
\pgfpathlineto{\pgfqpoint{2.578500in}{-0.763716in}}%
\pgfpathlineto{\pgfqpoint{2.590650in}{-0.866312in}}%
\pgfpathlineto{\pgfqpoint{2.602800in}{-0.974065in}}%
\pgfpathlineto{\pgfqpoint{2.614950in}{-1.087185in}}%
\pgfpathlineto{\pgfqpoint{2.627100in}{-1.205880in}}%
\pgfpathlineto{\pgfqpoint{2.639250in}{-1.330359in}}%
\pgfpathlineto{\pgfqpoint{2.651400in}{-1.460831in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{-1.597505in}}%
\pgfpathlineto{\pgfqpoint{2.675700in}{-1.740589in}}%
\pgfpathlineto{\pgfqpoint{2.687850in}{-1.890294in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{-2.046826in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.687850in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.675700in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.663550in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.651400in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.639250in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.627100in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.614950in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.602800in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.590650in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.578500in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.566350in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.554200in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.542050in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.529900in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.517750in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.505600in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.493450in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.481300in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.469150in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.444850in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.432700in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.420550in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.408400in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.396250in}{2.681251in}}%
\pgfpathlineto{\pgfqpoint{2.384100in}{2.681251in}}%
\pgfpathlineto{\pgfqpoint{2.371950in}{2.681251in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{2.681251in}}%
\pgfpathlineto{\pgfqpoint{2.347650in}{2.681251in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.323350in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.311200in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.299050in}{2.681249in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{2.681249in}}%
\pgfpathlineto{\pgfqpoint{2.274750in}{2.681248in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{2.681247in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{2.681247in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{2.681247in}}%
\pgfpathlineto{\pgfqpoint{2.226150in}{2.681247in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{2.681248in}}%
\pgfpathlineto{\pgfqpoint{2.201850in}{2.681249in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{2.681250in}}%
\pgfpathlineto{\pgfqpoint{2.177550in}{2.681252in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{2.681254in}}%
\pgfpathlineto{\pgfqpoint{2.153250in}{2.681257in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{2.681259in}}%
\pgfpathlineto{\pgfqpoint{2.128950in}{2.681260in}}%
\pgfpathlineto{\pgfqpoint{2.116800in}{2.681261in}}%
\pgfpathlineto{\pgfqpoint{2.104650in}{2.681261in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{2.681259in}}%
\pgfpathlineto{\pgfqpoint{2.080350in}{2.681257in}}%
\pgfpathlineto{\pgfqpoint{2.068200in}{2.681252in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{2.681246in}}%
\pgfpathlineto{\pgfqpoint{2.043900in}{2.681238in}}%
\pgfpathlineto{\pgfqpoint{2.031750in}{2.681229in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{2.681221in}}%
\pgfpathlineto{\pgfqpoint{2.007450in}{2.681215in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{2.681210in}}%
\pgfpathlineto{\pgfqpoint{1.983150in}{2.681209in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{2.681212in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{2.681219in}}%
\pgfpathlineto{\pgfqpoint{1.946700in}{2.681233in}}%
\pgfpathlineto{\pgfqpoint{1.934550in}{2.681254in}}%
\pgfpathlineto{\pgfqpoint{1.922400in}{2.681281in}}%
\pgfpathlineto{\pgfqpoint{1.910250in}{2.681312in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{2.681343in}}%
\pgfpathlineto{\pgfqpoint{1.885950in}{2.681371in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{2.681392in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{2.681403in}}%
\pgfpathlineto{\pgfqpoint{1.849500in}{2.681400in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{2.681380in}}%
\pgfpathlineto{\pgfqpoint{1.825200in}{2.681340in}}%
\pgfpathlineto{\pgfqpoint{1.813050in}{2.681276in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{2.681185in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{2.681074in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{2.680957in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{2.680846in}}%
\pgfpathlineto{\pgfqpoint{1.752300in}{2.680754in}}%
\pgfpathlineto{\pgfqpoint{1.740150in}{2.680693in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{2.680677in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{2.680719in}}%
\pgfpathlineto{\pgfqpoint{1.703700in}{2.680832in}}%
\pgfpathlineto{\pgfqpoint{1.691550in}{2.681028in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{2.681320in}}%
\pgfpathlineto{\pgfqpoint{1.667250in}{2.681704in}}%
\pgfpathlineto{\pgfqpoint{1.655100in}{2.682136in}}%
\pgfpathlineto{\pgfqpoint{1.642950in}{2.682568in}}%
\pgfpathlineto{\pgfqpoint{1.630800in}{2.682952in}}%
\pgfpathlineto{\pgfqpoint{1.618650in}{2.683240in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{2.683383in}}%
\pgfpathlineto{\pgfqpoint{1.594350in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{1.570050in}{2.682467in}}%
\pgfpathlineto{\pgfqpoint{1.557900in}{2.681553in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{2.680268in}}%
\pgfpathlineto{\pgfqpoint{1.533600in}{2.678719in}}%
\pgfpathlineto{\pgfqpoint{1.521450in}{2.677085in}}%
\pgfpathlineto{\pgfqpoint{1.509300in}{2.675545in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{2.674278in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{2.673464in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{2.673284in}}%
\pgfpathlineto{\pgfqpoint{1.460700in}{2.673916in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{2.675540in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{2.678335in}}%
\pgfpathlineto{\pgfqpoint{1.424250in}{2.682479in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{2.687806in}}%
\pgfpathlineto{\pgfqpoint{1.399950in}{2.693510in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{2.698717in}}%
\pgfpathlineto{\pgfqpoint{1.375650in}{2.702549in}}%
\pgfpathlineto{\pgfqpoint{1.363500in}{2.704131in}}%
\pgfpathlineto{\pgfqpoint{1.351350in}{2.702588in}}%
\pgfpathlineto{\pgfqpoint{1.339200in}{2.697044in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{2.686623in}}%
\pgfpathlineto{\pgfqpoint{1.314900in}{2.670449in}}%
\pgfpathlineto{\pgfqpoint{1.302750in}{2.647646in}}%
\pgfpathlineto{\pgfqpoint{1.290600in}{2.617506in}}%
\pgfpathlineto{\pgfqpoint{1.278450in}{2.580593in}}%
\pgfpathlineto{\pgfqpoint{1.266300in}{2.538059in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{2.491060in}}%
\pgfpathlineto{\pgfqpoint{1.242000in}{2.440752in}}%
\pgfpathlineto{\pgfqpoint{1.229850in}{2.388290in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{2.334831in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{2.281529in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{2.229540in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{2.180021in}}%
\pgfpathlineto{\pgfqpoint{1.169100in}{2.134118in}}%
\pgfpathlineto{\pgfqpoint{1.156950in}{2.092422in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.054619in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{2.020311in}}%
\pgfpathlineto{\pgfqpoint{1.120500in}{1.989102in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{1.960594in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{1.934390in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{1.910093in}}%
\pgfpathlineto{\pgfqpoint{1.071900in}{1.887306in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.865632in}}%
\pgfpathlineto{\pgfqpoint{1.047600in}{1.844673in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{1.824076in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{1.803768in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{1.783790in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.764182in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{1.744984in}}%
\pgfpathlineto{\pgfqpoint{0.974700in}{1.726237in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{1.707979in}}%
\pgfpathlineto{\pgfqpoint{0.950400in}{1.690253in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{1.673097in}}%
\pgfpathlineto{\pgfqpoint{0.926100in}{1.656552in}}%
\pgfpathlineto{\pgfqpoint{0.913950in}{1.640659in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{1.625423in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{1.610809in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{1.596775in}}%
\pgfpathlineto{\pgfqpoint{0.865350in}{1.583282in}}%
\pgfpathlineto{\pgfqpoint{0.853200in}{1.570289in}}%
\pgfpathlineto{\pgfqpoint{0.841050in}{1.557756in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{0.816750in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.522507in}}%
\pgfpathlineto{\pgfqpoint{0.792450in}{1.511407in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{1.500568in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{1.489980in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{1.479641in}}%
\pgfpathlineto{\pgfqpoint{0.743850in}{1.469549in}}%
\pgfpathlineto{\pgfqpoint{0.731700in}{1.459701in}}%
\pgfpathlineto{\pgfqpoint{0.719550in}{1.450095in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{1.431602in}}%
\pgfpathlineto{\pgfqpoint{0.683100in}{1.422711in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{1.414053in}}%
\pgfpathlineto{\pgfqpoint{0.658800in}{1.405626in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{1.397426in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{0.622350in}{1.381674in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.374106in}}%
\pgfpathlineto{\pgfqpoint{0.598050in}{1.366732in}}%
\pgfpathlineto{\pgfqpoint{0.585900in}{1.359544in}}%
\pgfpathlineto{\pgfqpoint{0.573750in}{1.352535in}}%
\pgfpathlineto{\pgfqpoint{0.561600in}{1.345695in}}%
\pgfpathlineto{\pgfqpoint{0.549450in}{1.339018in}}%
\pgfpathlineto{\pgfqpoint{0.537300in}{1.332494in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{0.513000in}{1.319893in}}%
\pgfpathlineto{\pgfqpoint{0.500850in}{1.313825in}}%
\pgfpathlineto{\pgfqpoint{0.488700in}{1.307919in}}%
\pgfpathlineto{\pgfqpoint{0.476550in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{0.464400in}{1.296619in}}%
\pgfpathlineto{\pgfqpoint{0.452250in}{1.291237in}}%
\pgfpathlineto{\pgfqpoint{0.440100in}{1.286042in}}%
\pgfpathlineto{\pgfqpoint{0.427950in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{0.415800in}{1.276233in}}%
\pgfpathlineto{\pgfqpoint{0.403650in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{1.267240in}}%
\pgfpathlineto{\pgfqpoint{0.379350in}{1.263065in}}%
\pgfpathlineto{\pgfqpoint{0.367200in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{0.355050in}{1.255386in}}%
\pgfpathlineto{\pgfqpoint{0.342900in}{1.251894in}}%
\pgfpathlineto{\pgfqpoint{0.330750in}{1.248641in}}%
\pgfpathlineto{\pgfqpoint{0.318600in}{1.245634in}}%
\pgfpathlineto{\pgfqpoint{0.306450in}{1.242879in}}%
\pgfpathlineto{\pgfqpoint{0.294300in}{1.240380in}}%
\pgfpathlineto{\pgfqpoint{0.282150in}{1.238145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.270000in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877500in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485000in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.092500in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700000in,y=0.177778in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.391500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.242000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.606500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.971000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578500in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.870100in,y=0.313500in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_\varphi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.275000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096736in,y=0.216962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.756250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096736in,y=0.698212in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.237500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096736in,y=1.179462in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.718750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096736in,y=1.660712in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{2.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.096736in,y=2.141962in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.371250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.467500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.563750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.660000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.852500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{0.948750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.045000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.141250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.333750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.430000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.526250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.622500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.815000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{1.911250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{2.007500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.270000in}{2.103750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.342900in,y=2.257750in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \lambda^2_{\varphi^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.238434in}}%
\pgfpathlineto{\pgfqpoint{0.318600in}{1.248146in}}%
\pgfpathlineto{\pgfqpoint{0.355050in}{1.260574in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{1.275589in}}%
\pgfpathlineto{\pgfqpoint{0.427950in}{1.293061in}}%
\pgfpathlineto{\pgfqpoint{0.464400in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{0.500850in}{1.334855in}}%
\pgfpathlineto{\pgfqpoint{0.537300in}{1.358918in}}%
\pgfpathlineto{\pgfqpoint{0.573750in}{1.384991in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.413283in}}%
\pgfpathlineto{\pgfqpoint{0.646650in}{1.444071in}}%
\pgfpathlineto{\pgfqpoint{0.683100in}{1.477634in}}%
\pgfpathlineto{\pgfqpoint{0.719550in}{1.514352in}}%
\pgfpathlineto{\pgfqpoint{0.756000in}{1.554699in}}%
\pgfpathlineto{\pgfqpoint{0.792450in}{1.599150in}}%
\pgfpathlineto{\pgfqpoint{0.828900in}{1.648188in}}%
\pgfpathlineto{\pgfqpoint{0.865350in}{1.702323in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{1.762066in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{1.828010in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{1.876361in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{1.929389in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{1.988110in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{2.053546in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{2.126561in}}%
\pgfpathlineto{\pgfqpoint{1.085388in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.085388in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.237450in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{1.235995in}}%
\pgfpathlineto{\pgfqpoint{0.500850in}{1.232420in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.226753in}}%
\pgfpathlineto{\pgfqpoint{0.719550in}{1.218841in}}%
\pgfpathlineto{\pgfqpoint{0.816750in}{1.209584in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{1.199382in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{1.186788in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.173704in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{1.158094in}}%
\pgfpathlineto{\pgfqpoint{1.193400in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{1.124977in}}%
\pgfpathlineto{\pgfqpoint{1.302750in}{1.108555in}}%
\pgfpathlineto{\pgfqpoint{1.351350in}{1.089893in}}%
\pgfpathlineto{\pgfqpoint{1.399950in}{1.068700in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{1.044689in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{1.017586in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{1.582200in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{1.618650in}{0.934388in}}%
\pgfpathlineto{\pgfqpoint{1.655100in}{0.904145in}}%
\pgfpathlineto{\pgfqpoint{1.691550in}{0.870829in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{0.834077in}}%
\pgfpathlineto{\pgfqpoint{1.764450in}{0.793545in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{0.748892in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{0.699755in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{0.645621in}}%
\pgfpathlineto{\pgfqpoint{1.910250in}{0.585903in}}%
\pgfpathlineto{\pgfqpoint{1.946700in}{0.520006in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.472080in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{0.420120in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.363353in}}%
\pgfpathlineto{\pgfqpoint{2.043900in}{0.301002in}}%
\pgfpathlineto{\pgfqpoint{2.056910in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{2.056910in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.238241in}}%
\pgfpathlineto{\pgfqpoint{0.318600in}{1.246827in}}%
\pgfpathlineto{\pgfqpoint{0.355050in}{1.257841in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{1.271165in}}%
\pgfpathlineto{\pgfqpoint{0.427950in}{1.286681in}}%
\pgfpathlineto{\pgfqpoint{0.464400in}{1.304271in}}%
\pgfpathlineto{\pgfqpoint{0.500850in}{1.323817in}}%
\pgfpathlineto{\pgfqpoint{0.549450in}{1.352718in}}%
\pgfpathlineto{\pgfqpoint{0.598050in}{1.384856in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{1.440088in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.471384in}}%
\pgfpathlineto{\pgfqpoint{0.743850in}{1.505688in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{1.543485in}}%
\pgfpathlineto{\pgfqpoint{0.816750in}{1.585249in}}%
\pgfpathlineto{\pgfqpoint{0.853200in}{1.631338in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{1.682037in}}%
\pgfpathlineto{\pgfqpoint{0.926100in}{1.737636in}}%
\pgfpathlineto{\pgfqpoint{0.950400in}{1.777834in}}%
\pgfpathlineto{\pgfqpoint{0.974700in}{1.821375in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.869073in}}%
\pgfpathlineto{\pgfqpoint{1.023300in}{1.921737in}}%
\pgfpathlineto{\pgfqpoint{1.047600in}{1.980179in}}%
\pgfpathlineto{\pgfqpoint{1.071900in}{2.044788in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{2.151098in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.127390in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.237489in}}%
\pgfpathlineto{\pgfqpoint{0.415800in}{1.236139in}}%
\pgfpathlineto{\pgfqpoint{0.549450in}{1.232651in}}%
\pgfpathlineto{\pgfqpoint{0.683100in}{1.226965in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.219570in}}%
\pgfpathlineto{\pgfqpoint{0.913950in}{1.210677in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{1.200553in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{1.189552in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{1.176154in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{1.162453in}}%
\pgfpathlineto{\pgfqpoint{1.327050in}{1.146357in}}%
\pgfpathlineto{\pgfqpoint{1.387800in}{1.130792in}}%
\pgfpathlineto{\pgfqpoint{1.448550in}{1.112897in}}%
\pgfpathlineto{\pgfqpoint{1.497150in}{1.096587in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{1.078135in}}%
\pgfpathlineto{\pgfqpoint{1.594350in}{1.057183in}}%
\pgfpathlineto{\pgfqpoint{1.642950in}{1.033320in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{1.013250in}}%
\pgfpathlineto{\pgfqpoint{1.715850in}{0.991081in}}%
\pgfpathlineto{\pgfqpoint{1.752300in}{0.966436in}}%
\pgfpathlineto{\pgfqpoint{1.788750in}{0.938886in}}%
\pgfpathlineto{\pgfqpoint{1.825200in}{0.908008in}}%
\pgfpathlineto{\pgfqpoint{1.861650in}{0.873570in}}%
\pgfpathlineto{\pgfqpoint{1.898100in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{1.934550in}{0.793976in}}%
\pgfpathlineto{\pgfqpoint{1.971000in}{0.748584in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{0.715561in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.679751in}}%
\pgfpathlineto{\pgfqpoint{2.043900in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{2.068200in}{0.597789in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{0.550874in}}%
\pgfpathlineto{\pgfqpoint{2.116800in}{0.500174in}}%
\pgfpathlineto{\pgfqpoint{2.153250in}{0.417758in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{0.328708in}}%
\pgfpathlineto{\pgfqpoint{2.214207in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{2.214207in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.238189in}}%
\pgfpathlineto{\pgfqpoint{0.318600in}{1.246103in}}%
\pgfpathlineto{\pgfqpoint{0.355050in}{1.256424in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{1.269005in}}%
\pgfpathlineto{\pgfqpoint{0.427950in}{1.283703in}}%
\pgfpathlineto{\pgfqpoint{0.464400in}{1.300372in}}%
\pgfpathlineto{\pgfqpoint{0.513000in}{1.325415in}}%
\pgfpathlineto{\pgfqpoint{0.561600in}{1.353380in}}%
\pgfpathlineto{\pgfqpoint{0.610200in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{0.658800in}{1.418610in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{1.446809in}}%
\pgfpathlineto{\pgfqpoint{0.731700in}{1.477422in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{1.510754in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{0.841050in}{1.586919in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{1.630790in}}%
\pgfpathlineto{\pgfqpoint{0.913950in}{1.679342in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{1.714637in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{1.752652in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{1.793790in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{1.838455in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{1.887051in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.939996in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{1.997926in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{2.061654in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{2.132001in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.157012in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.237493in}}%
\pgfpathlineto{\pgfqpoint{0.440100in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{0.598050in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{0.743850in}{1.227396in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{1.220343in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{1.212548in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{1.203637in}}%
\pgfpathlineto{\pgfqpoint{1.181250in}{1.192383in}}%
\pgfpathlineto{\pgfqpoint{1.266300in}{1.180153in}}%
\pgfpathlineto{\pgfqpoint{1.339200in}{1.167491in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{1.152387in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{1.137588in}}%
\pgfpathlineto{\pgfqpoint{1.533600in}{1.120432in}}%
\pgfpathlineto{\pgfqpoint{1.594350in}{1.100560in}}%
\pgfpathlineto{\pgfqpoint{1.642950in}{1.082372in}}%
\pgfpathlineto{\pgfqpoint{1.691550in}{1.061818in}}%
\pgfpathlineto{\pgfqpoint{1.740150in}{1.038521in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.018927in}}%
\pgfpathlineto{\pgfqpoint{1.813050in}{0.997253in}}%
\pgfpathlineto{\pgfqpoint{1.849500in}{0.973255in}}%
\pgfpathlineto{\pgfqpoint{1.885950in}{0.946662in}}%
\pgfpathlineto{\pgfqpoint{1.922400in}{0.917201in}}%
\pgfpathlineto{\pgfqpoint{1.958850in}{0.884581in}}%
\pgfpathlineto{\pgfqpoint{1.995300in}{0.848326in}}%
\pgfpathlineto{\pgfqpoint{2.031750in}{0.807819in}}%
\pgfpathlineto{\pgfqpoint{2.068200in}{0.762440in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{0.729145in}}%
\pgfpathlineto{\pgfqpoint{2.116800in}{0.693105in}}%
\pgfpathlineto{\pgfqpoint{2.141100in}{0.654035in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.611648in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{0.565659in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{0.515668in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.460729in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{0.399741in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{0.331600in}}%
\pgfpathlineto{\pgfqpoint{2.308171in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{2.308171in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.238163in}}%
\pgfpathlineto{\pgfqpoint{0.318600in}{1.245828in}}%
\pgfpathlineto{\pgfqpoint{0.355050in}{1.255775in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{1.267857in}}%
\pgfpathlineto{\pgfqpoint{0.427950in}{1.281924in}}%
\pgfpathlineto{\pgfqpoint{0.476550in}{1.303516in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{1.328028in}}%
\pgfpathlineto{\pgfqpoint{0.573750in}{1.355176in}}%
\pgfpathlineto{\pgfqpoint{0.622350in}{1.385222in}}%
\pgfpathlineto{\pgfqpoint{0.658800in}{1.409980in}}%
\pgfpathlineto{\pgfqpoint{0.695250in}{1.436885in}}%
\pgfpathlineto{\pgfqpoint{0.731700in}{1.466088in}}%
\pgfpathlineto{\pgfqpoint{0.768150in}{1.497713in}}%
\pgfpathlineto{\pgfqpoint{0.804600in}{1.531894in}}%
\pgfpathlineto{\pgfqpoint{0.841050in}{1.569115in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{1.610356in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{1.640585in}}%
\pgfpathlineto{\pgfqpoint{0.926100in}{1.673352in}}%
\pgfpathlineto{\pgfqpoint{0.962550in}{1.727424in}}%
\pgfpathlineto{\pgfqpoint{0.999000in}{1.786825in}}%
\pgfpathlineto{\pgfqpoint{1.035450in}{1.850851in}}%
\pgfpathlineto{\pgfqpoint{1.071900in}{1.919441in}}%
\pgfpathlineto{\pgfqpoint{1.096200in}{1.970517in}}%
\pgfpathlineto{\pgfqpoint{1.120500in}{2.029184in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.098296in}}%
\pgfpathlineto{\pgfqpoint{1.169100in}{2.180707in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.176672in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.792157,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.237494in}}%
\pgfpathlineto{\pgfqpoint{0.464400in}{1.236122in}}%
\pgfpathlineto{\pgfqpoint{0.634500in}{1.232702in}}%
\pgfpathlineto{\pgfqpoint{0.792450in}{1.227406in}}%
\pgfpathlineto{\pgfqpoint{0.926100in}{1.220876in}}%
\pgfpathlineto{\pgfqpoint{1.047600in}{1.212826in}}%
\pgfpathlineto{\pgfqpoint{1.156950in}{1.203360in}}%
\pgfpathlineto{\pgfqpoint{1.254150in}{1.192678in}}%
\pgfpathlineto{\pgfqpoint{1.339200in}{1.181118in}}%
\pgfpathlineto{\pgfqpoint{1.412100in}{1.169187in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{1.154999in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{1.141065in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{1.124817in}}%
\pgfpathlineto{\pgfqpoint{1.655100in}{1.109849in}}%
\pgfpathlineto{\pgfqpoint{1.703700in}{1.092858in}}%
\pgfpathlineto{\pgfqpoint{1.752300in}{1.073528in}}%
\pgfpathlineto{\pgfqpoint{1.800900in}{1.051466in}}%
\pgfpathlineto{\pgfqpoint{1.837350in}{1.032886in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{1.012351in}}%
\pgfpathlineto{\pgfqpoint{1.910250in}{0.989658in}}%
\pgfpathlineto{\pgfqpoint{1.946700in}{0.964603in}}%
\pgfpathlineto{\pgfqpoint{1.983150in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.905685in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{0.870516in}}%
\pgfpathlineto{\pgfqpoint{2.080350in}{0.844508in}}%
\pgfpathlineto{\pgfqpoint{2.116800in}{0.801367in}}%
\pgfpathlineto{\pgfqpoint{2.153250in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{2.189700in}{0.699446in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{0.660411in}}%
\pgfpathlineto{\pgfqpoint{2.238300in}{0.617504in}}%
\pgfpathlineto{\pgfqpoint{2.262600in}{0.569249in}}%
\pgfpathlineto{\pgfqpoint{2.286900in}{0.514171in}}%
\pgfpathlineto{\pgfqpoint{2.311200in}{0.450795in}}%
\pgfpathlineto{\pgfqpoint{2.335500in}{0.377627in}}%
\pgfpathlineto{\pgfqpoint{2.359800in}{0.292976in}}%
\pgfpathlineto{\pgfqpoint{2.367002in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{2.367002in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.238145in}}%
\pgfpathlineto{\pgfqpoint{0.318600in}{1.245634in}}%
\pgfpathlineto{\pgfqpoint{0.355050in}{1.255386in}}%
\pgfpathlineto{\pgfqpoint{0.391500in}{1.267240in}}%
\pgfpathlineto{\pgfqpoint{0.427950in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{0.476550in}{1.302182in}}%
\pgfpathlineto{\pgfqpoint{0.525150in}{1.326118in}}%
\pgfpathlineto{\pgfqpoint{0.573750in}{1.352535in}}%
\pgfpathlineto{\pgfqpoint{0.622350in}{1.381674in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{1.414053in}}%
\pgfpathlineto{\pgfqpoint{0.707400in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{0.743850in}{1.469549in}}%
\pgfpathlineto{\pgfqpoint{0.780300in}{1.500568in}}%
\pgfpathlineto{\pgfqpoint{0.816750in}{1.533905in}}%
\pgfpathlineto{\pgfqpoint{0.853200in}{1.570289in}}%
\pgfpathlineto{\pgfqpoint{0.889650in}{1.610809in}}%
\pgfpathlineto{\pgfqpoint{0.913950in}{1.640659in}}%
\pgfpathlineto{\pgfqpoint{0.938250in}{1.673097in}}%
\pgfpathlineto{\pgfqpoint{0.974700in}{1.726237in}}%
\pgfpathlineto{\pgfqpoint{1.011150in}{1.783790in}}%
\pgfpathlineto{\pgfqpoint{1.059750in}{1.865632in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{1.910093in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{1.960594in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{2.020311in}}%
\pgfpathlineto{\pgfqpoint{1.144800in}{2.054619in}}%
\pgfpathlineto{\pgfqpoint{1.156950in}{2.092422in}}%
\pgfpathlineto{\pgfqpoint{1.169100in}{2.134118in}}%
\pgfpathlineto{\pgfqpoint{1.188606in}{2.210000in}}%
\pgfpathlineto{\pgfqpoint{1.188606in}{2.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.509804,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282150in}{1.237495in}}%
\pgfpathlineto{\pgfqpoint{0.476550in}{1.236192in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{1.232599in}}%
\pgfpathlineto{\pgfqpoint{0.841050in}{1.227246in}}%
\pgfpathlineto{\pgfqpoint{0.986850in}{1.220475in}}%
\pgfpathlineto{\pgfqpoint{1.108350in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{1.203622in}}%
\pgfpathlineto{\pgfqpoint{1.314900in}{1.193243in}}%
\pgfpathlineto{\pgfqpoint{1.399950in}{1.181947in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{1.170228in}}%
\pgfpathlineto{\pgfqpoint{1.545750in}{1.156199in}}%
\pgfpathlineto{\pgfqpoint{1.606500in}{1.142387in}}%
\pgfpathlineto{\pgfqpoint{1.667250in}{1.126275in}}%
\pgfpathlineto{\pgfqpoint{1.728000in}{1.107465in}}%
\pgfpathlineto{\pgfqpoint{1.776600in}{1.090077in}}%
\pgfpathlineto{\pgfqpoint{1.825200in}{1.070223in}}%
\pgfpathlineto{\pgfqpoint{1.873800in}{1.047534in}}%
\pgfpathlineto{\pgfqpoint{1.910250in}{1.028424in}}%
\pgfpathlineto{\pgfqpoint{1.946700in}{1.007334in}}%
\pgfpathlineto{\pgfqpoint{1.983150in}{0.983955in}}%
\pgfpathlineto{\pgfqpoint{2.019600in}{0.957718in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{0.928029in}}%
\pgfpathlineto{\pgfqpoint{2.092500in}{0.894331in}}%
\pgfpathlineto{\pgfqpoint{2.128950in}{0.856356in}}%
\pgfpathlineto{\pgfqpoint{2.165400in}{0.813972in}}%
\pgfpathlineto{\pgfqpoint{2.201850in}{0.767024in}}%
\pgfpathlineto{\pgfqpoint{2.226150in}{0.732439in}}%
\pgfpathlineto{\pgfqpoint{2.250450in}{0.693636in}}%
\pgfpathlineto{\pgfqpoint{2.274750in}{0.649126in}}%
\pgfpathlineto{\pgfqpoint{2.299050in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{2.323350in}{0.537024in}}%
\pgfpathlineto{\pgfqpoint{2.347650in}{0.466843in}}%
\pgfpathlineto{\pgfqpoint{2.371950in}{0.386616in}}%
\pgfpathlineto{\pgfqpoint{2.396250in}{0.296192in}}%
\pgfpathlineto{\pgfqpoint{2.403971in}{0.265000in}}%
\pgfpathlineto{\pgfqpoint{2.403971in}{0.265000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513000in}{1.284759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.675000in}{1.353578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.038889in}}{\pgfqpoint{0.048611in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877500in}{1.439914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{1.879167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{1.478125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{1.365833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{1.317708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485000in}{1.306250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.270000in}{0.275000in}}{\pgfqpoint{2.430000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{2.710000in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{0.270000in}{2.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270000in}{0.275000in}}%
\pgfpathlineto{\pgfqpoint{2.700000in}{0.275000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058864in}{1.518262in}}%
\pgfpathlineto{\pgfqpoint{2.641667in}{1.518262in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658333in}{1.518262in}}{\pgfqpoint{2.658333in}{1.534929in}}%
\pgfpathlineto{\pgfqpoint{2.658333in}{2.141667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.658333in}{2.158333in}}{\pgfqpoint{2.641667in}{2.158333in}}%
\pgfpathlineto{\pgfqpoint{2.058864in}{2.158333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.042197in}{2.158333in}}{\pgfqpoint{2.042197in}{2.141667in}}%
\pgfpathlineto{\pgfqpoint{2.042197in}{1.534929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.042197in}{1.518262in}}{\pgfqpoint{2.058864in}{1.518262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{0.034722in}}%
\pgfpathmoveto{\pgfqpoint{-0.034722in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.034722in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158864in}{2.090853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308864in,y=2.061686in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle H_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158864in}{1.968538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308864in,y=1.939372in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle H_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.038889in}}{\pgfqpoint{0.048611in}{0.038889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{-0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{0.038889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.024306in}{-0.038889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158864in}{1.846224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308864in,y=1.817058in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle H_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.003472in}{-0.003472in}}{\pgfqpoint{0.003472in}{0.003472in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathcurveto{\pgfqpoint{0.000921in}{-0.003472in}}{\pgfqpoint{0.001804in}{-0.003106in}}{\pgfqpoint{0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.003106in}{-0.001804in}}{\pgfqpoint{0.003472in}{-0.000921in}}{\pgfqpoint{0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.003472in}{0.000921in}}{\pgfqpoint{0.003106in}{0.001804in}}{\pgfqpoint{0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{0.001804in}{0.003106in}}{\pgfqpoint{0.000921in}{0.003472in}}{\pgfqpoint{0.000000in}{0.003472in}}%
\pgfpathcurveto{\pgfqpoint{-0.000921in}{0.003472in}}{\pgfqpoint{-0.001804in}{0.003106in}}{\pgfqpoint{-0.002455in}{0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.003106in}{0.001804in}}{\pgfqpoint{-0.003472in}{0.000921in}}{\pgfqpoint{-0.003472in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.003472in}{-0.000921in}}{\pgfqpoint{-0.003106in}{-0.001804in}}{\pgfqpoint{-0.002455in}{-0.002455in}}%
\pgfpathcurveto{\pgfqpoint{-0.001804in}{-0.003106in}}{\pgfqpoint{-0.000921in}{-0.003472in}}{\pgfqpoint{0.000000in}{-0.003472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158864in}{1.723910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308864in,y=1.694743in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle SU(N)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.075530in}{1.598096in}}%
\pgfpathlineto{\pgfqpoint{2.242197in}{1.598096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.308864in,y=1.568929in,left,base]{\color{textcolor}\fontsize{6.000000}{7.200000}\selectfont MFT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/opeBoundLB00_gapZ_noCK.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452656in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{3.741778in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{3.741778in}{2.581379in}}%
\pgfpathlineto{\pgfqpoint{0.452656in}{2.581379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.571323in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.571323in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188104in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.188104in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804884in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804884in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421665in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.421665in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038446in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038446in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.655226in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.655226in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694679in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818035in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941391in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064747in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311460in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.434816in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558172in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681528in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928240in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051596in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174953in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298309in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545021in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668377in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791733in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915089in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161802in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285158in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408514in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531870in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873342in,y=0.441824in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_{Z}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=0.340122in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.004609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=0.946572in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.611059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=1.553021in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.217509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=2.159471in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.519449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.640739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.762029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.883319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.125899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.247189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.368479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.489769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.732349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.853639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.974929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.096219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.338799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.460089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.551330in,y=2.646875in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \lambda^2_{\varphi M}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.289121in}{2.183219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702386in}{0.388160in}}%
\pgfpathlineto{\pgfqpoint{0.777457in}{1.057916in}}%
\pgfpathlineto{\pgfqpoint{0.865105in}{1.296272in}}%
\pgfpathlineto{\pgfqpoint{0.952753in}{1.404464in}}%
\pgfpathlineto{\pgfqpoint{1.040401in}{1.463564in}}%
\pgfpathlineto{\pgfqpoint{1.128049in}{1.499703in}}%
\pgfpathlineto{\pgfqpoint{1.215696in}{1.523623in}}%
\pgfpathlineto{\pgfqpoint{1.303344in}{1.540475in}}%
\pgfpathlineto{\pgfqpoint{1.390992in}{1.553086in}}%
\pgfpathlineto{\pgfqpoint{1.478640in}{1.563112in}}%
\pgfpathlineto{\pgfqpoint{1.566287in}{1.571557in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.579197in}}%
\pgfpathlineto{\pgfqpoint{1.741583in}{1.586156in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{1.593066in}}%
\pgfpathlineto{\pgfqpoint{1.916879in}{1.600312in}}%
\pgfpathlineto{\pgfqpoint{2.004526in}{1.607440in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.614411in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.622825in}}%
\pgfpathlineto{\pgfqpoint{2.179822in}{1.624415in}}%
\pgfpathlineto{\pgfqpoint{2.092174in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{2.004526in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.916879in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.741583in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.653935in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.566287in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.478640in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.390992in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.303344in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.215696in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.128049in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{1.040401in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{0.952753in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{0.865105in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{0.777457in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{0.689810in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{0.602162in}{1.624493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.289121in}{2.183219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999761in}{0.388160in}}%
\pgfpathlineto{\pgfqpoint{1.003069in}{0.418065in}}%
\pgfpathlineto{\pgfqpoint{1.095586in}{0.808697in}}%
\pgfpathlineto{\pgfqpoint{1.188104in}{1.027870in}}%
\pgfpathlineto{\pgfqpoint{1.280621in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{1.258969in}}%
\pgfpathlineto{\pgfqpoint{1.465655in}{1.326871in}}%
\pgfpathlineto{\pgfqpoint{1.558172in}{1.379065in}}%
\pgfpathlineto{\pgfqpoint{1.650689in}{1.421170in}}%
\pgfpathlineto{\pgfqpoint{1.743206in}{1.456723in}}%
\pgfpathlineto{\pgfqpoint{1.835723in}{1.487996in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{1.516654in}}%
\pgfpathlineto{\pgfqpoint{2.020757in}{1.545909in}}%
\pgfpathlineto{\pgfqpoint{2.113275in}{1.577597in}}%
\pgfpathlineto{\pgfqpoint{2.205792in}{1.610020in}}%
\pgfpathlineto{\pgfqpoint{2.298309in}{1.643391in}}%
\pgfpathlineto{\pgfqpoint{2.312015in}{1.648926in}}%
\pgfpathlineto{\pgfqpoint{2.325721in}{1.654988in}}%
\pgfpathlineto{\pgfqpoint{2.339427in}{1.661873in}}%
\pgfpathlineto{\pgfqpoint{2.339427in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{2.325721in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{2.312015in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{2.298309in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{2.205792in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{2.113275in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{2.020757in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.928240in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.835723in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.743206in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.650689in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.558172in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.465655in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.280621in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.188104in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.095586in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{1.003069in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{0.910552in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{0.818035in}{1.677211in}}%
\pgfpathlineto{\pgfqpoint{0.725518in}{1.677211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.289121in}{2.183219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305900in}{0.388160in}}%
\pgfpathlineto{\pgfqpoint{1.366645in}{0.614072in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{0.845085in}}%
\pgfpathlineto{\pgfqpoint{1.561418in}{1.004829in}}%
\pgfpathlineto{\pgfqpoint{1.658805in}{1.122464in}}%
\pgfpathlineto{\pgfqpoint{1.756191in}{1.213619in}}%
\pgfpathlineto{\pgfqpoint{1.853577in}{1.287151in}}%
\pgfpathlineto{\pgfqpoint{1.950964in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{2.048350in}{1.403431in}}%
\pgfpathlineto{\pgfqpoint{2.145737in}{1.454201in}}%
\pgfpathlineto{\pgfqpoint{2.243123in}{1.506450in}}%
\pgfpathlineto{\pgfqpoint{2.340510in}{1.562950in}}%
\pgfpathlineto{\pgfqpoint{2.437896in}{1.623535in}}%
\pgfpathlineto{\pgfqpoint{2.532685in}{1.687445in}}%
\pgfpathlineto{\pgfqpoint{2.535282in}{1.689370in}}%
\pgfpathlineto{\pgfqpoint{2.544336in}{1.696389in}}%
\pgfpathlineto{\pgfqpoint{2.555986in}{1.706278in}}%
\pgfpathlineto{\pgfqpoint{2.567636in}{1.717568in}}%
\pgfpathlineto{\pgfqpoint{2.579287in}{1.736007in}}%
\pgfpathlineto{\pgfqpoint{2.579287in}{1.746954in}}%
\pgfpathlineto{\pgfqpoint{2.567636in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{2.555986in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{2.544336in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{2.535282in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{2.532685in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{2.437896in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{2.340510in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{2.243123in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{2.145737in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{2.048350in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.950964in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.853577in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.756191in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.658805in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.561418in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.366645in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.269259in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.171872in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{1.074486in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{0.977100in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{0.879713in}{1.750804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.289121in}{2.183219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591249in}{0.388160in}}%
\pgfpathlineto{\pgfqpoint{1.655234in}{0.578195in}}%
\pgfpathlineto{\pgfqpoint{1.758788in}{0.792794in}}%
\pgfpathlineto{\pgfqpoint{1.862342in}{0.952204in}}%
\pgfpathlineto{\pgfqpoint{1.965896in}{1.075829in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{1.176377in}}%
\pgfpathlineto{\pgfqpoint{2.173005in}{1.261252in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.336392in}}%
\pgfpathlineto{\pgfqpoint{2.380113in}{1.410286in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{1.487019in}}%
\pgfpathlineto{\pgfqpoint{2.587222in}{1.569101in}}%
\pgfpathlineto{\pgfqpoint{2.690776in}{1.660146in}}%
\pgfpathlineto{\pgfqpoint{2.791733in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{2.794330in}{1.764251in}}%
\pgfpathlineto{\pgfqpoint{2.802013in}{1.774134in}}%
\pgfpathlineto{\pgfqpoint{2.804069in}{1.776966in}}%
\pgfpathlineto{\pgfqpoint{2.806341in}{1.780207in}}%
\pgfpathlineto{\pgfqpoint{2.808614in}{1.783577in}}%
\pgfpathlineto{\pgfqpoint{2.810886in}{1.787089in}}%
\pgfpathlineto{\pgfqpoint{2.812293in}{1.789342in}}%
\pgfpathlineto{\pgfqpoint{2.813158in}{1.790762in}}%
\pgfpathlineto{\pgfqpoint{2.815431in}{1.794781in}}%
\pgfpathlineto{\pgfqpoint{2.817703in}{1.800039in}}%
\pgfpathlineto{\pgfqpoint{2.819975in}{1.807523in}}%
\pgfpathlineto{\pgfqpoint{2.822248in}{1.829113in}}%
\pgfpathlineto{\pgfqpoint{2.819975in}{1.833622in}}%
\pgfpathlineto{\pgfqpoint{2.817703in}{1.836182in}}%
\pgfpathlineto{\pgfqpoint{2.815431in}{1.837862in}}%
\pgfpathlineto{\pgfqpoint{2.813158in}{1.839011in}}%
\pgfpathlineto{\pgfqpoint{2.812293in}{1.839344in}}%
\pgfpathlineto{\pgfqpoint{2.810886in}{1.839788in}}%
\pgfpathlineto{\pgfqpoint{2.808614in}{1.840283in}}%
\pgfpathlineto{\pgfqpoint{2.804069in}{1.840611in}}%
\pgfpathlineto{\pgfqpoint{2.802013in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{2.794330in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{2.791733in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{2.690776in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{2.587222in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{2.483668in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{2.380113in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{2.173005in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{2.069451in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.965896in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.862342in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.758788in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.655234in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.551680in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.448125in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.344571in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.241017in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.137463in}{1.840612in}}%
\pgfpathlineto{\pgfqpoint{1.033908in}{1.840612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.289121in}{2.183219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909733in}{0.388160in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{0.486754in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{0.699585in}}%
\pgfpathlineto{\pgfqpoint{2.163915in}{0.865713in}}%
\pgfpathlineto{\pgfqpoint{2.272339in}{1.001904in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.117283in}}%
\pgfpathlineto{\pgfqpoint{2.489186in}{1.223268in}}%
\pgfpathlineto{\pgfqpoint{2.597610in}{1.325891in}}%
\pgfpathlineto{\pgfqpoint{2.706033in}{1.428296in}}%
\pgfpathlineto{\pgfqpoint{2.814457in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{2.922880in}{1.662671in}}%
\pgfpathlineto{\pgfqpoint{3.031304in}{1.804580in}}%
\pgfpathlineto{\pgfqpoint{3.038446in}{1.814765in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{1.827948in}}%
\pgfpathlineto{\pgfqpoint{3.056264in}{1.843379in}}%
\pgfpathlineto{\pgfqpoint{3.056949in}{1.844738in}}%
\pgfpathlineto{\pgfqpoint{3.058247in}{1.847404in}}%
\pgfpathlineto{\pgfqpoint{3.059546in}{1.850204in}}%
\pgfpathlineto{\pgfqpoint{3.060844in}{1.853175in}}%
\pgfpathlineto{\pgfqpoint{3.062143in}{1.856345in}}%
\pgfpathlineto{\pgfqpoint{3.063441in}{1.859781in}}%
\pgfpathlineto{\pgfqpoint{3.064740in}{1.863534in}}%
\pgfpathlineto{\pgfqpoint{3.065173in}{1.864857in}}%
\pgfpathlineto{\pgfqpoint{3.066038in}{1.867629in}}%
\pgfpathlineto{\pgfqpoint{3.067337in}{1.872147in}}%
\pgfpathlineto{\pgfqpoint{3.068635in}{1.877215in}}%
\pgfpathlineto{\pgfqpoint{3.069934in}{1.883041in}}%
\pgfpathlineto{\pgfqpoint{3.071232in}{1.890018in}}%
\pgfpathlineto{\pgfqpoint{3.072531in}{1.898209in}}%
\pgfpathlineto{\pgfqpoint{3.073829in}{1.916050in}}%
\pgfpathlineto{\pgfqpoint{3.073829in}{1.923757in}}%
\pgfpathlineto{\pgfqpoint{3.072531in}{1.945587in}}%
\pgfpathlineto{\pgfqpoint{3.071232in}{1.952214in}}%
\pgfpathlineto{\pgfqpoint{3.069934in}{1.955638in}}%
\pgfpathlineto{\pgfqpoint{3.068635in}{1.957976in}}%
\pgfpathlineto{\pgfqpoint{3.067337in}{1.959799in}}%
\pgfpathlineto{\pgfqpoint{3.066038in}{1.961263in}}%
\pgfpathlineto{\pgfqpoint{3.065173in}{1.962083in}}%
\pgfpathlineto{\pgfqpoint{3.064740in}{1.962455in}}%
\pgfpathlineto{\pgfqpoint{3.063441in}{1.963441in}}%
\pgfpathlineto{\pgfqpoint{3.062143in}{1.964259in}}%
\pgfpathlineto{\pgfqpoint{3.060844in}{1.964935in}}%
\pgfpathlineto{\pgfqpoint{3.059546in}{1.965490in}}%
\pgfpathlineto{\pgfqpoint{3.058247in}{1.965945in}}%
\pgfpathlineto{\pgfqpoint{3.056949in}{1.966315in}}%
\pgfpathlineto{\pgfqpoint{3.056264in}{1.966479in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{3.038446in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{3.031304in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{2.922880in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{2.814457in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{2.706033in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{2.597610in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{2.489186in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{2.380763in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{2.272339in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{2.163915in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{2.055492in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{1.947068in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{1.838645in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{1.621798in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{1.513374in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{1.404951in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{1.296527in}{1.967232in}}%
\pgfpathlineto{\pgfqpoint{1.188104in}{1.967232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.289121in}{2.183219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292263in}{0.388160in}}%
\pgfpathlineto{\pgfqpoint{2.323831in}{0.449254in}}%
\pgfpathlineto{\pgfqpoint{2.399333in}{0.579552in}}%
\pgfpathlineto{\pgfqpoint{2.474836in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{2.550338in}{0.808765in}}%
\pgfpathlineto{\pgfqpoint{2.625841in}{0.912742in}}%
\pgfpathlineto{\pgfqpoint{2.701343in}{1.012406in}}%
\pgfpathlineto{\pgfqpoint{2.776845in}{1.109418in}}%
\pgfpathlineto{\pgfqpoint{2.852348in}{1.204320in}}%
\pgfpathlineto{\pgfqpoint{2.927850in}{1.299529in}}%
\pgfpathlineto{\pgfqpoint{3.003353in}{1.401126in}}%
\pgfpathlineto{\pgfqpoint{3.078855in}{1.510589in}}%
\pgfpathlineto{\pgfqpoint{3.154358in}{1.628648in}}%
\pgfpathlineto{\pgfqpoint{3.223480in}{1.741678in}}%
\pgfpathlineto{\pgfqpoint{3.229860in}{1.752699in}}%
\pgfpathlineto{\pgfqpoint{3.231595in}{1.755720in}}%
\pgfpathlineto{\pgfqpoint{3.239711in}{1.769985in}}%
\pgfpathlineto{\pgfqpoint{3.247826in}{1.784466in}}%
\pgfpathlineto{\pgfqpoint{3.255942in}{1.799164in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{1.814065in}}%
\pgfpathlineto{\pgfqpoint{3.272173in}{1.829180in}}%
\pgfpathlineto{\pgfqpoint{3.280288in}{1.844524in}}%
\pgfpathlineto{\pgfqpoint{3.288404in}{1.860118in}}%
\pgfpathlineto{\pgfqpoint{3.296520in}{1.876096in}}%
\pgfpathlineto{\pgfqpoint{3.304635in}{1.894083in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{1.895850in}}%
\pgfpathlineto{\pgfqpoint{3.312751in}{1.916079in}}%
\pgfpathlineto{\pgfqpoint{3.320866in}{1.947849in}}%
\pgfpathlineto{\pgfqpoint{3.320866in}{2.070135in}}%
\pgfpathlineto{\pgfqpoint{3.312751in}{2.103997in}}%
\pgfpathlineto{\pgfqpoint{3.305363in}{2.116700in}}%
\pgfpathlineto{\pgfqpoint{3.304635in}{2.117508in}}%
\pgfpathlineto{\pgfqpoint{3.296520in}{2.123363in}}%
\pgfpathlineto{\pgfqpoint{3.288404in}{2.126294in}}%
\pgfpathlineto{\pgfqpoint{3.280288in}{2.127971in}}%
\pgfpathlineto{\pgfqpoint{3.272173in}{2.128761in}}%
\pgfpathlineto{\pgfqpoint{3.264057in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{3.255942in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{3.247826in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{3.239711in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{3.231595in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{3.229860in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{3.223480in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{3.154358in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{3.078855in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{3.003353in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.927850in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.852348in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.776845in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.701343in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.625841in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.550338in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.474836in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.399333in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.323831in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.248328in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.172826in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.097323in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{2.021821in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{1.946318in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{1.870816in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{1.795313in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{1.719811in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{1.644309in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{1.568806in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{1.493304in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{1.417801in}{2.128913in}}%
\pgfpathlineto{\pgfqpoint{1.342299in}{2.128913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.289121in}{2.183219in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653140in}{0.388160in}}%
\pgfpathlineto{\pgfqpoint{2.705597in}{0.462650in}}%
\pgfpathlineto{\pgfqpoint{2.786204in}{0.584183in}}%
\pgfpathlineto{\pgfqpoint{2.866810in}{0.705102in}}%
\pgfpathlineto{\pgfqpoint{2.947417in}{0.822665in}}%
\pgfpathlineto{\pgfqpoint{3.028024in}{0.939613in}}%
\pgfpathlineto{\pgfqpoint{3.108631in}{1.057671in}}%
\pgfpathlineto{\pgfqpoint{3.189238in}{1.184145in}}%
\pgfpathlineto{\pgfqpoint{3.269845in}{1.326645in}}%
\pgfpathlineto{\pgfqpoint{3.350451in}{1.476361in}}%
\pgfpathlineto{\pgfqpoint{3.431058in}{1.633651in}}%
\pgfpathlineto{\pgfqpoint{3.501031in}{1.785641in}}%
\pgfpathlineto{\pgfqpoint{3.511665in}{1.809831in}}%
\pgfpathlineto{\pgfqpoint{3.514737in}{1.816876in}}%
\pgfpathlineto{\pgfqpoint{3.528443in}{1.848698in}}%
\pgfpathlineto{\pgfqpoint{3.542150in}{1.881772in}}%
\pgfpathlineto{\pgfqpoint{3.555856in}{1.916426in}}%
\pgfpathlineto{\pgfqpoint{3.569562in}{1.955399in}}%
\pgfpathlineto{\pgfqpoint{3.583268in}{2.002817in}}%
\pgfpathlineto{\pgfqpoint{3.592272in}{2.048112in}}%
\pgfpathlineto{\pgfqpoint{3.592272in}{2.160003in}}%
\pgfpathlineto{\pgfqpoint{3.583268in}{2.216859in}}%
\pgfpathlineto{\pgfqpoint{3.569562in}{2.275730in}}%
\pgfpathlineto{\pgfqpoint{3.555856in}{2.309720in}}%
\pgfpathlineto{\pgfqpoint{3.542150in}{2.325552in}}%
\pgfpathlineto{\pgfqpoint{3.528443in}{2.333053in}}%
\pgfpathlineto{\pgfqpoint{3.514737in}{2.337595in}}%
\pgfpathlineto{\pgfqpoint{3.511665in}{2.338343in}}%
\pgfpathlineto{\pgfqpoint{3.501031in}{2.340283in}}%
\pgfpathlineto{\pgfqpoint{3.431058in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{3.350451in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{3.269845in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{3.189238in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{3.108631in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{3.028024in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.947417in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.866810in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.786204in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.705597in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.624990in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.544383in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.383169in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.302562in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.221956in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.141349in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{2.060742in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{1.980135in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{1.899528in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{1.818921in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{1.738314in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{1.657708in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{1.577101in}{2.341840in}}%
\pgfpathlineto{\pgfqpoint{1.496494in}{2.341840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452656in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{0.452656in}{2.581379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452656in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{3.741778in}{0.398160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895565in}{1.357579in}}%
\pgfpathlineto{\pgfqpoint{4.791366in}{1.357579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813588in}{1.357579in}}{\pgfqpoint{4.813588in}{1.379801in}}%
\pgfpathlineto{\pgfqpoint{4.813588in}{2.559157in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.813588in}{2.581379in}}{\pgfqpoint{4.791366in}{2.581379in}}%
\pgfpathlineto{\pgfqpoint{3.895565in}{2.581379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873342in}{2.581379in}}{\pgfqpoint{3.873342in}{2.559157in}}%
\pgfpathlineto{\pgfqpoint{3.873342in}{1.379801in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.873342in}{1.357579in}}{\pgfqpoint{3.895565in}{1.357579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917787in}{2.491405in}}%
\pgfpathlineto{\pgfqpoint{4.140009in}{2.491405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228898in,y=2.452516in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi = 1.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917787in}{2.321338in}}%
\pgfpathlineto{\pgfqpoint{4.140009in}{2.321338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228898in,y=2.282449in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi = 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917787in}{2.151271in}}%
\pgfpathlineto{\pgfqpoint{4.140009in}{2.151271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228898in,y=2.112383in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi = 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917787in}{1.981205in}}%
\pgfpathlineto{\pgfqpoint{4.140009in}{1.981205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228898in,y=1.942316in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi = 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917787in}{1.811138in}}%
\pgfpathlineto{\pgfqpoint{4.140009in}{1.811138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228898in,y=1.772249in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi = 2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917787in}{1.641071in}}%
\pgfpathlineto{\pgfqpoint{4.140009in}{1.641071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228898in,y=1.602183in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi = 2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917787in}{1.471005in}}%
\pgfpathlineto{\pgfqpoint{4.140009in}{1.471005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.228898in,y=1.432116in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi = 2.50\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/opeBoundLL00.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/aleix/bin/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452656in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{2.602096in}}%
\pgfpathlineto{\pgfqpoint{0.452656in}{2.602096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452656in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352638in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.352638in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252620in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.252620in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152602in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.152602in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 3.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052584in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052584in,y=0.300937in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 4.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632653in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812649in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992646in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172642in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532635in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712631in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892628in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.072624in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432617in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612613in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792610in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.972606in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332599in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512595in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.692591in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872588in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.196581in,y=0.442238in,,top]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \Delta_{Z}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.398160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=0.340122in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.949144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=0.891106in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.500128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=1.442090in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.051112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=1.993074in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.602096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161105in,y=2.544058in,left,base]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.508356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.618553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.728750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{0.838947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.059340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.169537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.279734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.389931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.610324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.720521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.830718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{1.940915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.161308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.271505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.381702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452656in}{2.491899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560654in,y=2.668214in,right,bottom]{\color{textcolor}\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle \lambda^2_{Z}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.599928in}{2.203936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542655in}{1.512333in}}%
\pgfpathlineto{\pgfqpoint{0.632653in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{0.722651in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{0.812649in}{1.547974in}}%
\pgfpathlineto{\pgfqpoint{0.902647in}{1.560229in}}%
\pgfpathlineto{\pgfqpoint{0.992646in}{1.572799in}}%
\pgfpathlineto{\pgfqpoint{1.082644in}{1.585727in}}%
\pgfpathlineto{\pgfqpoint{1.172642in}{1.599054in}}%
\pgfpathlineto{\pgfqpoint{1.262640in}{1.612825in}}%
\pgfpathlineto{\pgfqpoint{1.352638in}{1.627091in}}%
\pgfpathlineto{\pgfqpoint{1.442637in}{1.641912in}}%
\pgfpathlineto{\pgfqpoint{1.532635in}{1.657363in}}%
\pgfpathlineto{\pgfqpoint{1.622633in}{1.673542in}}%
\pgfpathlineto{\pgfqpoint{1.712631in}{1.690591in}}%
\pgfpathlineto{\pgfqpoint{1.802629in}{1.708685in}}%
\pgfpathlineto{\pgfqpoint{1.892628in}{1.728057in}}%
\pgfpathlineto{\pgfqpoint{1.982626in}{1.748996in}}%
\pgfpathlineto{\pgfqpoint{2.072624in}{1.771957in}}%
\pgfpathlineto{\pgfqpoint{2.162622in}{1.797216in}}%
\pgfpathlineto{\pgfqpoint{2.252620in}{1.823725in}}%
\pgfpathlineto{\pgfqpoint{2.342619in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{2.432617in}{1.879208in}}%
\pgfpathlineto{\pgfqpoint{2.522615in}{1.908282in}}%
\pgfpathlineto{\pgfqpoint{2.612613in}{1.938650in}}%
\pgfpathlineto{\pgfqpoint{2.702611in}{1.970618in}}%
\pgfpathlineto{\pgfqpoint{2.792610in}{2.004452in}}%
\pgfpathlineto{\pgfqpoint{2.882608in}{2.040572in}}%
\pgfpathlineto{\pgfqpoint{2.972606in}{2.079252in}}%
\pgfpathlineto{\pgfqpoint{3.062604in}{2.120402in}}%
\pgfpathlineto{\pgfqpoint{3.152602in}{2.164071in}}%
\pgfpathlineto{\pgfqpoint{3.242601in}{2.210469in}}%
\pgfpathlineto{\pgfqpoint{3.332599in}{2.259172in}}%
\pgfpathlineto{\pgfqpoint{3.422597in}{2.310666in}}%
\pgfpathlineto{\pgfqpoint{3.512595in}{2.367398in}}%
\pgfpathlineto{\pgfqpoint{3.602593in}{2.432330in}}%
\pgfpathlineto{\pgfqpoint{3.692591in}{2.512164in}}%
\pgfpathlineto{\pgfqpoint{3.767624in}{2.612096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.599928in}{2.203936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560654in}{1.501928in}}%
\pgfpathlineto{\pgfqpoint{0.605653in}{1.477009in}}%
\pgfpathlineto{\pgfqpoint{0.650652in}{1.453461in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{1.430812in}}%
\pgfpathlineto{\pgfqpoint{0.740651in}{1.407627in}}%
\pgfpathlineto{\pgfqpoint{0.785650in}{1.381781in}}%
\pgfpathlineto{\pgfqpoint{0.789684in}{1.379406in}}%
\pgfpathlineto{\pgfqpoint{0.794029in}{1.376845in}}%
\pgfpathlineto{\pgfqpoint{0.798374in}{1.374282in}}%
\pgfpathlineto{\pgfqpoint{0.802718in}{1.371719in}}%
\pgfpathlineto{\pgfqpoint{0.807063in}{1.369154in}}%
\pgfpathlineto{\pgfqpoint{0.811408in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{0.820097in}{1.358824in}}%
\pgfpathlineto{\pgfqpoint{0.824442in}{1.338978in}}%
\pgfpathlineto{\pgfqpoint{0.828787in}{1.319775in}}%
\pgfpathlineto{\pgfqpoint{0.830649in}{1.311735in}}%
\pgfpathlineto{\pgfqpoint{0.833132in}{1.301186in}}%
\pgfpathlineto{\pgfqpoint{0.841821in}{1.265742in}}%
\pgfpathlineto{\pgfqpoint{0.850511in}{1.232443in}}%
\pgfpathlineto{\pgfqpoint{0.854855in}{1.216542in}}%
\pgfpathlineto{\pgfqpoint{0.863545in}{1.186133in}}%
\pgfpathlineto{\pgfqpoint{0.867889in}{1.171587in}}%
\pgfpathlineto{\pgfqpoint{0.875648in}{1.146634in}}%
\pgfpathlineto{\pgfqpoint{0.876579in}{1.143724in}}%
\pgfpathlineto{\pgfqpoint{0.880924in}{1.130376in}}%
\pgfpathlineto{\pgfqpoint{0.885268in}{1.117396in}}%
\pgfpathlineto{\pgfqpoint{0.889613in}{1.104770in}}%
\pgfpathlineto{\pgfqpoint{0.893958in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{0.898303in}{1.080529in}}%
\pgfpathlineto{\pgfqpoint{0.902647in}{1.068888in}}%
\pgfpathlineto{\pgfqpoint{0.920647in}{1.023786in}}%
\pgfpathlineto{\pgfqpoint{0.965646in}{0.929461in}}%
\pgfpathlineto{\pgfqpoint{1.010645in}{0.855225in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{0.795622in}}%
\pgfpathlineto{\pgfqpoint{1.100643in}{0.746978in}}%
\pgfpathlineto{\pgfqpoint{1.145643in}{0.706729in}}%
\pgfpathlineto{\pgfqpoint{1.190642in}{0.673032in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{0.644531in}}%
\pgfpathlineto{\pgfqpoint{1.280640in}{0.620210in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{0.599292in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{0.565376in}}%
\pgfpathlineto{\pgfqpoint{1.460636in}{0.551527in}}%
\pgfpathlineto{\pgfqpoint{1.505635in}{0.539321in}}%
\pgfpathlineto{\pgfqpoint{1.550634in}{0.528510in}}%
\pgfpathlineto{\pgfqpoint{1.595634in}{0.518894in}}%
\pgfpathlineto{\pgfqpoint{1.640633in}{0.510304in}}%
\pgfpathlineto{\pgfqpoint{1.685632in}{0.502602in}}%
\pgfpathlineto{\pgfqpoint{1.730631in}{0.495672in}}%
\pgfpathlineto{\pgfqpoint{1.775630in}{0.489415in}}%
\pgfpathlineto{\pgfqpoint{1.820629in}{0.483749in}}%
\pgfpathlineto{\pgfqpoint{1.865628in}{0.478603in}}%
\pgfpathlineto{\pgfqpoint{1.910627in}{0.473916in}}%
\pgfpathlineto{\pgfqpoint{1.955626in}{0.469636in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{0.465719in}}%
\pgfpathlineto{\pgfqpoint{2.045624in}{0.462125in}}%
\pgfpathlineto{\pgfqpoint{2.090624in}{0.458821in}}%
\pgfpathlineto{\pgfqpoint{2.135623in}{0.455777in}}%
\pgfpathlineto{\pgfqpoint{2.180622in}{0.452966in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{0.447956in}}%
\pgfpathlineto{\pgfqpoint{2.315619in}{0.445719in}}%
\pgfpathlineto{\pgfqpoint{2.360618in}{0.443638in}}%
\pgfpathlineto{\pgfqpoint{2.405617in}{0.441699in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{0.439890in}}%
\pgfpathlineto{\pgfqpoint{2.495615in}{0.438198in}}%
\pgfpathlineto{\pgfqpoint{2.540615in}{0.436614in}}%
\pgfpathlineto{\pgfqpoint{2.585614in}{0.435128in}}%
\pgfpathlineto{\pgfqpoint{2.630613in}{0.433731in}}%
\pgfpathlineto{\pgfqpoint{2.675612in}{0.432416in}}%
\pgfpathlineto{\pgfqpoint{2.720611in}{0.431175in}}%
\pgfpathlineto{\pgfqpoint{2.765610in}{0.430003in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{0.428895in}}%
\pgfpathlineto{\pgfqpoint{2.855608in}{0.427844in}}%
\pgfpathlineto{\pgfqpoint{2.900607in}{0.426848in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{0.425900in}}%
\pgfpathlineto{\pgfqpoint{2.990606in}{0.424999in}}%
\pgfpathlineto{\pgfqpoint{3.035605in}{0.424139in}}%
\pgfpathlineto{\pgfqpoint{3.080604in}{0.423319in}}%
\pgfpathlineto{\pgfqpoint{3.125603in}{0.422535in}}%
\pgfpathlineto{\pgfqpoint{3.170602in}{0.421784in}}%
\pgfpathlineto{\pgfqpoint{3.215601in}{0.421064in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{0.420373in}}%
\pgfpathlineto{\pgfqpoint{3.305599in}{0.419708in}}%
\pgfpathlineto{\pgfqpoint{3.350598in}{0.419064in}}%
\pgfpathlineto{\pgfqpoint{3.395597in}{0.418442in}}%
\pgfpathlineto{\pgfqpoint{3.440597in}{0.417839in}}%
\pgfpathlineto{\pgfqpoint{3.485596in}{0.417257in}}%
\pgfpathlineto{\pgfqpoint{3.530595in}{0.416695in}}%
\pgfpathlineto{\pgfqpoint{3.575594in}{0.416154in}}%
\pgfpathlineto{\pgfqpoint{3.620593in}{0.415633in}}%
\pgfpathlineto{\pgfqpoint{3.665592in}{0.415131in}}%
\pgfpathlineto{\pgfqpoint{3.710591in}{0.414646in}}%
\pgfpathlineto{\pgfqpoint{3.755590in}{0.414178in}}%
\pgfpathlineto{\pgfqpoint{3.800589in}{0.413725in}}%
\pgfpathlineto{\pgfqpoint{3.845588in}{0.413287in}}%
\pgfpathlineto{\pgfqpoint{3.890588in}{0.412860in}}%
\pgfpathlineto{\pgfqpoint{3.935587in}{0.412445in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{0.412038in}}%
\pgfpathlineto{\pgfqpoint{4.025585in}{0.411640in}}%
\pgfpathlineto{\pgfqpoint{4.062584in}{0.411320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.599928in}{2.203936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902647in}{1.560229in}}%
\pgfpathlineto{\pgfqpoint{0.920647in}{1.551366in}}%
\pgfpathlineto{\pgfqpoint{0.965646in}{1.530181in}}%
\pgfpathlineto{\pgfqpoint{1.010645in}{1.510269in}}%
\pgfpathlineto{\pgfqpoint{1.055644in}{1.491480in}}%
\pgfpathlineto{\pgfqpoint{1.100643in}{1.473661in}}%
\pgfpathlineto{\pgfqpoint{1.145643in}{1.456672in}}%
\pgfpathlineto{\pgfqpoint{1.190642in}{1.440361in}}%
\pgfpathlineto{\pgfqpoint{1.235641in}{1.424494in}}%
\pgfpathlineto{\pgfqpoint{1.280640in}{1.408506in}}%
\pgfpathlineto{\pgfqpoint{1.325639in}{1.392347in}}%
\pgfpathlineto{\pgfqpoint{1.370638in}{1.375415in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{1.357190in}}%
\pgfpathlineto{\pgfqpoint{1.460636in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.505635in}{1.318385in}}%
\pgfpathlineto{\pgfqpoint{1.550634in}{1.298273in}}%
\pgfpathlineto{\pgfqpoint{1.595634in}{1.278192in}}%
\pgfpathlineto{\pgfqpoint{1.640633in}{1.258178in}}%
\pgfpathlineto{\pgfqpoint{1.685632in}{1.238220in}}%
\pgfpathlineto{\pgfqpoint{1.730631in}{1.185329in}}%
\pgfpathlineto{\pgfqpoint{1.775630in}{1.122324in}}%
\pgfpathlineto{\pgfqpoint{1.820629in}{1.066696in}}%
\pgfpathlineto{\pgfqpoint{1.865628in}{1.017332in}}%
\pgfpathlineto{\pgfqpoint{1.910627in}{0.973322in}}%
\pgfpathlineto{\pgfqpoint{1.955626in}{0.933921in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{0.898507in}}%
\pgfpathlineto{\pgfqpoint{2.045624in}{0.866561in}}%
\pgfpathlineto{\pgfqpoint{2.090624in}{0.837647in}}%
\pgfpathlineto{\pgfqpoint{2.135623in}{0.811394in}}%
\pgfpathlineto{\pgfqpoint{2.180622in}{0.787487in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{0.765658in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{0.745672in}}%
\pgfpathlineto{\pgfqpoint{2.315619in}{0.727331in}}%
\pgfpathlineto{\pgfqpoint{2.360618in}{0.710458in}}%
\pgfpathlineto{\pgfqpoint{2.405617in}{0.694902in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{0.680530in}}%
\pgfpathlineto{\pgfqpoint{2.495615in}{0.667224in}}%
\pgfpathlineto{\pgfqpoint{2.540615in}{0.654881in}}%
\pgfpathlineto{\pgfqpoint{2.585614in}{0.643410in}}%
\pgfpathlineto{\pgfqpoint{2.630613in}{0.632730in}}%
\pgfpathlineto{\pgfqpoint{2.675612in}{0.622769in}}%
\pgfpathlineto{\pgfqpoint{2.720611in}{0.613463in}}%
\pgfpathlineto{\pgfqpoint{2.765610in}{0.604754in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{0.596592in}}%
\pgfpathlineto{\pgfqpoint{2.855608in}{0.588930in}}%
\pgfpathlineto{\pgfqpoint{2.900607in}{0.581726in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{0.574943in}}%
\pgfpathlineto{\pgfqpoint{2.990606in}{0.568547in}}%
\pgfpathlineto{\pgfqpoint{3.035605in}{0.562507in}}%
\pgfpathlineto{\pgfqpoint{3.080604in}{0.556795in}}%
\pgfpathlineto{\pgfqpoint{3.125603in}{0.551386in}}%
\pgfpathlineto{\pgfqpoint{3.170602in}{0.546260in}}%
\pgfpathlineto{\pgfqpoint{3.215601in}{0.541396in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{0.536775in}}%
\pgfpathlineto{\pgfqpoint{3.305599in}{0.532379in}}%
\pgfpathlineto{\pgfqpoint{3.350598in}{0.528193in}}%
\pgfpathlineto{\pgfqpoint{3.395597in}{0.524196in}}%
\pgfpathlineto{\pgfqpoint{3.440597in}{0.520379in}}%
\pgfpathlineto{\pgfqpoint{3.485596in}{0.516735in}}%
\pgfpathlineto{\pgfqpoint{3.530595in}{0.513252in}}%
\pgfpathlineto{\pgfqpoint{3.575594in}{0.509922in}}%
\pgfpathlineto{\pgfqpoint{3.620593in}{0.506729in}}%
\pgfpathlineto{\pgfqpoint{3.665592in}{0.503660in}}%
\pgfpathlineto{\pgfqpoint{3.710591in}{0.500707in}}%
\pgfpathlineto{\pgfqpoint{3.755590in}{0.497867in}}%
\pgfpathlineto{\pgfqpoint{3.800589in}{0.495132in}}%
\pgfpathlineto{\pgfqpoint{3.845588in}{0.492497in}}%
\pgfpathlineto{\pgfqpoint{3.890588in}{0.489955in}}%
\pgfpathlineto{\pgfqpoint{3.935587in}{0.487503in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{0.485137in}}%
\pgfpathlineto{\pgfqpoint{4.025585in}{0.482853in}}%
\pgfpathlineto{\pgfqpoint{4.062584in}{0.481037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.599928in}{2.203936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370638in}{1.619399in}}%
\pgfpathlineto{\pgfqpoint{1.415637in}{1.600956in}}%
\pgfpathlineto{\pgfqpoint{1.460636in}{1.583542in}}%
\pgfpathlineto{\pgfqpoint{1.505635in}{1.567051in}}%
\pgfpathlineto{\pgfqpoint{1.550634in}{1.551378in}}%
\pgfpathlineto{\pgfqpoint{1.595634in}{1.536420in}}%
\pgfpathlineto{\pgfqpoint{1.640633in}{1.522084in}}%
\pgfpathlineto{\pgfqpoint{1.685632in}{1.508266in}}%
\pgfpathlineto{\pgfqpoint{1.730631in}{1.494769in}}%
\pgfpathlineto{\pgfqpoint{1.775630in}{1.481097in}}%
\pgfpathlineto{\pgfqpoint{1.820629in}{1.467404in}}%
\pgfpathlineto{\pgfqpoint{1.865628in}{1.453628in}}%
\pgfpathlineto{\pgfqpoint{1.910627in}{1.439485in}}%
\pgfpathlineto{\pgfqpoint{1.955626in}{1.424959in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{1.409657in}}%
\pgfpathlineto{\pgfqpoint{2.045624in}{1.393672in}}%
\pgfpathlineto{\pgfqpoint{2.090624in}{1.377384in}}%
\pgfpathlineto{\pgfqpoint{2.135623in}{1.360666in}}%
\pgfpathlineto{\pgfqpoint{2.180622in}{1.343580in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{1.307730in}}%
\pgfpathlineto{\pgfqpoint{2.315619in}{1.289681in}}%
\pgfpathlineto{\pgfqpoint{2.360618in}{1.271747in}}%
\pgfpathlineto{\pgfqpoint{2.405617in}{1.253945in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{1.236286in}}%
\pgfpathlineto{\pgfqpoint{2.495615in}{1.218789in}}%
\pgfpathlineto{\pgfqpoint{2.540615in}{1.201447in}}%
\pgfpathlineto{\pgfqpoint{2.585614in}{1.182825in}}%
\pgfpathlineto{\pgfqpoint{2.630613in}{1.139948in}}%
\pgfpathlineto{\pgfqpoint{2.675612in}{1.100161in}}%
\pgfpathlineto{\pgfqpoint{2.720611in}{1.063614in}}%
\pgfpathlineto{\pgfqpoint{2.765610in}{1.029961in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{0.998904in}}%
\pgfpathlineto{\pgfqpoint{2.855608in}{0.970179in}}%
\pgfpathlineto{\pgfqpoint{2.900607in}{0.943558in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{0.918837in}}%
\pgfpathlineto{\pgfqpoint{2.990606in}{0.895839in}}%
\pgfpathlineto{\pgfqpoint{3.035605in}{0.874403in}}%
\pgfpathlineto{\pgfqpoint{3.080604in}{0.854390in}}%
\pgfpathlineto{\pgfqpoint{3.125603in}{0.835674in}}%
\pgfpathlineto{\pgfqpoint{3.170602in}{0.818144in}}%
\pgfpathlineto{\pgfqpoint{3.215601in}{0.801700in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{0.786251in}}%
\pgfpathlineto{\pgfqpoint{3.305599in}{0.771718in}}%
\pgfpathlineto{\pgfqpoint{3.350598in}{0.758027in}}%
\pgfpathlineto{\pgfqpoint{3.395597in}{0.745113in}}%
\pgfpathlineto{\pgfqpoint{3.440597in}{0.732918in}}%
\pgfpathlineto{\pgfqpoint{3.485596in}{0.721388in}}%
\pgfpathlineto{\pgfqpoint{3.530595in}{0.710475in}}%
\pgfpathlineto{\pgfqpoint{3.575594in}{0.700129in}}%
\pgfpathlineto{\pgfqpoint{3.620593in}{0.690302in}}%
\pgfpathlineto{\pgfqpoint{3.665592in}{0.680969in}}%
\pgfpathlineto{\pgfqpoint{3.710591in}{0.672102in}}%
\pgfpathlineto{\pgfqpoint{3.755590in}{0.663668in}}%
\pgfpathlineto{\pgfqpoint{3.800589in}{0.655640in}}%
\pgfpathlineto{\pgfqpoint{3.845588in}{0.647990in}}%
\pgfpathlineto{\pgfqpoint{3.890588in}{0.640693in}}%
\pgfpathlineto{\pgfqpoint{3.935587in}{0.633729in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{0.627076in}}%
\pgfpathlineto{\pgfqpoint{4.025585in}{0.620708in}}%
\pgfpathlineto{\pgfqpoint{4.062584in}{0.615687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.599928in}{2.203936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820629in}{1.701700in}}%
\pgfpathlineto{\pgfqpoint{1.865628in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{1.910627in}{1.668946in}}%
\pgfpathlineto{\pgfqpoint{1.955626in}{1.653774in}}%
\pgfpathlineto{\pgfqpoint{2.000625in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{2.045624in}{1.625310in}}%
\pgfpathlineto{\pgfqpoint{2.090624in}{1.611882in}}%
\pgfpathlineto{\pgfqpoint{2.135623in}{1.598852in}}%
\pgfpathlineto{\pgfqpoint{2.180622in}{1.585985in}}%
\pgfpathlineto{\pgfqpoint{2.225621in}{1.572983in}}%
\pgfpathlineto{\pgfqpoint{2.270620in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{2.315619in}{1.546960in}}%
\pgfpathlineto{\pgfqpoint{2.360618in}{1.533719in}}%
\pgfpathlineto{\pgfqpoint{2.405617in}{1.520011in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{1.505368in}}%
\pgfpathlineto{\pgfqpoint{2.495615in}{1.489705in}}%
\pgfpathlineto{\pgfqpoint{2.540615in}{1.473950in}}%
\pgfpathlineto{\pgfqpoint{2.585614in}{1.458260in}}%
\pgfpathlineto{\pgfqpoint{2.630613in}{1.442605in}}%
\pgfpathlineto{\pgfqpoint{2.675612in}{1.427004in}}%
\pgfpathlineto{\pgfqpoint{2.720611in}{1.411413in}}%
\pgfpathlineto{\pgfqpoint{2.765610in}{1.395777in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{1.379996in}}%
\pgfpathlineto{\pgfqpoint{2.855608in}{1.364012in}}%
\pgfpathlineto{\pgfqpoint{2.900607in}{1.347669in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{2.990606in}{1.313977in}}%
\pgfpathlineto{\pgfqpoint{3.035605in}{1.296940in}}%
\pgfpathlineto{\pgfqpoint{3.080604in}{1.279945in}}%
\pgfpathlineto{\pgfqpoint{3.125603in}{1.263122in}}%
\pgfpathlineto{\pgfqpoint{3.170602in}{1.246478in}}%
\pgfpathlineto{\pgfqpoint{3.215601in}{1.230017in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{1.213753in}}%
\pgfpathlineto{\pgfqpoint{3.305599in}{1.197740in}}%
\pgfpathlineto{\pgfqpoint{3.350598in}{1.181934in}}%
\pgfpathlineto{\pgfqpoint{3.395597in}{1.165973in}}%
\pgfpathlineto{\pgfqpoint{3.440597in}{1.141864in}}%
\pgfpathlineto{\pgfqpoint{3.485596in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{3.530595in}{1.081129in}}%
\pgfpathlineto{\pgfqpoint{3.575594in}{1.053649in}}%
\pgfpathlineto{\pgfqpoint{3.620593in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{3.665592in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{3.710591in}{0.980915in}}%
\pgfpathlineto{\pgfqpoint{3.755590in}{0.959474in}}%
\pgfpathlineto{\pgfqpoint{3.800589in}{0.939252in}}%
\pgfpathlineto{\pgfqpoint{3.845588in}{0.920153in}}%
\pgfpathlineto{\pgfqpoint{3.890588in}{0.902093in}}%
\pgfpathlineto{\pgfqpoint{3.935587in}{0.884996in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{0.868807in}}%
\pgfpathlineto{\pgfqpoint{4.025585in}{0.853462in}}%
\pgfpathlineto{\pgfqpoint{4.062584in}{0.841491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.599928in}{2.203936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270620in}{1.817301in}}%
\pgfpathlineto{\pgfqpoint{2.315619in}{1.801788in}}%
\pgfpathlineto{\pgfqpoint{2.360618in}{1.787000in}}%
\pgfpathlineto{\pgfqpoint{2.405617in}{1.772854in}}%
\pgfpathlineto{\pgfqpoint{2.450616in}{1.759216in}}%
\pgfpathlineto{\pgfqpoint{2.495615in}{1.746004in}}%
\pgfpathlineto{\pgfqpoint{2.540615in}{1.733174in}}%
\pgfpathlineto{\pgfqpoint{2.585614in}{1.720622in}}%
\pgfpathlineto{\pgfqpoint{2.630613in}{1.708095in}}%
\pgfpathlineto{\pgfqpoint{2.675612in}{1.695389in}}%
\pgfpathlineto{\pgfqpoint{2.720611in}{1.682073in}}%
\pgfpathlineto{\pgfqpoint{2.765610in}{1.668392in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{1.654409in}}%
\pgfpathlineto{\pgfqpoint{2.855608in}{1.639361in}}%
\pgfpathlineto{\pgfqpoint{2.900607in}{1.622293in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{1.604827in}}%
\pgfpathlineto{\pgfqpoint{2.990606in}{1.587501in}}%
\pgfpathlineto{\pgfqpoint{3.035605in}{1.570349in}}%
\pgfpathlineto{\pgfqpoint{3.080604in}{1.553378in}}%
\pgfpathlineto{\pgfqpoint{3.125603in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{3.170602in}{1.519965in}}%
\pgfpathlineto{\pgfqpoint{3.215601in}{1.503528in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{1.487264in}}%
\pgfpathlineto{\pgfqpoint{3.305599in}{1.471170in}}%
\pgfpathlineto{\pgfqpoint{3.350598in}{1.455231in}}%
\pgfpathlineto{\pgfqpoint{3.395597in}{1.439384in}}%
\pgfpathlineto{\pgfqpoint{3.440597in}{1.423547in}}%
\pgfpathlineto{\pgfqpoint{3.485596in}{1.407623in}}%
\pgfpathlineto{\pgfqpoint{3.530595in}{1.391614in}}%
\pgfpathlineto{\pgfqpoint{3.575594in}{1.375410in}}%
\pgfpathlineto{\pgfqpoint{3.620593in}{1.359035in}}%
\pgfpathlineto{\pgfqpoint{3.665592in}{1.342477in}}%
\pgfpathlineto{\pgfqpoint{3.710591in}{1.325760in}}%
\pgfpathlineto{\pgfqpoint{3.755590in}{1.308956in}}%
\pgfpathlineto{\pgfqpoint{3.800589in}{1.292217in}}%
\pgfpathlineto{\pgfqpoint{3.845588in}{1.275679in}}%
\pgfpathlineto{\pgfqpoint{3.890588in}{1.259351in}}%
\pgfpathlineto{\pgfqpoint{3.935587in}{1.243303in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{1.227566in}}%
\pgfpathlineto{\pgfqpoint{4.025585in}{1.212080in}}%
\pgfpathlineto{\pgfqpoint{4.062584in}{1.199466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.599928in}{2.203936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720611in}{1.965163in}}%
\pgfpathlineto{\pgfqpoint{2.765610in}{1.952021in}}%
\pgfpathlineto{\pgfqpoint{2.810609in}{1.939502in}}%
\pgfpathlineto{\pgfqpoint{2.855608in}{1.927336in}}%
\pgfpathlineto{\pgfqpoint{2.900607in}{1.915529in}}%
\pgfpathlineto{\pgfqpoint{2.945606in}{1.904186in}}%
\pgfpathlineto{\pgfqpoint{2.990606in}{1.893208in}}%
\pgfpathlineto{\pgfqpoint{3.035605in}{1.882495in}}%
\pgfpathlineto{\pgfqpoint{3.080604in}{1.872042in}}%
\pgfpathlineto{\pgfqpoint{3.125603in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{3.170602in}{1.848272in}}%
\pgfpathlineto{\pgfqpoint{3.215601in}{1.830534in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{1.810755in}}%
\pgfpathlineto{\pgfqpoint{3.305599in}{1.790855in}}%
\pgfpathlineto{\pgfqpoint{3.350598in}{1.771147in}}%
\pgfpathlineto{\pgfqpoint{3.395597in}{1.751643in}}%
\pgfpathlineto{\pgfqpoint{3.440597in}{1.732344in}}%
\pgfpathlineto{\pgfqpoint{3.485596in}{1.713256in}}%
\pgfpathlineto{\pgfqpoint{3.530595in}{1.694365in}}%
\pgfpathlineto{\pgfqpoint{3.575594in}{1.675674in}}%
\pgfpathlineto{\pgfqpoint{3.620593in}{1.657191in}}%
\pgfpathlineto{\pgfqpoint{3.665592in}{1.638930in}}%
\pgfpathlineto{\pgfqpoint{3.710591in}{1.620903in}}%
\pgfpathlineto{\pgfqpoint{3.755590in}{1.603119in}}%
\pgfpathlineto{\pgfqpoint{3.800589in}{1.585586in}}%
\pgfpathlineto{\pgfqpoint{3.845588in}{1.568309in}}%
\pgfpathlineto{\pgfqpoint{3.890588in}{1.551285in}}%
\pgfpathlineto{\pgfqpoint{3.935587in}{1.534498in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{1.517891in}}%
\pgfpathlineto{\pgfqpoint{4.025585in}{1.501348in}}%
\pgfpathlineto{\pgfqpoint{4.062584in}{1.487652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452656in}{0.398160in}}{\pgfqpoint{3.599928in}{2.203936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170602in}{2.159587in}}%
\pgfpathlineto{\pgfqpoint{3.215601in}{2.148832in}}%
\pgfpathlineto{\pgfqpoint{3.260600in}{2.138683in}}%
\pgfpathlineto{\pgfqpoint{3.305599in}{2.129074in}}%
\pgfpathlineto{\pgfqpoint{3.350598in}{2.119939in}}%
\pgfpathlineto{\pgfqpoint{3.395597in}{2.111108in}}%
\pgfpathlineto{\pgfqpoint{3.440597in}{2.102324in}}%
\pgfpathlineto{\pgfqpoint{3.485596in}{2.093683in}}%
\pgfpathlineto{\pgfqpoint{3.530595in}{2.085055in}}%
\pgfpathlineto{\pgfqpoint{3.575594in}{2.072707in}}%
\pgfpathlineto{\pgfqpoint{3.620593in}{2.053027in}}%
\pgfpathlineto{\pgfqpoint{3.665592in}{2.030821in}}%
\pgfpathlineto{\pgfqpoint{3.710591in}{2.008715in}}%
\pgfpathlineto{\pgfqpoint{3.755590in}{1.986730in}}%
\pgfpathlineto{\pgfqpoint{3.800589in}{1.964871in}}%
\pgfpathlineto{\pgfqpoint{3.845588in}{1.943170in}}%
\pgfpathlineto{\pgfqpoint{3.890588in}{1.921630in}}%
\pgfpathlineto{\pgfqpoint{3.935587in}{1.900281in}}%
\pgfpathlineto{\pgfqpoint{3.980586in}{1.879139in}}%
\pgfpathlineto{\pgfqpoint{4.025585in}{1.858211in}}%
\pgfpathlineto{\pgfqpoint{4.062584in}{1.841188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452656in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{0.452656in}{2.602096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452656in}{0.398160in}}%
\pgfpathlineto{\pgfqpoint{4.052584in}{0.398160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218804in}{1.208229in}}%
\pgfpathlineto{\pgfqpoint{5.288950in}{1.208229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311172in}{1.208229in}}{\pgfqpoint{5.311172in}{1.230451in}}%
\pgfpathlineto{\pgfqpoint{5.311172in}{2.579873in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.311172in}{2.602096in}}{\pgfqpoint{5.288950in}{2.602096in}}%
\pgfpathlineto{\pgfqpoint{4.218804in}{2.602096in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196581in}{2.602096in}}{\pgfqpoint{4.196581in}{2.579873in}}%
\pgfpathlineto{\pgfqpoint{4.196581in}{1.230451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.196581in}{1.208229in}}{\pgfqpoint{4.218804in}{1.208229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241026in}{2.512122in}}%
\pgfpathlineto{\pgfqpoint{4.463248in}{2.512122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552137in,y=2.473233in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_{\varphi} = \Delta_Z + 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241026in}{2.342055in}}%
\pgfpathlineto{\pgfqpoint{4.463248in}{2.342055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552137in,y=2.303166in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi=1.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241026in}{2.171988in}}%
\pgfpathlineto{\pgfqpoint{4.463248in}{2.171988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552137in,y=2.133099in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi=1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241026in}{2.001922in}}%
\pgfpathlineto{\pgfqpoint{4.463248in}{2.001922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552137in,y=1.963033in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi=1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241026in}{1.831855in}}%
\pgfpathlineto{\pgfqpoint{4.463248in}{1.831855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552137in,y=1.792966in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi=1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241026in}{1.661788in}}%
\pgfpathlineto{\pgfqpoint{4.463248in}{1.661788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552137in,y=1.622899in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi=2.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241026in}{1.491722in}}%
\pgfpathlineto{\pgfqpoint{4.463248in}{1.491722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552137in,y=1.452833in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi=2.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241026in}{1.321655in}}%
\pgfpathlineto{\pgfqpoint{4.463248in}{1.321655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.552137in,y=1.282766in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta_\varphi=2.50\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

